Post-hoc Probabilistic Vision-Language Models

Vision-language models (VLMs), such as CLIP and SigLIP, have found remarkable success in classification, retrieval, and generative tasks. For this, VLMs deterministically map images and text descriptions to a joint latent space in which their similarity is assessed using the cosine similarity. However, a deterministic mapping of inputs fails to capture uncertainties over concepts arising from domain shifts when used in downstream tasks. In this work, we propose post-hoc uncertainty estimation in VLMs that does not require additional training. Our method leverages a Bayesian posterior approximation over the last layers in VLMs and analytically quantifies uncertainties over cosine similarities. We demonstrate its effectiveness for uncertainty quantification and support set selection in active learning. Compared to baselines, we obtain improved and well-calibrated predictive uncertainties, interpretable uncertainty estimates, and sample-efficient active learning. Our results show promise for safety-critical applications of large-scale models.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.845679044723511
10 0.842386841773987
25 0.843621373176575
50 0.842386841773987
75 0.841975212097168
100 0.841152310371399
150 0.841152191162109
200 0.838683128356934
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.845679044723511
10 0.843436002731323
25 0.844272136688232
50 0.846214294433594
75 0.84468948841095
100 0.843866467475891
150 0.841563701629639
200 0.840078711509705
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.845679044723511
10 0.84133768081665
25 0.842970728874207
50 0.83855938911438
75 0.839261054992676
100 0.838438034057617
150 0.84074068069458
200 0.837287664413452
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.845679044723511
10 0.843209862709045
25 0.843621373176575
50 0.849382638931274
75 0.854321002960205
100 0.855967044830322
150 0.863374471664429
200 0.866666674613953
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.845679044723511
10 0.844856023788452
25 0.844922780990601
50 0.851764559745789
75 0.857186794281006
100 0.85915470123291
150 0.865282654762268
200 0.869135856628418
};
\addlegendentry{ID (test)+ std}
\addplot [black, opacity=0.5, name path=B]
table {%
0 0.845679044723511
10 0.841563701629639
25 0.842319965362549
50 0.84700083732605
75 0.851454973220825
100 0.852779388427734
150 0.861466407775879
200 0.864197492599487
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];
\addplot [thick, scCyan]
table {%
0 0.845679044723511
10 0.853909492492676
25 0.845679044723511
50 0.86831271648407
75 0.872427940368652
100 0.855967044830322
150 0.874485611915588
200 0.880658388137817
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.845679044723511
10 0.847736597061157
25 0.85185182094574
50 0.86831271648407
75 0.872427940368652
100 0.886831283569336
150 0.893004059791565
200 0.888888835906982
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.845679044723511
10 0.847736597061157
25 0.839506149291992
50 0.837448596954346
75 0.837448596954346
100 0.845679044723511
150 0.843621373176575
200 0.847736597061157
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.845679044723511
10 0.841563701629639
25 0.853909492492676
50 0.86831271648407
75 0.872427940368652
100 0.882715940475464
150 0.8847736120224
200 0.874485492706299
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft
      \pgfplotsset{title={\scriptsize \bfseries OH-ClipArt}, 
                   ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.739977121353149
10 0.7392897605896
25 0.742268085479736
50 0.74272620677948
75 0.745704412460327
100 0.74685001373291
150 0.751202821731567
200 0.751202821731567
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.739977121353149
10 0.740809440612793
25 0.74367094039917
50 0.744370222091675
75 0.748079776763916
100 0.74902331829071
150 0.753199934959412
200 0.754086971282959
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.739977121353149
10 0.737770199775696
25 0.740865111351013
50 0.741082191467285
75 0.743329167366028
100 0.74467658996582
150 0.749205589294434
200 0.748318433761597
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.739977121353149
10 0.739518880844116
25 0.743871688842773
50 0.748224496841431
75 0.750286340713501
100 0.753493785858154
150 0.761970281600952
200 0.76907217502594
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.739977121353149
10 0.740103006362915
25 0.744994044303894
50 0.750254392623901
75 0.75182318687439
100 0.75684118270874
150 0.766106605529785
200 0.773747682571411
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.739977121353149
10 0.738934874534607
25 0.742749452590942
50 0.74619472026825
75 0.748749494552612
100 0.750146269798279
150 0.75783371925354
200 0.764396667480469
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.739977121353149
10 0.750286340713501
25 0.751431941986084
50 0.778923273086548
75 0.790377974510193
100 0.782359600067139
150 0.797250866889954
200 0.809851169586182
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.739977121353149
10 0.754868268966675
25 0.768614053726196
50 0.767468452453613
75 0.767468452453613
100 0.778923273086548
150 0.785796165466309
200 0.798396348953247
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.739977121353149
10 0.744559049606323
25 0.744559049606323
50 0.762886524200439
75 0.766323089599609
100 0.773195862770081
150 0.774341344833374
200 0.780068635940552
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.739977121353149
10 0.74341356754303
25 0.757159233093262
75 0.77319598197937
100 0.780068755149841
150 0.790378093719482
200 0.793814539909363
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries OH-Product},
                   ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.921171188354492
10 0.918243169784546
25 0.921846866607666
50 0.921396374702454
75 0.920495510101318
100 0.921621561050415
150 0.921396374702454
200 0.922972917556763
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.921171188354492
10 0.919402599334717
25 0.924225091934204
50 0.922297239303589
75 0.921539783477783
100 0.922603368759155
150 0.922544717788696
200 0.924508810043335
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.921171188354492
10 0.917083740234375
25 0.919468641281128
50 0.920495510101318
75 0.919451236724854
100 0.920639872550964
150 0.920248031616211
200 0.92143714427948
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.921171188354492
10 0.92072069644928
25 0.92072069644928
50 0.922747731208801
75 0.926576614379883
100 0.927702665328979
150 0.9313063621521
200 0.934459447860718
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.921171188354492
10 0.921171188354492
25 0.921635627746582
50 0.923662662506104
75 0.928634643554688
100 0.930626273155212
150 0.935564756393433
200 0.93793773651123
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.921171188354492
10 0.920270204544067
25 0.919805765151978
50 0.921832799911499
75 0.924518585205078
100 0.924779176712036
150 0.927047848701477
200 0.930981159210205
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.921171188354492
10 0.920045018196106
25 0.934684753417969
50 0.940315246582031
75 0.94707202911377
100 0.950450420379639
150 0.954954862594604
200 0.957207202911377
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.921171188354492
10 0.922297239303589
25 0.926801800727844
50 0.939189195632935
75 0.945945978164673
100 0.948198080062866
150 0.954954981803894
200 0.958333253860474
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.921171188354492
10 0.914414405822754
25 0.921171188354492
50 0.921171188354492
75 0.917792797088623
100 0.91554057598114
150 0.922297239303589
200 0.923423409461975
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.921171188354492
10 0.926801800727844
25 0.92792797088623
75 0.941441535949707
100 0.949324369430542
150 0.958333253860474
200 0.95608115196228
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries IN-R}, 
                   ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.7241666913032532 %
50 0.720133304595947
100 0.723716735839844
150 0.724616646766663
200 0.726399898529053
300 0.730133295059204
400 0.730400085449219
500 0.73360002040863
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.7241666913032532 %
50 0.721303462982178
100 0.72418212890625
150 0.725509405136108
200 0.727397203445435
300 0.731128692626953
400 0.731559038162231
500 0.734142303466797
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.7241666913032532 %
50 0.718963384628296
100 0.723251104354858
150 0.723723888397217
200 0.72540271282196
300 0.729138016700745
400 0.729240894317627
500 0.733057737350464
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.7241666913032532 %
50 0.724016666412354
100 0.727299928665161
150 0.730849981307983
200 0.734200000762939
300 0.735183238983154
400 0.738033294677734
500 0.741699934005737
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.7241666913032532 %
50 0.724861145019531
100 0.728485345840454
150 0.73136842250824
200 0.735204935073853
300 0.736623764038086
500 0.742119550704956
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.7241666913032532 %
50 0.723172187805176
100 0.726114749908447
150 0.730331540107727
200 0.733195066452026
300 0.733742833137512
400 0.73670482635498
500 0.741280436515808
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.7241666913032532 %
50 0.729166626930237
100 0.739833354949951
150 0.741999864578247
200 0.742500066757202
300 0.748499989509583
400 0.754333257675171
500 0.758000135421753
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.7241666913032532 %
0 0.7241666913032532
50 0.728000044822693
100 0.733916640281677
150 0.736666679382324
200 0.73800003528595
300 0.744083404541016
400 0.749666690826416
500 0.750166654586792
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.7241666913032532 %
50 0.71833324432373
100 0.726916670799255
150 0.73033332824707
200 0.733999967575073
300 0.741499900817871
400 0.743333339691162
500 0.742666721343994
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.7241666913032532 %
50 0.73116672039032
100 0.73550009727478
150 0.735833406448364
200 0.741083383560181
300 0.742833375930786
400 0.745000004768372
500 0.747333288192749
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \centering
      \pgfplotsset{title = {\scriptsize\bfseries IN-Sketch}, 
                   ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.8867276906967163 %
50 0.890389084815979
100 0.893135070800781
150 0.891533136367798
200 0.893363833427429
300 0.895308971405029
400 0.897940516471863
500 0.900800943374634
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.8867276906967163 %
50 0.891740679740906
100 0.894981622695923
150 0.893028020858765
200 0.895780801773071
300 0.897202491760254
400 0.900214791297913
500 0.902790307998657
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.8867276906967163 %
50 0.889037370681763
100 0.89128851890564
150 0.89003849029541
200 0.890946865081787
300 0.893415451049805
400 0.895666122436523
500 0.898811459541321
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.8867276906967163 %
50 0.891990900039673
100 0.900114417076111
150 0.903203725814819
200 0.910297513008118
300 0.91601824760437
400 0.919679641723633
500 0.923798561096191
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.8867276906967163 %
50 0.893368005752563
100 0.901837348937988
150 0.904298543930054
200 0.911517977714539
300 0.916857361793518
400 0.922114610671997
500 0.924893379211426
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.8867276906967163 %
50 0.890613675117493
100 0.898391485214233
150 0.902108907699585
200 0.909077048301697
300 0.915179252624512
400 0.917244672775269
500 0.922703862190247
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.8867276906967163 %
50 0.905034303665161
100 0.918764352798462
200 0.92791759967804
300 0.931350111961365
400 0.932494282722473
500 0.931350111961365
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.8867276906967163 %
50 0.909610986709595
100 0.913615703582764
150 0.924485206604004
300 0.926201343536377
400 0.93478262424469
500 0.93478262424469
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.8867276906967163 %
50 0.886727809906006
100 0.885583639144897
150 0.885583639144897
200 0.890160202980042
300 0.890160202980042
400 0.894736886024475
500 0.89130437374115
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.8867276906967163 %
50 0.903890132904053
100 0.917048096656799
150 0.922196865081787
200 0.925057172775269
300 0.927345514297485
400 0.932494282722473
500 0.932494282722473
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    
    \vspace*{-2.0em}
    \pgfplotsset{
        ylabel = {\scriptsize NLPD $\leftarrow$},
        xlabel = {\scriptsize Subset Size},
        xtick = {0, 10, 25, 50, 75, 100, 150, 200}, 
        xticklabels={0, 10, 25, 50, 75, 100, 150, 200},
        title = {}
    }
    \begin{subfigure}[b]{.22\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.599807739257812
10 0.604179978370667
25 0.602742671966553
50 0.603430390357971
75 0.605899572372437
100 0.60509979724884
150 0.600651502609253
200 0.596616268157959
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.599807739257812
10 0.605229139328003
25 0.603393316268921
50 0.607257843017578
75 0.608613729476929
100 0.607813954353333
150 0.601063013076782
200 0.59801173210144
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.599807739257812
10 0.60313081741333
25 0.602092027664185
50 0.599602937698364
75 0.603185415267944
100 0.602385520935059
150 0.600239992141724
200 0.595220685005188
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.599807739257812
10 0.599706530570984
25 0.594571828842163
50 0.577929735183716
75 0.570111751556396
100 0.561982154846191
150 0.538399696350098
200 0.522024631500244
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.599807739257812
10 0.601352691650391
25 0.595873117446899
50 0.58031153678894
75 0.572977781295776
100 0.565169811248779
150 0.540307760238647
200 0.524493813514709
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.599807739257812
10 0.598060488700867
25 0.593270421028137
50 0.575547933578491
75 0.567245960235596
100 0.558794498443604
150 0.536491513252258
200 0.519555568695068
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.599807739257812
10 0.581443548202515
25 0.556837558746338
50 0.503969311714172
75 0.502300262451172
100 0.537806272506714
150 0.501322627067566
200 0.489208817481995
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.599807739257812
10 0.591114521026611
25 0.547877788543701
50 0.512595176696777
75 0.504682779312134
100 0.472455263137817
150 0.463646650314331
200 0.469449400901794
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.599807739257812
10 0.602349281311035
25 0.602700710296631
50 0.607097387313843
75 0.605301856994629
100 0.600657105445862
150 0.611966609954834
200 0.605533599853516
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.599807739257812
10 0.568758368492126
25 0.570512890815735
50 0.50547194480896
75 0.508722305297852
100 0.477360486984253
150 0.482926845550537
200 0.487921833992004
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft
      \pgfplotsset{ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.982962489128113
10 0.98036003112793
25 0.966244459152222
50 0.957805752754211
75 0.957545042037964
100 0.955907225608826
150 0.946457505226135
200 0.943342447280884
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.982962489128113
10 0.981879711151123
25 0.967647433280945
50 0.959449768066406
75 0.959920406341553
100 0.958080530166626
150 0.948454618453979
200 0.946226596832275
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.982962489128113
10 0.978840351104736
25 0.964841604232788
50 0.956161737442017
75 0.955169677734375
100 0.953733801841736
150 0.944460272789001
200 0.940458059310913
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.982962489128113
10 0.975761651992798
25 0.9702388048172
50 0.95420253276825
75 0.935552597045898
100 0.91717004776001
150 0.88530421257019
200 0.866043448448181
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.982962489128113
10 0.976345777511597
25 0.97136116027832
50 0.956232309341431
75 0.937089443206787
100 0.920517444610596
150 0.889440774917603
200 0.870718955993652
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.982962489128113
10 0.975177645683289
25 0.969116449356079
50 0.952172756195068
75 0.93401575088501
100 0.913822531700134
150 0.881167888641357
200 0.86136794090271
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.982962489128113
10 0.95375382900238
25 0.957112073898315
50 0.867428064346313
75 0.82059645652771
100 0.794152736663818
150 0.739847898483276
200 0.694782137870789
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.982962489128113
10 0.92957067489624
25 0.911185145378113
50 0.896409511566162
75 0.859988451004028
100 0.825472235679626
150 0.776160717010498
200 0.738962292671204
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.982962489128113
10 0.975051164627075
25 0.976252794265747
50 0.935162425041199
75 0.913611054420471
100 0.887351274490356
150 0.85936450958252
200 0.823219299316406
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.982962489128113
10 0.980908632278442
25 0.969619512557983
50 0.900701761245728
75 0.868399858474731
100 0.813225269317627
150 0.776571750640869
200 0.72604238986969
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft    
      \pgfplotsset{ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.283971548080444
10 0.278227567672729
25 0.27626645565033
50 0.279884934425354
75 0.280389308929443
100 0.278099298477173
200 0.276441812515259
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.283971548080444
10 0.2793869972229
25 0.278644680976868
50 0.280785799026489
75 0.281433582305908
100 0.279081106185913
150 0.278380751609802
200 0.277977585792542
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.283971548080444
10 0.277068138122559
25 0.273888230323792
50 0.278984069824219
75 0.279344916343689
100 0.277117609977722
150 0.276083946228027
200 0.274905920028687
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.283971548080444
10 0.285326957702637
25 0.271994352340698
50 0.269487380981445
75 0.238212823867798
100 0.238248825073242
150 0.233046650886536
200 0.221646308898926
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.283971548080444
10 0.285777449607849
25 0.272909164428711
50 0.270402312278748
75 0.240270853042603
100 0.241172313690186
150 0.237305164337158
200 0.225124597549438
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.283971548080444
10 0.284876585006714
25 0.271079421043396
50 0.268572568893433
75 0.236154794692993
100 0.235325217247009
150 0.228788137435913
200 0.218168139457703
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.283971548080444
10 0.278293371200562
25 0.235167384147644
50 0.236231088638306
75 0.216504693031311
100 0.173582673072815
150 0.177651405334473
200 0.156756162643433
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.283971548080444
10 0.280498027801514
25 0.265720129013062
50 0.227977633476257
75 0.221225142478943
100 0.223228454589844
150 0.22846531867981
200 0.169216990470886
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.283971548080444
10 0.287680268287659
25 0.284130215644836
50 0.280540227890015
75 0.279313325881958
100 0.275773763656616
150 0.273344874382019
200 0.269136190414429
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.283971548080444
10 0.267632007598877
25 0.250242233276367
50 0.23196816444397
75 0.230201482772827
100 0.229785919189453
150 0.183330178260803
200 0.169215559959412
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft
      \pgfplotsset{ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 1.145409345626831
50 1.16378319263458
100 1.15141630172729
150 1.1415548324585
200 1.13758480548859
300 1.11580038070679
400 1.11235868930817
500 1.09415864944458
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 1.145409345626831
50 1.16495323181152
100 1.15188181400299
150 1.14244759082794
200 1.13858211040497
300 1.11679577827454
400 1.11351776123047
500 1.09470093250275
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 1.145409345626831
50 1.16261315345764
100 1.1509507894516
150 1.14066219329834
200 1.1365875005722
300 1.11480510234833
400 1.11119973659515
500 1.09361636638641
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 1.145409345626831
50 1.15748584270477
100 1.13644516468048
150 1.1222608089447
200 1.10528934001923
300 1.09430861473083
400 1.07811272144318
500 1.05770683288574
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 1.145409345626831
50 1.15833032131195
100 1.13763046264648
150 1.12277936935425
200 1.10629415512085
300 1.09574913978577
400 1.07944107055664
500 1.05812633037567
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 1.145409345626831
50 1.15664124488831
100 1.13525998592377
150 1.12174236774445
200 1.10428440570831
300 1.09286820888519
400 1.07678425312042
500 1.05728733539581
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 1.145409345626831
50 1.10793662071228
100 1.07497489452362
150 1.06122159957886
200 1.05159604549408
300 1.01964032649994
400 1.00236678123474
500 0.984563827514648
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 1.145409345626831
50 1.13370680809021
100 1.10756897926331
150 1.08687174320221
200 1.07936537265778
300 1.05041062831879
400 1.02017188072205
500 1.01092505455017
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 1.145409345626831
50 1.18058729171753
100 1.14761579036713
150 1.13472306728363
200 1.11131203174591
300 1.07813084125519
400 1.05883991718292
500 1.05106520652771
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 1.145409345626831
50 1.1253753900528
100 1.10945224761963
150 1.099445104599
200 1.07519614696503
300 1.05010938644409
400 1.0335476398468
500 1.02309238910675
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\boxwidth}
      \raggedleft
      \pgfplotsset{ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.4604041874408722 %
50 0.445416450500488
100 0.433789372444153
150 0.439745783805847
200 0.420493721961975
300 0.39093005657196
400 0.382063984870911
500 0.368061542510986
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.4604041874408722 %
50 0.446768045425415
100 0.435635805130005
150 0.441240549087524
200 0.422910690307617
300 0.392823696136475
400 0.38433837890625
500 0.370051026344299
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.4604041874408722 %
50 0.444064736366272
100 0.431942939758301
150 0.43825101852417
200 0.418076753616333
300 0.389036536216736
400 0.379789710044861
500 0.366072058677673
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.4604041874408722 %
50 0.422018766403198
100 0.411157846450806
150 0.372115254402161
200 0.35948371887207
300 0.330116033554077
400 0.316184639930725
500 0.29822051525116
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.4604041874408722 %
50 0.423395872116089
100 0.412880897521973
150 0.373209953308105
200 0.360704183578491
300 0.330955028533936
400 0.3186194896698
500 0.299315333366394
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.4604041874408722 %
50 0.420641541481018
100 0.409434795379639
150 0.371020436286926
200 0.358263254165649
300 0.329276919364929
400 0.313749670982361
500 0.297125697135925
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.4604041874408722 %
50 0.397043585777283
100 0.365748405456543
150 0.354536890983582
200 0.277380704879761
300 0.260512590408325
400 0.25058126449585
500 0.250988721847534
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.4604041874408722 %
50 0.397465229034424
100 0.388078570365906
150 0.361380815505981
200 0.353181481361389
300 0.300403594970703
400 0.275495409965515
500 0.267449617385864
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.4604041874408722 %
50 0.443438529968262
100 0.456100225448608
150 0.455370664596558
200 0.445560455322266
300 0.43930721282959
400 0.424702763557434
500 0.426517724990845
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.4604041874408722 %
50 0.398488998413086
100 0.371112823486328
150 0.359643220901489
200 0.350191473960876
300 0.338309526443481
400 0.267951726913452
500 0.260799050331116
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
height=0.3\linewidth,
]
\addplot [black, opacity=1]
table {%
-10 0
-9.9 0
-9.8 0
-9.7 0
-9.6 0
-9.5 0
-9.4 0
-9.3 0
-9.2 0
-9.1 0
-9 0
-8.9 0
-8.8 0
-8.7 0
-8.6 0
-8.50000000000001 0
-8.40000000000001 0
-8.30000000000001 0
-8.20000000000001 0
-8.10000000000001 0
-8.00000000000001 0
-7.90000000000001 0
-7.80000000000001 0
-7.70000000000001 0
-7.60000000000001 0
-7.50000000000001 0
-7.40000000000001 0
-7.30000000000001 0
-7.20000000000001 0
-7.10000000000001 0
-7.00000000000001 0
-6.90000000000001 0
-6.80000000000001 0
-6.70000000000001 0
-6.60000000000001 0
-6.50000000000001 0
-6.40000000000001 0
-6.30000000000001 0
-6.20000000000001 0
-6.10000000000001 0
-6.00000000000001 0
-5.90000000000001 0
-5.80000000000001 0
-5.70000000000002 0
-5.60000000000002 0
-5.50000000000002 0
-5.40000000000002 0
-5.30000000000002 0
-5.20000000000002 0
-5.10000000000002 0
-5.00000000000002 0
-4.90000000000002 0
-4.80000000000002 0
-4.70000000000002 0
-4.60000000000002 0
-4.50000000000002 0
-4.40000000000002 0
-4.30000000000002 0
-4.20000000000002 0
-4.10000000000002 0
-4.00000000000002 0
-3.90000000000002 0
-3.80000000000002 0
-3.70000000000002 0
-3.60000000000002 0
-3.50000000000002 0
-3.40000000000002 0
-3.30000000000002 0
-3.20000000000002 0
-3.10000000000002 0
-3.00000000000002 0
-2.90000000000003 0
-2.80000000000003 0
-2.70000000000003 0
-2.60000000000003 0
-2.50000000000003 0
-2.40000000000003 0
-2.30000000000003 0
-2.20000000000003 0
-2.10000000000003 0
-2.00000000000003 0
-1.90000000000003 0
-1.80000000000003 0
-1.70000000000003 0
-1.60000000000003 0
-1.50000000000003 0
-1.40000000000003 0
-1.30000000000003 0
-1.20000000000003 0
-1.10000000000003 0
-1.00000000000003 0
-0.900000000000032 0
-0.800000000000033 0
-0.700000000000033 0
-0.600000000000033 0
-0.500000000000034 0
-0.400000000000034 0
-0.300000000000034 0
-0.200000000000035 0
-0.100000000000035 0
-3.5527136788005e-14 0
0.0999999999999641 0
0.199999999999964 0
0.299999999999963 0
0.399999999999963 0
0.499999999999963 0
0.599999999999962 0
0.699999999999962 0
0.799999999999962 0
0.899999999999961 0
0.999999999999961 0
1.09999999999996 0
1.19999999999996 0
1.29999999999996 0
1.39999999999996 0
1.49999999999996 0
1.59999999999996 0
1.69999999999996 0
1.79999999999996 0
1.89999999999996 0
1.99999999999996 0
2.09999999999996 0
2.19999999999996 0
2.29999999999996 0
2.39999999999996 0
2.49999999999996 0
2.59999999999996 0
2.69999999999995 0
2.79999999999995 0
2.89999999999995 0
2.99999999999995 0
3.09999999999995 0
3.19999999999995 0
3.29999999999995 0
3.39999999999995 0
3.49999999999995 0
3.59999999999995 0
3.69999999999995 0
3.79999999999995 0
3.89999999999995 0
3.99999999999995 0
4.09999999999995 0
4.19999999999995 0
4.29999999999995 0
4.39999999999995 0
4.49999999999995 0
4.59999999999995 0
4.69999999999995 0
4.79999999999995 0
4.89999999999995 0
4.99999999999995 0
5.09999999999995 0
5.19999999999995 0
5.29999999999995 0
5.39999999999995 0
5.49999999999994 0
5.59999999999994 0
5.69999999999994 0
5.79999999999994 0
5.89999999999994 0
5.99999999999994 0
6.09999999999994 0
6.19999999999994 0
6.29999999999994 0
6.39999999999994 0
6.49999999999994 0
6.59999999999994 0
6.69999999999994 0
6.79999999999994 0
6.89999999999994 0
6.99999999999994 0
7.09999999999994 0
7.19999999999994 0
7.29999999999994 0
7.39999999999994 0
7.49999999999994 0
7.59999999999994 0
7.69999999999994 0
7.79999999999994 0
7.89999999999993 0
7.99999999999994 0
8.09999999999994 0
8.19999999999994 0
8.29999999999993 0
8.39999999999993 0
8.49999999999994 0
8.59999999999993 0
8.69999999999993 0
8.79999999999993 0
8.89999999999993 0
8.99999999999993 0
9.09999999999993 0
9.19999999999993 0
9.29999999999993 0
9.39999999999993 0
9.49999999999993 0
9.59999999999993 0
9.69999999999993 0
9.79999999999993 0
9.89999999999993 0
9.99999999999993 0
10.0999999999999 0
10.1999999999999 0
10.2999999999999 0
10.3999999999999 0
10.4999999999999 0
10.5999999999999 0
10.6999999999999 0
10.7999999999999 0
10.8999999999999 0
10.9999999999999 0
11.0999999999999 0
11.1999999999999 0
11.2999999999999 0
11.3999999999999 0
11.4999999999999 0
11.5999999999999 0
11.6999999999999 0
11.7999999999999 0
11.8999999999999 0
11.9999999999999 0
12.0999999999999 0
12.1999999999999 0
12.2999999999999 0
12.3999999999999 0
12.4999999999999 0
12.5999999999999 0
12.6999999999999 0
12.7999999999999 0
12.8999999999999 0
12.9999999999999 0
13.0999999999999 0
13.1999999999999 0
13.2999999999999 1.10670704668439e-320
13.3999999999999 6.03960109151535e-316
13.4999999999999 3.03609522605351e-311
13.5999999999999 1.40593323281931e-306
13.6999999999999 5.99730556575631e-302
13.7999999999999 2.35662146767858e-297
13.8999999999999 8.53032650912857e-293
13.9999999999999 2.84435403757523e-288
14.0999999999999 8.7366275577532e-284
14.1999999999999 2.47198689776546e-279
14.2999999999999 6.44303780151563e-275
14.3999999999999 1.54695388201268e-270
14.4999999999999 3.4214187129903e-266
14.5999999999999 6.97071390376973e-262
14.6999999999999 1.30824915569984e-257
14.7999999999999 2.26175646400674e-253
14.8999999999999 3.60199735595746e-249
14.9999999999999 5.2842470259426e-245
15.0999999999999 7.14109821310503e-241
15.1999999999999 8.88974028010636e-237
15.2999999999999 1.01942507612384e-232
15.3999999999999 1.07687110535506e-228
15.4999999999999 1.04788665218439e-224
15.5999999999999 9.39305932367579e-221
15.6999999999999 7.75607490236107e-217
15.7999999999999 5.89955285422214e-213
15.8999999999999 4.13369443976904e-209
15.9999999999999 2.66808596053026e-205
16.0999999999999 1.58636616015851e-201
16.1999999999999 8.6885885009e-198
16.2999999999999 4.3836633438769e-194
16.3999999999999 2.0373579168169e-190
16.4999999999999 8.7224731513404e-187
16.5999999999999 3.43996579459226e-183
16.6999999999999 1.24971441664154e-179
16.7999999999999 4.18224632706579e-176
16.8999999999999 1.28928998750663e-172
16.9999999999999 3.66128709328216e-169
17.0999999999999 9.57765375147889e-166
17.1999999999999 2.30795137000758e-162
17.2999999999999 5.12314146824941e-159
17.3999999999999 1.04758245675064e-155
17.4999999999999 1.97325067202704e-152
17.5999999999999 3.42387953446601e-149
17.6999999999999 5.47263983580537e-146
17.7999999999999 8.05781762576634e-143
17.8999999999999 1.0928993696249e-139
17.9999999999999 1.36547921338061e-136
18.0999999999999 1.57156441975676e-133
18.1999999999999 1.66617824575714e-130
18.2999999999999 1.62724486732155e-127
18.3999999999999 1.46395099920291e-124
18.4999999999999 1.21322779494873e-121
18.5999999999999 9.26190548540236e-119
18.6999999999999 6.51329161015857e-116
18.7999999999999 4.21932410742625e-113
18.8999999999999 2.5178360101085e-110
18.9999999999999 1.38405766993759e-107
19.0999999999999 7.00846854015386e-105
19.1999999999999 3.26914565236185e-102
19.2999999999999 1.40471305353525e-99
19.3999999999999 5.56010736340702e-97
19.4999999999999 2.02731370490156e-94
19.5999999999999 6.80927638852401e-92
19.6999999999999 2.1067995009868e-89
19.7999999999999 6.00465004187487e-87
19.8999999999999 1.57650176168234e-84
19.9999999999999 3.81279540238367e-82
20.0999999999999 8.49444178599387e-80
20.1999999999999 1.74328548348143e-77
20.2999999999999 3.29567621769566e-75
20.3999999999999 5.73935318863847e-73
20.4999999999999 9.20711978821353e-71
20.5999999999999 1.36058949282846e-68
20.6999999999999 1.85213639437851e-66
20.7999999999999 2.32253046524521e-64
20.8999999999999 2.68282629244694e-62
20.9999999999999 2.85473936463985e-60
21.0999999999999 2.79822905089338e-58
21.1999999999999 2.52663832506481e-56
21.2999999999999 2.10158072609448e-54
21.3999999999999 1.61024678602681e-52
21.4999999999999 1.13653390138022e-50
21.5999999999999 7.38951954863284e-49
21.6999999999999 4.4258243909267e-47
21.7999999999999 2.44183713357014e-45
21.8999999999999 1.24103546594277e-43
21.9999999999999 5.81028185233254e-42
22.0999999999999 2.50585732500045e-40
22.1999999999999 9.95548343235139e-39
22.2999999999999 3.64347775764475e-37
22.3999999999999 1.22834027837642e-35
22.4999999999999 3.81479591936852e-34
22.5999999999999 1.09137864432299e-32
22.6999999999999 2.87629137296981e-31
22.7999999999999 6.9830585677715e-30
22.8999999999999 1.5617674254325e-28
22.9999999999999 3.21771719853689e-27
23.0999999999999 6.10722262273349e-26
23.1999999999999 1.06784497329484e-24
23.2999999999999 1.72007053980297e-23
23.3999999999999 2.55248903344958e-22
23.4999999999999 3.48954039086456e-21
23.5999999999999 4.39509045196618e-20
23.6999999999999 5.10003121786914e-19
23.7999999999999 5.4524973034919e-18
23.8999999999999 5.37093954279118e-17
23.9999999999999 4.87477635256309e-16
24.0999999999999 4.07689630761834e-15
24.1999999999999 3.14195714247643e-14
24.2999999999999 2.23149843850645e-13
24.3999999999999 1.46067925433622e-12
24.4999999999999 8.81289613095799e-12
24.5999999999999 4.90162942756718e-11
24.6999999999999 2.51352800999187e-10
24.7999999999999 1.18857092550728e-09
24.8999999999999 5.18391151409649e-09
24.9999999999999 2.08590368178035e-08
25.0999999999999 7.74592317613709e-08
25.1999999999999 2.65560688480533e-07
25.2999999999999 8.40959746269134e-07
25.3999999999999 2.46131811653674e-06
25.4999999999999 6.66298027256072e-06
25.5999999999999 1.66991142377589e-05
25.6999999999999 3.87952124003931e-05
25.7999999999999 8.36800379664085e-05
25.8999999999999 0.000167937851170228
25.9999999999999 0.000314477401614159
26.0999999999999 0.000551552650593235
26.1999999999999 0.000910565159931216
26.2999999999999 0.00142414548968878
26.3999999999999 0.0021268801836736
26.4999999999999 0.00306032801961164
26.5999999999999 0.00428119524171551
26.6999999999999 0.0058680239217418
26.7999999999999 0.00792033304392516
26.8999999999999 0.0105471487680137
26.9999999999999 0.0138484358817414
27.0999999999999 0.0178986263231803
27.1999999999999 0.0227412562490098
27.2999999999999 0.0283968724785996
27.3999999999999 0.0348777987748044
27.4999999999999 0.0421996849045112
27.5999999999999 0.0503830259772147
27.6999999999999 0.0594437649913353
27.7999999999999 0.0693753950743915
27.8999999999999 0.0801257877445812
27.9999999999999 0.0915751708479664
28.0999999999999 0.103528898121575
28.1999999999999 0.115742610744633
28.2999999999999 0.127987461397896
28.3999999999999 0.140138275459467
28.4999999999999 0.152242661874197
28.5999999999999 0.16452506060807
28.6999999999999 0.177305745343741
28.7999999999999 0.190859172453492
28.8999999999999 0.205273291811068
28.9999999999999 0.220378534486884
29.0999999999999 0.235784906883518
29.1999999999999 0.251010683596995
29.2999999999999 0.265634645115697
29.3999999999999 0.279386107311542
29.4999999999999 0.292118259797786
29.5999999999999 0.303677802775734
29.6999999999999 0.313750707423437
29.7999999999999 0.321789815182718
29.8999999999999 0.327095534865671
29.9999999999999 0.329040169493122
30.0999999999999 0.327340985375913
30.1999999999999 0.322245104473325
30.2999999999999 0.314518905921025
30.3999999999999 0.305225711278752
30.4999999999999 0.295381218718829
30.5999999999999 0.285637824293589
30.6999999999999 0.276131665486937
30.7999999999999 0.266541244541091
30.8999999999999 0.256304365602514
30.9999999999999 0.244877717848708
31.0999999999999 0.231928336799249
31.1999999999999 0.217403396300449
31.2999999999999 0.201492966523349
31.3999999999998 0.184541800694904
31.4999999999999 0.166967434961992
31.5999999999999 0.149214102134812
31.6999999999999 0.131737798384544
31.7999999999999 0.114997156053575
31.8999999999998 0.0994261773212375
31.9999999999999 0.0853835312498419
32.0999999999999 0.0730946199725318
32.1999999999998 0.0626123959416957
32.2999999999998 0.0538159131884179
32.3999999999998 0.0464486836552001
32.4999999999999 0.0401837403261859
32.5999999999999 0.0346958010929019
32.6999999999998 0.029722278692735
32.7999999999998 0.0251001146456994
32.8999999999998 0.0207724371364354
32.9999999999998 0.0167675371505662
33.0999999999998 0.0131608398460402
33.1999999999998 0.0100345560636753
33.2999999999998 0.00744703674501458
33.3999999999998 0.00541653321319444
33.4999999999998 0.00391731458975463
33.5999999999998 0.00288381108682937
33.6999999999998 0.00222016159988863
33.7999999999998 0.00181461983347003
33.8999999999998 0.00155777072386783
33.9999999999998 0.00136078466380916
34.0999999999998 0.00116793144120254
34.1999999999998 0.000958846810471572
34.2999999999998 0.000740389180803155
34.3999999999998 0.000532570253898588
34.4999999999998 0.000355002189913738
34.5999999999998 0.000218681350414891
34.6999999999998 0.000124301363211769
34.7999999999998 6.51450027130048e-05
34.8999999999998 3.14661990562422e-05
34.9999999999998 1.40044788371634e-05
35.0999999999998 5.74243185441218e-06
35.1999999999998 2.16921219424401e-06
35.2999999999998 7.5486573284159e-07
35.3999999999998 2.4198598348962e-07
35.4999999999998 7.14593028625995e-08
35.5999999999998 1.94389488070775e-08
35.6999999999998 4.87114168571842e-09
35.7999999999998 1.12442871593851e-09
35.8999999999998 2.39097936524798e-10
35.9999999999998 4.68341037016659e-11
36.0999999999998 8.45066616064918e-12
36.1999999999998 1.40463002535327e-12
36.2999999999998 2.15067693146299e-13
36.3999999999998 3.03340647117049e-14
36.4999999999998 3.94119778939968e-15
36.5999999999998 4.71702343752199e-16
36.6999999999998 5.20055885338344e-17
36.7999999999998 5.2817053838018e-18
36.8999999999998 4.94129182429821e-19
36.9999999999998 4.25842504792907e-20
37.0999999999998 3.38064590988006e-21
37.1999999999998 2.47225085075109e-22
37.2999999999998 1.66543450261585e-23
37.3999999999998 1.03348636866105e-24
37.4999999999998 5.90777736384162e-26
37.5999999999998 3.1108972037378e-27
37.6999999999998 1.50900046326386e-28
37.7999999999998 6.74272205991729e-30
37.8999999999998 2.77538550348023e-31
37.9999999999998 1.05233386212076e-32
38.0999999999998 3.67558057531636e-34
38.1999999999998 1.18260721001467e-35
38.2999999999998 3.50507463173086e-37
38.3999999999998 9.56965297494749e-39
38.4999999999998 2.40678491744014e-40
38.5999999999998 5.57597150495075e-42
38.6999999999998 1.18999731805331e-43
38.7999999999998 2.33944905347421e-45
38.8999999999998 4.23665767098413e-47
38.9999999999998 7.06765477479354e-49
39.0999999999998 1.0860991017648e-50
39.1999999999998 1.53746682538713e-52
39.2999999999998 2.00486080314338e-54
39.3999999999998 2.40826829944956e-56
39.4999999999998 2.66481881080472e-58
39.5999999999998 2.71626835555521e-60
39.6999999999998 2.55046774414245e-62
39.7999999999998 2.20601859569659e-64
39.8999999999998 1.75768349689802e-66
};
\addlegendentry{Noise: 0}
\addplot [thick, scCyan, opacity=1, dashed, forget plot, line width=1.5pt]
table {%
-10 9.69266450494074e-156
-9.9 5.72460212374712e-155
-9.8 3.36601910700237e-154
-9.7 1.97041175286382e-153
-9.6 1.14832955999565e-152
-9.5 6.66262304270626e-152
-9.4 3.8485141114929e-151
-9.3 2.21314601013339e-150
-9.2 1.26705711955775e-149
-9.1 7.22189987219776e-149
-9 4.09803699841481e-148
-8.9 2.31509826782667e-147
-8.8 1.3020633893785e-146
-8.7 7.29061170484212e-146
-8.6 4.06410530077158e-145
-8.50000000000001 2.25545973447292e-144
-8.40000000000001 1.24616155093462e-143
-8.30000000000001 6.85461014458175e-143
-8.20000000000001 3.75370651516514e-142
-8.10000000000001 2.0464776772107e-141
-8.00000000000001 1.11076670197603e-140
-7.90000000000001 6.00216369300375e-140
-7.80000000000001 3.22895476960494e-139
-7.70000000000001 1.72935928700975e-138
-7.60000000000001 9.22099193657452e-138
-7.50000000000001 4.89484784954502e-137
-7.40000000000001 2.58684194455856e-136
-7.30000000000001 1.36103638182056e-135
-7.20000000000001 7.12916584103411e-135
-7.10000000000001 3.71772141790638e-134
-7.00000000000001 1.93011911651871e-133
-6.90000000000001 9.97609379437059e-133
-6.80000000000001 5.13341148670968e-132
-6.70000000000001 2.62978821770966e-131
-6.60000000000001 1.34123418876676e-130
-6.50000000000001 6.81016443252434e-130
-6.40000000000001 3.44254577595534e-129
-6.30000000000001 1.73249102052067e-128
-6.20000000000001 8.6802334149647e-128
-6.10000000000001 4.32973142628219e-127
-6.00000000000001 2.15010492930905e-126
-5.90000000000001 1.06298587753025e-125
-5.80000000000001 5.23196075069709e-125
-5.70000000000002 2.56372006729009e-124
-5.60000000000002 1.25067903855029e-123
-5.50000000000002 6.07421671064497e-123
-5.40000000000002 2.93699925393809e-122
-5.30000000000002 1.41379529813152e-121
-5.20000000000002 6.77545355535427e-121
-5.10000000000002 3.23265498035627e-120
-5.00000000000002 1.53549879628427e-119
-4.90000000000002 7.26120584255391e-119
-4.80000000000002 3.41851239837223e-118
-4.70000000000002 1.60226635427728e-117
-4.60000000000002 7.47655288624994e-117
-4.50000000000002 3.47325963466828e-116
-4.40000000000002 1.60635759621794e-115
-4.30000000000002 7.39633130607447e-115
-4.20000000000002 3.39046780120213e-114
-4.10000000000002 1.54729112683584e-113
-4.00000000000002 7.02997189182649e-113
-3.90000000000002 3.17983280120512e-112
-3.80000000000002 1.43193770272154e-111
-3.70000000000002 6.41967594577754e-111
-3.60000000000002 2.86530746358943e-110
-3.50000000000002 1.27320547862428e-109
-3.40000000000002 5.63241840869469e-109
-3.30000000000002 2.48062126637197e-108
-3.20000000000002 1.08766501295658e-107
-3.10000000000002 4.74787195249083e-107
-3.00000000000002 2.06334561604273e-106
-2.90000000000003 8.92717614853533e-106
-2.80000000000003 3.84525700250952e-105
-2.70000000000003 1.64894352638865e-104
-2.60000000000003 7.0397191804366e-104
-2.50000000000003 2.99208571787385e-103
-2.40000000000003 1.26608210346144e-102
-2.30000000000003 5.33358046602132e-102
-2.20000000000003 2.23689179229704e-101
-2.10000000000003 9.33985735148283e-101
-2.00000000000003 3.88243911125613e-100
-1.90000000000003 1.60671262521281e-99
-1.80000000000003 6.61973954013164e-99
-1.70000000000003 2.71526824535926e-98
-1.60000000000003 1.10880128876593e-97
-1.50000000000003 4.50779176970304e-97
-1.40000000000003 1.8244968309714e-96
-1.30000000000003 7.35176342450121e-96
-1.20000000000003 2.94923294058329e-95
-1.10000000000003 1.17786569030525e-94
-1.00000000000003 4.68329602584985e-94
-0.900000000000032 1.85385853657788e-93
-0.800000000000033 7.30584939274074e-93
-0.700000000000033 2.86638143297082e-92
-0.600000000000033 1.11960902788134e-91
-0.500000000000034 4.35379467871402e-91
-0.400000000000034 1.68553835532475e-90
-0.300000000000034 6.49648556422986e-90
-0.200000000000035 2.49280013060616e-89
-0.100000000000035 9.52282015757505e-89
-3.5527136788005e-14 3.62170313661284e-88
0.0999999999999641 1.3712898413226e-87
0.199999999999964 5.16909853644832e-87
0.299999999999963 1.93985606130522e-86
0.399999999999963 7.24758544478307e-86
0.499999999999963 2.69579165709651e-85
0.599999999999962 9.98270985310305e-85
0.699999999999962 3.68027028388587e-84
0.799999999999962 1.35076601170562e-83
0.899999999999961 4.93571047494924e-83
0.999999999999961 1.79551224522234e-82
1.09999999999996 6.50273729263158e-82
1.19999999999996 2.34462391080453e-81
1.29999999999996 8.41626328652235e-81
1.39999999999996 3.00770043986623e-80
1.49999999999996 1.07008675448307e-79
1.59999999999996 3.79029087822348e-79
1.69999999999996 1.33658085182929e-78
1.79999999999996 4.69231406561766e-78
1.89999999999996 1.64001587885172e-77
1.99999999999996 5.70660977765476e-77
2.09999999999996 1.97686695655564e-76
2.19999999999996 6.81782502382628e-76
2.29999999999996 2.34090291679379e-75
2.39999999999996 8.0018443124503e-75
2.49999999999996 2.72311470030328e-74
2.59999999999996 9.22594613784732e-74
2.69999999999995 3.11189573806048e-73
2.79999999999995 1.04498078234228e-72
2.89999999999995 3.49349971622365e-72
2.99999999999995 1.16273906480475e-71
3.09999999999995 3.85276888699759e-71
3.19999999999995 1.27096267107866e-70
3.29999999999995 4.17408967628387e-70
3.39999999999995 1.36477135328235e-69
3.49999999999995 4.44249720918892e-69
3.59999999999995 1.43967204610495e-68
3.69999999999995 4.64482251202464e-68
3.79999999999995 1.49191409666008e-67
3.89999999999995 4.77076093520768e-67
3.99999999999995 1.51880015990882e-66
4.09999999999995 4.81374141155922e-66
4.19999999999995 1.51891692783402e-65
4.29999999999995 4.77149453174648e-65
4.39999999999995 1.49225822575353e-64
4.49999999999995 4.64625108400472e-64
4.59999999999995 1.44022555331736e-63
4.69999999999995 4.44454688330696e-63
4.79999999999995 1.36550600421877e-62
4.89999999999995 4.17665765580659e-62
4.99999999999995 1.27184236541242e-61
5.09999999999995 3.85573198587561e-61
5.19999999999995 1.16372276969674e-60
5.29999999999995 3.49672411343613e-60
5.39999999999995 1.04602568282853e-59
5.49999999999994 3.1152468817185e-59
5.59999999999994 9.23659146084442e-59
5.69999999999994 2.72646635511398e-58
5.79999999999994 8.01230906787747e-58
5.89999999999994 2.34414454102322e-57
5.99999999999994 6.82779107038884e-57
6.09999999999994 1.97990887520851e-56
6.19999999999994 5.71583027458047e-56
6.29999999999994 1.64279203755027e-55
6.39999999999994 4.70061840639289e-55
6.49999999999994 1.33904923984759e-54
6.59999999999994 3.79758270261699e-54
6.69999999999994 1.07222783346397e-53
6.79999999999994 3.01395008552914e-53
6.89999999999994 8.43439968693936e-53
6.99999999999994 2.34985704219458e-52
7.09999999999994 6.51775226769977e-52
7.19999999999994 1.79979648646126e-51
7.29999999999994 4.94786786099697e-51
7.39999999999994 1.35419725345878e-50
7.49999999999994 3.68990264125772e-50
7.59999999999994 1.0009607057873e-49
7.69999999999994 2.7032629572413e-49
7.79999999999994 7.26823064637817e-49
7.89999999999993 1.94553142718142e-48
7.99999999999994 5.1846201505616e-48
8.09999999999994 1.37551325300181e-47
8.19999999999994 3.63313685720666e-47
8.29999999999993 9.55361815263931e-47
8.39999999999993 2.50105442947286e-46
8.49999999999994 6.51849820431227e-46
8.59999999999993 1.69137964623063e-45
8.69999999999993 4.36921879041266e-45
8.79999999999993 1.12366182943873e-44
8.89999999999993 2.8769784348965e-44
8.99999999999993 7.33342285447607e-44
9.09999999999993 1.86099836537745e-43
9.19999999999993 4.70169441047283e-43
9.29999999999993 1.18258386185847e-42
9.39999999999993 2.96127432062428e-42
9.49999999999993 7.38234735558754e-42
9.59999999999993 1.83222773944826e-41
9.69999999999993 4.52724059199902e-41
9.79999999999993 1.11367081509877e-40
9.89999999999993 2.72740256920766e-40
9.99999999999993 6.6498338554808e-40
10.0999999999999 1.61414106687757e-39
10.1999999999999 3.90068896783746e-39
10.2999999999999 9.3844818765909e-39
10.3999999999999 2.24775214444351e-38
10.4999999999999 5.35988762292868e-38
10.5999999999999 1.27242469909119e-37
10.6999999999999 3.00730613210344e-37
10.7999999999999 7.0760734440039e-37
10.8999999999999 1.65758636924639e-36
10.9999999999999 3.86570887579128e-36
11.0999999999999 8.97534735060464e-36
11.1999999999999 2.07463895535907e-35
11.2999999999999 4.77422557083816e-35
11.3999999999999 1.09378631044714e-34
11.4999999999999 2.49477380534695e-34
11.5999999999999 5.66498820630284e-34
11.6999999999999 1.28066631796883e-33
11.7999999999999 2.88231942010471e-33
11.8999999999999 6.45828745053567e-33
11.9999999999999 1.44066092511184e-32
12.0999999999999 3.19944998730382e-32
12.1999999999999 7.07388536210867e-32
12.2999999999999 1.55707614756827e-31
12.3999999999999 3.41217132695877e-31
12.4999999999999 7.4442499951858e-31
12.5999999999999 1.61688902161006e-30
12.6999999999999 3.49629941908145e-30
12.7999999999999 7.52672704337125e-30
12.8999999999999 1.613142963394e-29
12.9999999999999 3.44198277262603e-29
13.0999999999999 7.3116209642482e-29
13.1999999999999 1.54627875625008e-28
13.2999999999999 3.25560009179606e-28
13.3999999999999 6.82406975691116e-28
13.4999999999999 1.42404923887361e-27
13.5999999999999 2.95852809107723e-27
13.6999999999999 6.11921244671103e-27
13.7999999999999 1.26004051103998e-26
13.8999999999999 2.58310837721529e-26
13.9999999999999 5.27193309889368e-26
14.0999999999999 1.07118947230735e-25
14.1999999999999 2.16686494609941e-25
14.2999999999999 4.36381705162505e-25
14.3999999999999 8.74924078573367e-25
14.4999999999999 1.74639848310372e-24
14.5999999999999 3.47044738876975e-24
14.6999999999999 6.86588819917216e-24
14.7999999999999 1.35231271808177e-23
14.8999999999999 2.65171399336028e-23
14.9999999999999 5.17660909763074e-23
15.0999999999999 1.00608159659033e-22
15.1999999999999 1.94666034187448e-22
15.2999999999999 3.74987076603801e-22
15.3999999999999 7.19136882006727e-22
15.4999999999999 1.37301716827996e-21
15.5999999999999 2.60981375346119e-21
15.6999999999999 4.93869499902837e-21
15.7999999999999 9.30430716739878e-21
15.8999999999999 1.74511887483546e-20
15.9999999999999 3.25863062589893e-20
16.0999999999999 6.0577925501091e-20
16.1999999999999 1.12114762565823e-19
16.2999999999999 2.06576230842527e-19
16.3999999999999 3.78937023516931e-19
16.4999999999999 6.92026734804143e-19
16.5999999999999 1.25819469226015e-18
16.6999999999999 2.27741390338194e-18
16.7999999999999 4.1039799404664e-18
16.8999999999999 7.36270896456019e-18
16.9999999999999 1.31504066055341e-17
17.0999999999999 2.33835191323602e-17
17.1999999999999 4.13951732394305e-17
17.2999999999999 7.29556078587996e-17
17.3999999999999 1.28007907677793e-16
17.4999999999999 2.23606312901914e-16
17.5999999999999 3.88866440523431e-16
17.6999999999999 6.73264959568462e-16
17.7999999999999 1.16048812813226e-15
17.8999999999999 1.99142765901434e-15
17.9999999999999 3.40218174845975e-15
18.0999999999999 5.7865489178097e-15
18.1999999999999 9.79830356042428e-15
18.2999999999999 1.65177654269557e-14
18.3999999999999 2.77217626762345e-14
18.4999999999999 4.63190380074903e-14
18.5999999999999 7.70490633606189e-14
18.6999999999999 1.27598138633208e-13
18.7999999999999 2.10373221432003e-13
18.8999999999999 3.45307267182101e-13
18.9999999999999 5.64274107249312e-13
19.0999999999999 9.18002088141793e-13
19.1999999999999 1.48684726612758e-12
19.2999999999999 2.39749765493575e-12
19.3999999999999 3.84874525314664e-12
19.4999999999999 6.15105038304123e-12
19.5999999999999 9.78697649320733e-12
19.6999999999999 1.55030429038926e-11
19.7999999999999 2.44486281639191e-11
19.8999999999999 3.83849681713192e-11
19.9999999999999 5.99980336205474e-11
20.0999999999999 9.33645464985325e-11
20.1999999999999 1.44642563397332e-10
20.2999999999999 2.23089623511611e-10
20.3999999999999 3.42556154058642e-10
20.4999999999999 5.23664725455666e-10
20.5999999999999 7.96973735928651e-10
20.6999999999999 1.20754643901711e-09
20.7999999999999 1.82151527011568e-09
20.8999999999999 2.73546356149298e-09
20.9999999999999 4.08976349837522e-09
21.0999999999999 6.08743865576832e-09
21.1999999999999 9.02069800825008e-09
21.2999999999999 1.33080625317731e-08
21.3999999999999 1.95460346642038e-08
21.4999999999999 2.85806195744346e-08
21.5999999999999 4.16057884663108e-08
21.6999999999999 6.02982928878119e-08
21.7999999999999 8.70012354975114e-08
21.8999999999999 1.24972646254719e-07
21.9999999999999 1.78720205322492e-07
22.0999999999999 2.54449432315277e-07
22.1999999999999 3.60660400556549e-07
22.2999999999999 5.089376474006e-07
22.3999999999999 7.14989786417963e-07
22.4999999999999 1.0000097649961e-06
22.5999999999999 1.39244415526401e-06
22.6999999999999 1.9302807299289e-06
22.7999999999999 2.66398825931532e-06
22.8999999999999 3.66027133461659e-06
22.9999999999999 5.00683636299425e-06
23.0999999999999 6.81840285936225e-06
23.1999999999999 9.24423676637297e-06
23.2999999999999 1.24775295122711e-05
23.3999999999999 1.67669972877022e-05
23.4999999999999 2.24311286008297e-05
23.5999999999999 2.9875563068462e-05
23.6999999999999 3.96141385378303e-05
23.7999999999999 5.22941942418878e-05
23.8999999999999 6.8726761237018e-05
23.9999999999999 8.99223034951479e-05
24.0999999999999 0.000117132688503893
24.1999999999999 0.000151900059003923
24.2999999999999 0.000196113240718406
24.3999999999999 0.000252072247118391
24.4999999999999 0.000322561323507975
24.5999999999999 0.000410930800975853
24.6999999999999 0.000521187798312305
24.7999999999999 0.000658095509908055
24.8999999999999 0.000827280444431209
24.9999999999999 0.00103534652934417
25.0999999999999 0.00128999446959212
25.1999999999999 0.00160014414829198
25.2999999999999 0.0019760571907065
25.3999999999999 0.00242945609318157
25.4999999999999 0.00297363556491488
25.5999999999999 0.00362356096756977
25.6999999999999 0.00439594799748184
25.7999999999999 0.00530931707545211
25.8999999999999 0.00638401533350032
25.9999999999999 0.00764219866473461
26.0999999999999 0.00910776608302383
26.1999999999999 0.0108062386757587
26.2999999999999 0.0127645757763962
26.3999999999999 0.0150109216797907
26.4999999999999 0.0175742773106216
26.5999999999999 0.0204840927600616
26.6999999999999 0.0237697785395536
26.7999999999999 0.0274601357560164
26.8999999999999 0.0315827081613902
26.9999999999999 0.03616306211888
27.0999999999999 0.0412240038814761
27.1999999999999 0.0467847470933251
27.2999999999999 0.0528600469758728
27.3999999999999 0.0594593211025205
27.4999999999999 0.0665857798359968
27.5999999999999 0.0742355922301976
27.6999999999999 0.0823971153091046
27.7999999999999 0.091050215962166
27.8999999999999 0.100165715086807
27.9999999999999 0.109704982938643
28.0999999999999 0.119619712827697
28.1999999999999 0.129851897277342
28.2999999999999 0.140334026545209
28.3999999999999 0.150989524051275
28.4999999999999 0.161733426884947
28.5999999999999 0.172473312345133
28.6999999999999 0.183110463633508
28.7999999999999 0.193541259646726
28.8999999999999 0.203658765609631
28.9999999999999 0.213354493393832
29.0999999999999 0.222520293117293
29.1999999999999 0.231050331355851
29.2999999999999 0.238843106325977
29.3999999999999 0.245803446986326
29.4999999999999 0.251844441362772
29.5999999999999 0.25688923966585
29.6999999999999 0.260872679998718
29.7999999999999 0.263742688619381
29.8999999999999 0.265461412707217
29.9999999999999 0.266006051190729
30.0999999999999 0.265369358144657
30.1999999999999 0.263559803220008
30.2999999999999 0.260601384141467
30.3999999999999 0.256533097074985
30.4999999999999 0.251408081206007
30.5999999999999 0.245292463759356
30.6999999999999 0.238263940549589
30.7999999999999 0.230410134640192
30.8999999999999 0.221826781540291
30.9999999999999 0.212615793385255
31.0999999999999 0.202883256623316
31.1999999999999 0.192737417842619
31.2999999999999 0.182286710586329
31.3999999999998 0.171637872461622
31.4999999999999 0.160894196765653
31.5999999999999 0.150153956498532
31.6999999999999 0.139509031321791
31.7999999999999 0.129043760086859
31.8999999999998 0.118834033344863
31.9999999999999 0.108946632090342
32.0999999999999 0.0994388111964394
32.1999999999998 0.0903581188395384
32.2999999999998 0.081742436911968
32.3999999999998 0.0736202221524995
32.4999999999999 0.0660109235988248
32.5999999999999 0.0589255490387364
32.6999999999998 0.0523673514066483
32.7999999999998 0.0463326054885779
32.8999999999998 0.0408114457678888
32.9999999999998 0.035788737637744
33.0999999999998 0.0312449563713459
33.1999999999998 0.0271570510094157
33.2999999999998 0.0234992735220778
33.3999999999998 0.0202439570583309
33.4999999999998 0.0173622306498033
33.5999999999998 0.0148246612420863
33.6999999999998 0.0126018172629371
33.7999999999998 0.0106647510019433
33.8999999999998 0.00898539979573055
33.9999999999998 0.00753690833608075
34.0999999999998 0.00629387631859392
34.1999999999998 0.00523253712116267
34.2999999999998 0.00433087425720642
34.3999999999998 0.00356868301589711
34.4999999999998 0.00292758501934343
34.5999999999998 0.0023910034414616
34.6999999999998 0.00194410639601309
34.7999999999998 0.00157372556436399
34.8999999999998 0.00126825654809351
34.9999999999998 0.00101754674560407
35.0999999999998 0.000812775808571931
35.1999999999998 0.000646332970874558
35.2999999999998 0.000511694790667728
35.3999999999998 0.000403306130219102
35.4999999999998 0.000316466536318147
35.5999999999998 0.000247223589119601
35.6999999999998 0.000192274266490947
35.7999999999998 0.000148874927228636
35.8999999999998 0.00011476014914663
35.9999999999998 8.80703634548726e-05
36.0999999999998 6.72879993968698e-05
36.1999999999998 5.11816857958847e-05
36.2999999999998 3.87579411952792e-05
36.3999999999998 2.92197136374848e-05
36.4999999999998 2.19310969190299e-05
36.5999999999998 1.63875449426155e-05
36.6999999999998 1.21909227745065e-05
36.7999999999998 9.02876620624498e-06
36.8999999999998 6.6571658624926e-06
36.9999999999998 4.88674289704152e-06
37.0999999999998 3.57123760549206e-06
37.1999999999998 2.59828714504996e-06
37.2999999999998 1.88202195761538e-06
37.3999999999998 1.35716099747964e-06
37.4999999999998 9.74332518189898e-07
37.5999999999998 6.96389424416696e-07
37.6999999999998 4.95525809715067e-07
37.7999999999998 3.51034284955261e-07
37.8999999999998 2.47572232937794e-07
37.9999999999998 1.73829497572731e-07
38.0999999999998 1.21510598200067e-07
38.1999999999998 8.45617546065038e-08
38.2999999999998 5.85872286949914e-08
38.3999999999998 4.04111368189906e-08
38.4999999999998 2.7750340939269e-08
38.5999999999998 1.89716332873305e-08
38.6999999999998 1.29124978532852e-08
38.7999999999998 8.74953446340085e-09
38.8999999999998 5.90240183296671e-09
38.9999999999998 3.96407390008079e-09
39.0999999999998 2.65047586838144e-09
39.1999999999998 1.76431086901938e-09
39.2999999999998 1.16921804004637e-09
39.3999999999998 7.71409616072786e-10
39.4999999999998 5.0669163188852e-10
39.5999999999998 3.31338237923747e-10
39.6999999999998 2.15709130164238e-10
39.7999999999998 1.39808842339862e-10
39.8999999999998 9.02131597757529e-11
};
\addplot [black, opacity=0.9]
table {%
-10 0
-9.9 0
-9.8 0
-9.7 0
-9.6 0
-9.5 0
-9.4 0
-9.3 0
-9.2 0
-9.1 0
-9 0
-8.9 0
-8.8 0
-8.7 0
-8.6 0
-8.50000000000001 0
-8.40000000000001 0
-8.30000000000001 0
-8.20000000000001 0
-8.10000000000001 0
-8.00000000000001 0
-7.90000000000001 0
-7.80000000000001 0
-7.70000000000001 0
-7.60000000000001 0
-7.50000000000001 0
-7.40000000000001 0
-7.30000000000001 0
-7.20000000000001 0
-7.10000000000001 0
-7.00000000000001 0
-6.90000000000001 0
-6.80000000000001 0
-6.70000000000001 0
-6.60000000000001 0
-6.50000000000001 0
-6.40000000000001 0
-6.30000000000001 0
-6.20000000000001 0
-6.10000000000001 0
-6.00000000000001 0
-5.90000000000001 0
-5.80000000000001 0
-5.70000000000002 0
-5.60000000000002 0
-5.50000000000002 0
-5.40000000000002 0
-5.30000000000002 0
-5.20000000000002 0
-5.10000000000002 0
-5.00000000000002 0
-4.90000000000002 0
-4.80000000000002 0
-4.70000000000002 0
-4.60000000000002 0
-4.50000000000002 0
-4.40000000000002 0
-4.30000000000002 0
-4.20000000000002 0
-4.10000000000002 0
-4.00000000000002 0
-3.90000000000002 0
-3.80000000000002 0
-3.70000000000002 0
-3.60000000000002 0
-3.50000000000002 0
-3.40000000000002 0
-3.30000000000002 0
-3.20000000000002 0
-3.10000000000002 0
-3.00000000000002 0
-2.90000000000003 0
-2.80000000000003 0
-2.70000000000003 0
-2.60000000000003 0
-2.50000000000003 0
-2.40000000000003 0
-2.30000000000003 0
-2.20000000000003 0
-2.10000000000003 0
-2.00000000000003 0
-1.90000000000003 0
-1.80000000000003 0
-1.70000000000003 0
-1.60000000000003 0
-1.50000000000003 0
-1.40000000000003 0
-1.30000000000003 0
-1.20000000000003 0
-1.10000000000003 0
-1.00000000000003 0
-0.900000000000032 0
-0.800000000000033 0
-0.700000000000033 0
-0.600000000000033 0
-0.500000000000034 0
-0.400000000000034 0
-0.300000000000034 0
-0.200000000000035 0
-0.100000000000035 0
-3.5527136788005e-14 0
0.0999999999999641 0
0.199999999999964 0
0.299999999999963 0
0.399999999999963 0
0.499999999999963 0
0.599999999999962 0
0.699999999999962 0
0.799999999999962 0
0.899999999999961 0
0.999999999999961 0
1.09999999999996 0
1.19999999999996 0
1.29999999999996 0
1.39999999999996 0
1.49999999999996 0
1.59999999999996 0
1.69999999999996 0
1.79999999999996 0
1.89999999999996 0
1.99999999999996 0
2.09999999999996 0
2.19999999999996 0
2.29999999999996 0
2.39999999999996 0
2.49999999999996 0
2.59999999999996 0
2.69999999999995 0
2.79999999999995 0
2.89999999999995 0
2.99999999999995 0
3.09999999999995 0
3.19999999999995 0
3.29999999999995 0
3.39999999999995 0
3.49999999999995 0
3.59999999999995 0
3.69999999999995 0
3.79999999999995 0
3.89999999999995 0
3.99999999999995 0
4.09999999999995 0
4.19999999999995 0
4.29999999999995 0
4.39999999999995 0
4.49999999999995 0
4.59999999999995 0
4.69999999999995 0
4.79999999999995 0
4.89999999999995 0
4.99999999999995 0
5.09999999999995 5.53847588988037e-321
5.19999999999995 6.5788398016412e-317
5.29999999999995 7.35265814625319e-313
5.39999999999995 7.73398816049281e-309
5.49999999999994 7.65643631419692e-305
5.59999999999994 7.13368435430337e-301
5.69999999999994 6.25554491987743e-297
5.79999999999994 5.16274230822925e-293
5.89999999999994 4.0101423859521e-289
5.99999999999994 2.93158966293427e-285
6.09999999999994 2.01702190182324e-281
6.19999999999994 1.30611702497695e-277
6.29999999999994 7.96008327392958e-274
6.39999999999994 4.56580307521441e-270
6.49999999999994 2.46479489719308e-266
6.59999999999994 1.25230017470114e-262
6.69999999999994 5.98825301050773e-259
6.79999999999994 2.69498211596714e-255
6.89999999999994 1.14149937928299e-251
6.99999999999994 4.55050418724763e-248
7.09999999999994 1.70729042227955e-244
7.19999999999994 6.02863981129397e-241
7.29999999999994 2.00352754889931e-237
7.39999999999994 6.26664868623432e-234
7.49999999999994 1.8447581084046e-230
7.59999999999994 5.11101973140404e-227
7.69999999999994 1.33272252598402e-223
7.79999999999994 3.27066430412853e-220
7.89999999999993 7.55433529713862e-217
7.99999999999994 1.64217938924254e-213
8.09999999999994 3.35976570488064e-210
8.19999999999994 6.46936188098652e-207
8.29999999999993 1.1724057946951e-203
8.39999999999993 1.99967090447823e-200
8.49999999999994 3.209986168235e-197
8.59999999999993 4.84966632703558e-194
8.69999999999993 6.89579945935262e-191
8.79999999999993 9.22829473182145e-188
8.89999999999993 1.16231103756519e-184
8.99999999999993 1.37780368712777e-181
9.09999999999993 1.53715053981296e-178
9.19999999999993 1.6140223478901e-175
9.29999999999993 1.59502234744879e-172
9.39999999999993 1.48350184976462e-169
9.49999999999993 1.29859434923282e-166
9.59999999999993 1.06985033654963e-163
9.69999999999993 8.29538706643262e-161
9.79999999999993 6.05360944344609e-158
9.89999999999993 4.15772982712128e-155
9.99999999999993 2.68758534109921e-152
10.0999999999999 1.63505514135372e-149
10.1999999999999 9.36195814830017e-147
10.2999999999999 5.04504623175576e-144
10.3999999999999 2.55874956282433e-141
10.4999999999999 1.22139068265769e-138
10.5999999999999 5.48713480090186e-136
10.6999999999999 2.32006888229832e-133
10.7999999999999 9.23252241329841e-131
10.8999999999999 3.45783387699596e-128
10.9999999999999 1.21885534163393e-125
11.0999999999999 4.04356581780556e-123
11.1999999999999 1.26252855070461e-120
11.2999999999999 3.71007142372466e-118
11.3999999999999 1.02609539468101e-115
11.4999999999999 2.6709001352581e-113
11.5999999999999 6.54322790907761e-111
11.6999999999999 1.50865861646945e-108
11.7999999999999 3.27381769153559e-106
11.8999999999999 6.68625053628887e-104
11.9999999999999 1.28521416565036e-101
12.0999999999999 2.325054485207e-99
12.1999999999999 3.95872756398556e-97
12.2999999999999 6.34370574352507e-95
12.3999999999999 9.56743394359583e-93
12.4999999999999 1.35804151474638e-90
12.5999999999999 1.81424471165821e-88
12.6999999999999 2.28109859543154e-86
12.7999999999999 2.69934105227405e-84
12.8999999999999 3.00633330028237e-82
12.9999999999999 3.15124616958772e-80
13.0999999999999 3.10880554394869e-78
13.1999999999999 2.88649637230985e-76
13.2999999999999 2.52240567690518e-74
13.3999999999999 2.07455794008454e-72
13.4999999999999 1.60584342070709e-70
13.5999999999999 1.16989835042238e-68
13.6999999999999 8.02159453720227e-67
13.7999999999999 5.17656065284921e-65
13.8999999999999 3.14405654340372e-63
13.9999999999999 1.79724916141774e-61
14.0999999999999 9.66931349379482e-60
14.1999999999999 4.89613026117403e-58
14.2999999999999 2.33335532414762e-56
14.3999999999999 1.04659840920212e-54
14.4999999999999 4.4182602768599e-53
14.5999999999999 1.75547800356257e-51
14.6999999999999 6.56467575806894e-50
14.7999999999999 2.31050003769515e-48
14.8999999999999 7.65375605085404e-47
14.9999999999999 2.38627466121676e-45
15.0999999999999 7.00236577064129e-44
15.1999999999999 1.93396770452867e-42
15.2999999999999 5.02730662857348e-41
15.3999999999999 1.229999989548e-39
15.4999999999999 2.83243825019101e-38
15.5999999999999 6.13908502283289e-37
15.6999999999999 1.2523830388048e-35
15.7999999999999 2.40471587714919e-34
15.8999999999999 4.34596719580909e-33
15.9999999999999 7.39279260200324e-32
16.0999999999999 1.18367827469742e-30
16.1999999999999 1.78388130390086e-29
16.2999999999999 2.53052026866247e-28
16.3999999999999 3.37886004055074e-27
16.4999999999999 4.24670934774633e-26
16.5999999999999 5.02415265217087e-25
16.6999999999999 5.59509791701195e-24
16.7999999999999 5.86535696106278e-23
16.8999999999999 5.7880354168923e-22
16.9999999999999 5.37683642943867e-21
17.0999999999999 4.7020936609276e-20
17.1999999999999 3.87110983803086e-19
17.2999999999999 3.00034810772482e-18
17.3999999999999 2.18934022165251e-17
17.4999999999999 1.50409545275807e-16
17.5999999999999 9.72915043843368e-16
17.6999999999999 5.92557785620387e-15
17.7999999999999 3.39831819277214e-14
17.8999999999999 1.83526585371345e-13
17.9999999999999 9.3338954205711e-13
18.0999999999999 4.47082067351573e-12
18.1999999999999 2.01701040444697e-11
18.2999999999999 8.57171442178034e-11
18.3999999999999 3.43174740221424e-10
18.4999999999999 1.29452219760756e-09
18.5999999999999 4.60172022421108e-09
18.6999999999999 1.54181365945397e-08
18.7999999999999 4.87020714427108e-08
18.8999999999999 1.45075243406389e-07
18.9999999999999 4.0768631009327e-07
19.0999999999999 1.08128721907808e-06
19.1999999999999 2.70821076816793e-06
19.2999999999999 6.40998325254974e-06
19.3999999999999 1.43499052734287e-05
19.4999999999999 3.04186498690682e-05
19.5999999999999 6.11402315129572e-05
19.6999999999999 0.000116719730019943
19.7999999999999 0.000212069424665104
19.8999999999999 0.000367600042404583
19.9999999999999 0.000609589174982596
20.0999999999999 0.000970036785560957
20.1999999999999 0.00148601841754019
20.2999999999999 0.00219854912739998
20.3999999999999 0.00315084196421807
20.4999999999999 0.00438570911259682
20.5999999999999 0.00594195858354547
20.6999999999999 0.0078501415905648
20.7999999999999 0.0101287198648227
20.8999999999999 0.012782098700733
20.9999999999999 0.0158014712245462
21.0999999999999 0.0191680815898126
21.1999999999999 0.0228572003097303
21.2999999999999 0.0268410105576669
21.3999999999999 0.0310902479064962
21.4999999999999 0.0355769154953975
21.5999999999999 0.0402817036357633
21.6999999999999 0.0452081342870579
21.7999999999999 0.050400950129649
21.8999999999999 0.0559611101508959
21.9999999999999 0.0620472738976639
22.0999999999999 0.0688562303920731
22.1999999999999 0.0765820760588883
22.2999999999999 0.0853629578483318
22.3999999999999 0.0952305275447171
22.4999999999999 0.106077829467758
22.5999999999999 0.11765621064562
22.6999999999999 0.129603990045108
22.7999999999999 0.141502743368406
22.8999999999999 0.152952807385492
22.9999999999999 0.163656639672198
23.0999999999999 0.17349456314662
23.1999999999999 0.182572125460975
23.2999999999999 0.191215995403518
23.3999999999999 0.199902355835589
23.4999999999999 0.209121364287826
23.5999999999999 0.219208804315057
23.6999999999999 0.230199044741529
23.7999999999999 0.241757473927791
23.8999999999999 0.253228316511036
23.9999999999999 0.263791061770756
24.0999999999999 0.272673798149767
24.1999999999999 0.279346375289225
24.2999999999999 0.283624111694135
24.3999999999999 0.285650927049092
24.4999999999999 0.28578088260772
24.5999999999999 0.284415063222196
24.6999999999999 0.281860074955184
24.7999999999999 0.278254770094249
24.8999999999999 0.273577156987162
24.9999999999999 0.267712218170005
25.0999999999999 0.260545423232492
25.1999999999999 0.252046912011378
25.2999999999999 0.242321087763814
25.3999999999999 0.23160896902607
25.4999999999999 0.220243444631424
25.5999999999999 0.208570596344805
25.6999999999999 0.196862102778628
25.7999999999999 0.185249761285459
25.8999999999999 0.173708191807926
25.9999999999999 0.16209502664841
26.0999999999999 0.1502353610752
26.1999999999999 0.138019214408758
26.2999999999999 0.12547585814019
26.3999999999999 0.112799074058598
26.4999999999999 0.10031722034577
26.5999999999999 0.0884220044299076
26.6999999999999 0.0774819649872047
26.7999999999999 0.0677676068257914
26.8999999999999 0.0594069304823428
26.9999999999999 0.0523778087652871
27.0999999999999 0.046532411536239
27.1999999999999 0.0416418524015077
27.2999999999999 0.0374472090990371
27.3999999999999 0.0337050835168684
27.4999999999999 0.0302201589846326
27.5999999999999 0.0268619944888766
27.6999999999999 0.0235672156394612
27.7999999999999 0.0203306418647997
27.8999999999999 0.0171897352220616
27.9999999999999 0.0142065215517508
28.0999999999999 0.0114503462987366
28.1999999999999 0.00898382185885049
28.2999999999999 0.00685324031540103
28.3999999999999 0.0050836637372163
28.4999999999999 0.00367802651230821
28.5999999999999 0.0026190681637423
28.6999999999999 0.001872838041793
28.7999999999999 0.00139280319593744
28.8999999999999 0.00112406955859009
28.9999999999999 0.00100767850357796
29.0999999999999 0.00098516396576919
29.1999999999999 0.00100342411990907
29.2999999999999 0.00101951603108509
29.3999999999999 0.00100447331991966
29.4999999999999 0.000945044368097619
29.5999999999999 0.000842607619287783
29.6999999999999 0.000709373313165577
29.7999999999999 0.000562929257109072
29.8999999999999 0.000420737411105954
29.9999999999999 0.000296061130992528
30.0999999999999 0.000196104015512998
30.1999999999999 0.000122261402561035
30.2999999999999 7.17418282547772e-05
30.3999999999999 3.96211687074527e-05
30.4999999999999 2.05944348836764e-05
30.5999999999999 1.00748434213533e-05
30.6999999999999 4.63865030877786e-06
30.7999999999999 2.0100618437669e-06
30.8999999999999 8.19768918178438e-07
30.9999999999999 3.1465715748295e-07
31.0999999999999 1.13670526393064e-07
31.1999999999999 3.86475699568014e-08
31.2999999999999 1.23668919346394e-08
31.3999999999998 3.72445719238938e-09
31.4999999999999 1.05567309400091e-09
31.5999999999999 2.81617709494142e-10
31.6999999999999 7.07057142228562e-11
31.7999999999999 1.67075630075079e-11
31.8999999999998 3.7156580886791e-12
31.9999999999999 7.77718486037299e-13
32.0999999999999 1.53205071695819e-13
32.1999999999998 2.84045494396217e-14
32.2999999999998 4.9564041184305e-15
32.3999999999998 8.13972168388162e-16
32.4999999999999 1.25810371292654e-16
32.5999999999999 1.83015290070269e-17
32.6999999999998 2.50566119417987e-18
32.7999999999998 3.22865292464183e-19
32.8999999999998 3.91547466350398e-20
32.9999999999998 4.46901195674808e-21
33.0999999999998 4.80067888480979e-22
33.1999999999998 4.85353135682014e-23
33.2999999999998 4.61824601752104e-24
33.3999999999998 4.13580763900435e-25
33.4999999999998 3.48584152965495e-26
33.5999999999998 2.76515187889479e-27
33.6999999999998 2.06440253209582e-28
33.7999999999998 1.45055372217191e-29
33.8999999999998 9.59262118809638e-31
33.9999999999998 5.97041903606274e-32
34.0999999999998 3.49732807403156e-33
34.1999999999998 1.9281107540315e-34
34.2999999999998 1.00044132272161e-35
34.3999999999998 4.88557076941854e-37
34.4999999999998 2.24544818263964e-38
34.5999999999998 9.71303174989984e-40
34.6999999999998 3.95430916449346e-41
34.7999999999998 1.51513201917763e-42
34.8999999999998 5.4637947079465e-44
34.9999999999998 1.85439527543186e-45
35.0999999999998 5.92344408359208e-47
35.1999999999998 1.78078019155175e-48
35.2999999999998 5.03860578776054e-50
35.3999999999998 1.34175891105836e-51
35.4999999999998 3.36281237817684e-53
35.5999999999998 7.9322214172549e-55
35.6999999999998 1.76096636777233e-56
35.7999999999998 3.67935198620636e-58
35.8999999999998 7.23528518502983e-60
35.9999999999998 1.33907225911225e-61
36.0999999999998 2.3324718673004e-63
36.1999999999998 3.82377964949164e-65
36.2999999999998 5.89974638406485e-67
36.3999999999998 8.56717957263215e-69
36.4999999999998 1.1708639627234e-70
36.5999999999998 1.50604882169309e-72
36.6999999999998 1.82320584293985e-74
36.7999999999998 2.07728650309109e-76
36.8999999999998 2.22751756185474e-78
36.9999999999998 2.24807044532042e-80
37.0999999999998 2.13531886786761e-82
37.1999999999998 1.90888427782257e-84
37.2999999999998 1.60605534266296e-86
37.3999999999998 1.27176085713766e-88
37.4999999999998 9.47795065787051e-91
37.5999999999998 6.64794587544858e-93
37.6999999999998 4.38858534492469e-95
37.7999999999998 2.72662658028987e-97
37.8999999999998 1.59437626918245e-99
37.9999999999998 8.77445237863471e-102
38.0999999999998 4.54478416305867e-104
38.1999999999998 2.21549383854957e-106
38.2999999999998 1.01646369656687e-108
38.3999999999998 4.38911782887447e-111
38.4999999999998 1.78371986763237e-113
38.5999999999998 6.82244591352991e-116
38.6999999999998 2.45593910994629e-118
38.7999999999998 8.32068595588568e-121
38.8999999999998 2.65316774414422e-123
38.9999999999998 7.9622228484957e-126
39.0999999999998 2.24888884573001e-128
39.1999999999998 5.97813467071848e-131
39.2999999999998 1.49564126925916e-133
39.3999999999998 3.52170706061052e-136
39.4999999999998 7.80446357430571e-139
39.5999999999998 1.62778457937415e-141
39.6999999999998 3.19532357697941e-144
39.7999999999998 5.90332644740188e-147
39.8999999999998 1.02646181478886e-149
};
\addlegendentry{Noise: 0.5}
\addplot [thick, scCyan, opacity=0.9, dashed, forget plot, line width=1.5pt ]
table {%
-10 4.50950158257167e-95
-9.9 1.5763645483803e-94
-9.8 5.49040294218305e-94
-9.7 1.90533445807802e-93
-9.6 6.58806186460148e-93
-9.5 2.26967440133546e-92
-9.4 7.79092267514007e-92
-9.3 2.66461011600971e-91
-9.2 9.08025185346194e-91
-9.1 3.08305704449366e-90
-9 1.04300086853375e-89
-8.9 3.51566288045728e-89
-8.8 1.18072625612447e-88
-8.7 3.95103304480314e-88
-8.6 1.31732079275145e-87
-8.50000000000001 4.37614673263992e-87
-8.40000000000001 1.44847714818436e-86
-8.30000000000001 4.77695185506774e-86
-8.20000000000001 1.56967421534004e-85
-8.10000000000001 5.13910662149437e-85
-8.00000000000001 1.67642904174654e-84
-7.90000000000001 5.4488163091851e-84
-7.80000000000001 1.76456882590707e-83
-7.70000000000001 5.6936987008942e-83
-7.60000000000001 1.83050029932851e-82
-7.50000000000001 5.86360316832429e-82
-7.40000000000001 1.87145238201768e-81
-7.30000000000001 5.95130811488102e-81
-7.20000000000001 1.88566931251172e-80
-7.10000000000001 5.95303005487512e-80
-7.00000000000001 1.87253550352337e-79
-6.90000000000001 5.86869433194931e-79
-6.80000000000001 1.83261975264689e-78
-6.70000000000001 5.70194048775773e-78
-6.60000000000001 1.76763438422818e-77
-6.50000000000001 5.45986174297698e-77
-6.40000000000001 1.68031341160018e-76
-6.30000000000001 5.15250457281016e-76
-6.20000000000001 1.57422179830242e-75
-6.10000000000001 4.79217756345014e-75
-6.00000000000001 1.45351435412486e-74
-5.90000000000001 4.39263575467559e-74
-5.80000000000001 1.32266695474149e-73
-5.70000000000002 3.9682155829257e-73
-5.60000000000002 1.18620419857617e-72
-5.50000000000002 3.53299562262612e-72
-5.40000000000002 1.04844628599808e-71
-5.30000000000002 3.10005012214336e-71
-5.20000000000002 9.13294178686573e-71
-5.10000000000002 2.68084748307607e-70
-5.00000000000002 7.84066626241298e-70
-4.90000000000002 2.28482674493624e-69
-4.80000000000002 6.63396266049552e-69
-4.70000000000002 1.91916456157406e-68
-4.60000000000002 5.53185581780971e-68
-4.50000000000002 1.58872574232099e-67
-4.40000000000002 4.54617821688284e-67
-4.30000000000002 1.29617435516652e-66
-4.20000000000002 3.68213609559636e-66
-4.10000000000002 1.04221109452824e-65
-4.00000000000002 2.93921253654238e-65
-3.90000000000002 8.25896706976297e-65
-3.80000000000002 2.31227733069043e-64
-3.70000000000002 6.45020551364537e-64
-3.60000000000002 1.79277846459359e-63
-3.50000000000002 4.96477012578742e-63
-3.40000000000002 1.36990707018296e-62
-3.30000000000002 3.76619248977295e-62
-3.20000000000002 1.03165232838415e-61
-3.10000000000002 2.81568233504266e-61
-3.00000000000002 7.65690737427879e-61
-2.90000000000003 2.07463917594109e-60
-2.80000000000003 5.60081463412985e-60
-2.70000000000003 1.50653514689037e-59
-2.60000000000003 4.03763243499891e-59
-2.50000000000003 1.0781861202356e-58
-2.40000000000003 2.86866699531002e-58
-2.30000000000003 7.60476819466462e-58
-2.20000000000003 2.00868237186767e-57
-2.10000000000003 5.28635104704334e-57
-2.00000000000003 1.38618174386573e-56
-1.90000000000003 3.62162762206027e-56
-1.80000000000003 9.42772392909581e-56
-1.70000000000003 2.44528432118188e-55
-1.60000000000003 6.31933405211335e-55
-1.50000000000003 1.62716917265622e-54
-1.40000000000003 4.17458728257583e-54
-1.30000000000003 1.06712139555152e-53
-1.20000000000003 2.71790049694885e-53
-1.10000000000003 6.89719845740124e-53
-1.00000000000003 1.74393918289296e-52
-0.900000000000032 4.39348747309356e-52
-0.800000000000033 1.10282573790972e-51
-0.700000000000033 2.758187828741e-51
-0.600000000000033 6.87321969689439e-51
-0.500000000000034 1.70653837256006e-50
-0.400000000000034 4.22173854819158e-50
-0.300000000000034 1.04060534832969e-49
-0.200000000000035 2.55564317895131e-49
-0.100000000000035 6.25365364508773e-49
-3.5527136788005e-14 1.52470868982137e-48
0.0999999999999641 3.70390100220777e-48
0.199999999999964 8.96502095445267e-48
0.299999999999963 2.16203485669339e-47
0.399999999999963 5.1950952870386e-47
0.499999999999963 1.24378062615034e-46
0.599999999999962 2.96697236706306e-46
0.699999999999962 7.05184339622919e-46
0.799999999999962 1.66997996371671e-45
0.899999999999961 3.94039088472219e-45
0.999999999999961 9.26374932737363e-45
1.09999999999996 2.16996998896235e-44
1.19999999999996 5.06454114914893e-44
1.29999999999996 1.17773050606548e-43
1.39999999999996 2.72879674676845e-43
1.49999999999996 6.29964238875845e-43
1.59999999999996 1.44903891307412e-42
1.69999999999996 3.32095999396092e-42
1.79999999999996 7.58344747765941e-42
1.89999999999996 1.72539750761818e-41
1.99999999999996 3.91138974945551e-41
2.09999999999996 8.83471336994297e-41
2.19999999999996 1.98826047186744e-40
2.29999999999996 4.45834360745677e-40
2.39999999999996 9.96077749499297e-40
2.49999999999996 2.21734047578974e-39
2.59999999999996 4.91802774468729e-39
2.69999999999995 1.08684849398504e-38
2.79999999999995 2.3931310696438e-38
2.89999999999995 5.25029137693615e-38
2.99999999999995 1.14767724532261e-37
3.09999999999995 2.49962914472204e-37
3.19999999999995 5.42438906955336e-37
3.29999999999995 1.17285825359126e-36
3.39999999999995 2.52673483844607e-36
3.49999999999995 5.42366993704862e-36
3.59999999999995 1.15996872465697e-35
3.69999999999995 2.47183086726793e-35
3.79999999999995 5.24820349868375e-35
3.89999999999995 1.11025317911878e-34
3.99999999999995 2.3401992088678e-34
4.09999999999995 4.91476859795503e-34
4.19999999999995 1.02842533094675e-33
4.29999999999995 2.14418325113153e-33
4.39999999999995 4.45420783211732e-33
4.49999999999995 9.21931171031752e-33
4.59999999999995 1.901279495363e-32
4.69999999999995 3.90672528921583e-32
4.79999999999995 7.99832831307735e-32
4.89999999999995 1.63156741760226e-31
4.99999999999995 3.31612020355196e-31
5.09999999999995 6.71544735852773e-31
5.19999999999995 1.35499932033626e-30
5.29999999999995 2.7240975113575e-30
5.39999999999995 5.4566445613411e-30
5.49999999999994 1.08905076644786e-29
5.59999999999994 2.165658769955e-29
5.69999999999994 4.29092946633648e-29
5.79999999999994 8.47095094517184e-29
5.89999999999994 1.66622022451146e-28
5.99999999999994 3.26551798686179e-28
6.09999999999994 6.37662977427333e-28
6.19999999999994 1.24065139697464e-27
6.29999999999994 2.40507032007328e-27
6.39999999999994 4.64542264566438e-27
6.49999999999994 8.94009492916037e-27
6.59999999999994 1.7142670266392e-26
6.69999999999994 3.27517308909191e-26
6.79999999999994 6.23461278612777e-26
6.89999999999994 1.18250819358419e-25
6.99999999999994 2.23469509219948e-25
7.09999999999994 4.20776847540247e-25
7.19999999999994 7.89414028194107e-25
7.29999999999994 1.47562936010022e-24
7.39999999999994 2.74833190393911e-24
7.49999999999994 5.10012141206472e-24
7.59999999999994 9.42999134716128e-24
7.69999999999994 1.73724678785483e-23
7.79999999999994 3.18882865708856e-23
7.89999999999993 5.83203732704481e-23
7.99999999999994 1.06274445936688e-22
8.09999999999994 1.92955360279326e-22
8.19999999999994 3.49063380112084e-22
8.29999999999993 6.29174591297724e-22
8.39999999999993 1.12994552191613e-21
8.49999999999994 2.02191679063646e-21
8.59999999999993 3.60486077296389e-21
8.69999999999993 6.40373213185737e-21
8.79999999999993 1.13343667701773e-20
8.89999999999993 1.99885278928763e-20
8.99999999999993 3.5122369131945e-20
9.09999999999993 6.14902472291143e-20
9.19999999999993 1.07262550435725e-19
9.29999999999993 1.86427271321938e-19
9.39999999999993 3.22842134912886e-19
9.49999999999993 5.57045181595857e-19
9.59999999999993 9.57657197685977e-19
9.69999999999993 1.64039779223516e-18
9.79999999999993 2.79967564232029e-18
9.89999999999993 4.76086323198578e-18
9.99999999999993 8.06646280859716e-18
10.0999999999999 1.36175823388951e-17
10.1999999999999 2.29053181206207e-17
10.2999999999999 3.8387699774609e-17
10.3999999999999 6.41013675749278e-17
10.4999999999999 1.06650266353672e-16
10.5999999999999 1.76797466589812e-16
10.6999999999999 2.92017967872207e-16
10.7999999999999 4.80576527611134e-16
10.8999999999999 7.8801589845065e-16
10.9999999999999 1.28743955414104e-15
11.0999999999999 2.09574365483159e-15
11.1999999999999 3.39913893255023e-15
11.2999999999999 5.49312036620798e-15
11.3999999999999 8.84481510923954e-15
11.4999999999999 1.41898513582103e-14
11.5999999999999 2.2682262760941e-14
11.6999999999999 3.61255403677648e-14
11.7999999999999 5.7327337325869e-14
11.8999999999999 9.06418233165e-14
11.9999999999999 1.42795637364885e-13
12.0999999999999 2.24140682107919e-13
12.1999999999999 3.50546699971764e-13
12.2999999999999 5.46248831073578e-13
12.3999999999999 8.48114722053324e-13
12.4999999999999 1.31201296656281e-12
12.5999999999999 2.02227911225973e-12
12.6999999999999 3.10572865356117e-12
12.7999999999999 4.75231659719173e-12
12.8999999999999 7.24547172162709e-12
12.9999999999999 1.10064536721466e-11
13.0999999999999 1.66589489694931e-11
13.1999999999999 2.51227530611721e-11
13.2999999999999 3.77490742083944e-11
13.3999999999999 5.65151421604853e-11
13.4999999999999 8.43029529871955e-11
13.5999999999999 1.2529686198187e-10
13.6999999999999 1.8554832792963e-10
13.7999999999999 2.73774717520443e-10
13.8999999999999 4.02484423823116e-10
13.9999999999999 5.89554908918403e-10
14.0999999999999 8.60436620255441e-10
14.1999999999999 1.25121791890911e-09
14.2999999999999 1.81286919284296e-09
14.3999999999999 2.61709462829595e-09
14.4999999999999 3.76436586896151e-09
14.5999999999999 5.39490338988028e-09
14.6999999999999 7.70362192459379e-09
14.7999999999999 1.09603820533982e-08
14.8999999999999 1.55373113683883e-08
14.9999999999999 2.19455004528054e-08
15.0999999999999 3.08840717600691e-08
15.1999999999999 4.3305500317131e-08
15.2999999999999 6.05021783975757e-08
15.3999999999999 8.42206147219017e-08
15.4999999999999 1.16811404546867e-07
15.5999999999999 1.61425272680858e-07
15.6999999999999 2.22268160476662e-07
15.7999999999999 3.04931595099313e-07
15.8999999999999 4.16818551177825e-07
15.9999999999999 5.67689808535103e-07
16.0999999999999 7.70361551797607e-07
16.1999999999999 1.04159178226477e-06
16.2999999999999 1.40320115703983e-06
16.3999999999999 1.88348327119265e-06
16.4999999999999 2.51897028340243e-06
16.5999999999999 3.3566322646023e-06
16.6999999999999 4.45660280460367e-06
16.7999999999999 5.89553928327341e-06
16.8999999999999 7.77074378176054e-06
16.9999999999999 1.02051897791854e-05
17.0999999999999 1.3353620355814e-05
17.1999999999999 1.74099052872325e-05
17.2999999999999 2.26158666999511e-05
17.3999999999999 2.92718052283149e-05
17.4999999999999 3.77489800278805e-05
17.5999999999999 4.85043155017469e-05
17.6999999999999 6.20976238823112e-05
17.7999999999999 7.92116443252163e-05
17.8999999999999 0.000100675204098823
17.9999999999999 0.000127489803722397
18.0999999999999 0.000160859913218512
18.1999999999999 0.000202227238505878
18.2999999999999 0.000253309172739253
18.3999999999999 0.000316141584421913
18.4999999999999 0.000393126009744959
18.5999999999999 0.000487081208403321
18.6999999999999 0.000601298907999032
18.7999999999999 0.0007396034004895
18.8999999999999 0.000906414464116128
18.9999999999999 0.00110681286593926
19.0999999999999 0.00134660745475136
19.1999999999999 0.00163240258436299
19.2999999999999 0.00197166431725819
19.3999999999999 0.00237278355435639
19.4999999999999 0.00284513392593825
19.5999999999999 0.00339912197148525
19.6999999999999 0.00404622684397614
19.7999999999999 0.00479902651063471
19.8999999999999 0.00567120720240068
19.9999999999999 0.00667755270493875
20.0999999999999 0.00783391000205757
20.1999999999999 0.00915712779543589
20.2999999999999 0.0106649645494993
20.3999999999999 0.0123759629627738
20.4999999999999 0.0143092881604354
20.5999999999999 0.0164845274472277
20.6999999999999 0.0189214501613913
20.7999999999999 0.0216397270295307
20.8999999999999 0.0246586094342181
20.9999999999999 0.0279965701586147
21.0999999999999 0.0316709084462283
21.1999999999999 0.0356973235823254
21.2999999999999 0.0400894626321881
21.3999999999999 0.0448584494189606
21.4999999999999 0.050012403242566
21.5999999999999 0.0555559571782687
21.6999999999999 0.0614897869925082
21.7999999999999 0.0678101627166407
21.8999999999999 0.0745085356687841
21.9999999999999 0.0815711741558014
22.0999999999999 0.0889788611730323
22.1999999999999 0.0967066671085174
22.2999999999999 0.104723809721953
22.3999999999999 0.112993612490514
22.4999999999999 0.121473570793226
22.5999999999999 0.130115533358671
22.6999999999999 0.138866003960821
22.7999999999999 0.147666565565558
22.8999999999999 0.15645442607386
22.9999999999999 0.165163081559661
23.0999999999999 0.173723089557323
23.1999999999999 0.182062941621706
23.2999999999999 0.190110021175282
23.3999999999999 0.197791629686467
23.4999999999999 0.205036061603045
23.5999999999999 0.211773706299436
23.6999999999999 0.217938153679417
23.7999999999999 0.223467279083736
23.8999999999999 0.228304282841785
23.9999999999999 0.232398660211974
24.0999999999999 0.235707078585469
24.1999999999999 0.23819414066479
24.2999999999999 0.239833014828577
24.3999999999999 0.240605916987403
24.4999999999999 0.24050443183089
24.5999999999999 0.239529665351859
24.6999999999999 0.237692224782008
24.7999999999999 0.235012026448069
24.8999999999999 0.231517936415379
24.9999999999999 0.227247252985383
25.0999999999999 0.222245044019502
25.1999999999999 0.216563355550083
25.2999999999999 0.210260311102485
25.3999999999999 0.203399123503708
25.4999999999999 0.196047042628916
25.5999999999999 0.188274263499822
25.6999999999999 0.180152819386741
25.7999999999999 0.171755484093825
25.8999999999999 0.163154706464079
25.9999999999999 0.154421598389099
26.0999999999999 0.145624995328957
26.1999999999999 0.136830605636644
26.2999999999999 0.128100261945731
26.3999999999999 0.119491284632609
26.4999999999999 0.111055964020291
26.5999999999999 0.102841164660554
26.6999999999999 0.0948880518195119
26.7999999999999 0.0872319372918466
26.8999999999999 0.0799022389605779
26.9999999999999 0.0729225461665452
27.0999999999999 0.0663107810013835
27.1999999999999 0.0600794441191034
27.2999999999999 0.0542359325863162
27.3999999999999 0.0487829166552477
27.4999999999999 0.0437187621277855
27.5999999999999 0.0390379851508973
27.6999999999999 0.0347317268015059
27.7999999999999 0.0307882356322321
27.8999999999999 0.0271933474030353
27.9999999999999 0.0239309524599854
28.0999999999999 0.0209834425833391
28.1999999999999 0.0183321305570491
28.2999999999999 0.0159576371590475
28.3999999999999 0.0138402416897781
28.4999999999999 0.0119601935057075
28.5999999999999 0.0102979832723613
28.6999999999999 0.00883457377275512
28.7999999999999 0.00755159108439216
28.8999999999999 0.00643147776093255
28.9999999999999 0.00545761031942697
29.0999999999999 0.00461438384274356
29.1999999999999 0.00388726686650065
29.2999999999999 0.00326282994144421
29.3999999999999 0.00272875135975476
29.4999999999999 0.00227380352323499
29.5999999999999 0.00188782332985734
29.6999999999999 0.00156166978020782
29.7999999999999 0.00128717177405395
29.8999999999999 0.00105706879577641
29.9999999999999 0.000864946890552942
30.0999999999999 0.000705172024118709
30.1999999999999 0.000572822608936502
30.2999999999999 0.000463622678028815
30.3999999999999 0.000373876901949994
30.4999999999999 0.000300408379948479
30.5999999999999 0.000240499897105343
30.6999999999999 0.000191839127419722
30.7999999999999 0.000152468079397009
30.8999999999999 0.000120736925527609
30.9999999999999 9.52622290805503e-05
31.0999999999999 7.48894791595908e-05
31.1999999999999 5.86597657841546e-05
31.2999999999999 4.57803683638636e-05
31.3999999999998 3.55989906823425e-05
31.4999999999999 2.75813507156311e-05
31.5999999999999 2.1291821679085e-05
31.6999999999999 1.63768191703586e-05
31.7999999999999 1.25506359051915e-05
31.8999999999998 9.58343831549836e-06
31.9999999999999 7.29115643982301e-06
32.0999999999999 5.52701858806175e-06
32.1999999999998 4.17450396157296e-06
32.2999999999998 3.14150874998347e-06
32.3999999999998 2.35554341774566e-06
32.4999999999999 1.75980034040407e-06
32.5999999999999 1.30995122366913e-06
32.6999999999998 9.71552550536039e-07
32.7999999999998 7.17954482514145e-07
32.8999999999998 5.286241139999e-07
32.9999999999998 3.87807740296915e-07
33.0999999999998 2.834689006671e-07
33.1999999999998 2.06449487807395e-07
33.2999999999998 1.49810289693212e-07
33.3999999999998 1.08315079223852e-07
33.4999999999998 7.80289285328678e-08
33.5999999999998 5.60069353141269e-08
33.6999999999998 4.00541406107019e-08
33.7999999999998 2.85412159223356e-08
33.8999999999998 2.02636169838043e-08
33.9999999999998 1.43344458573482e-08
34.0999999999998 1.01033242925171e-08
34.1999999999998 7.09524050606765e-09
34.2999999999998 4.96465864704301e-09
34.3999999999998 3.46123517858147e-09
34.4999999999998 2.4043199977208e-09
34.5999999999998 1.66407490787823e-09
34.6999999999998 1.14755344011042e-09
34.7999999999998 7.88483137965303e-10
34.8999999999998 5.39798091781748e-10
34.9999999999998 3.68205035493142e-10
35.0999999999998 2.50246231380715e-10
35.1999999999998 1.69459067416518e-10
35.2999999999998 1.14335612322908e-10
35.3999999999998 7.68630609734253e-11
35.4999999999998 5.14841175488645e-11
35.5999999999998 3.43596170276334e-11
35.6999999999998 2.28477164132399e-11
35.7999999999998 1.51375896622945e-11
35.8999999999998 9.99286686283511e-12
35.9999999999998 6.57268649510754e-12
36.0999999999998 4.30739974512521e-12
36.1999999999998 2.81259293873889e-12
36.2999999999998 1.82986070033544e-12
36.3999999999998 1.18617460419049e-12
36.4999999999998 7.66123276003004e-13
36.5999999999998 4.9302408563333e-13
36.6999999999998 3.16123702153241e-13
36.7999999999998 2.01960029839614e-13
36.8999999999998 1.28556262223177e-13
36.9999999999998 8.15343270808995e-14
37.0999999999998 5.15237173903457e-14
37.1999999999998 3.24409326589237e-14
37.2999999999998 2.03516168240938e-14
37.3999999999998 1.27210789168972e-14
37.4999999999998 7.92261259821667e-15
37.5999999999998 4.91623163849745e-15
37.6999999999998 3.03959483839289e-15
37.7999999999998 1.87248567152592e-15
37.8999999999998 1.14931943758957e-15
37.9999999999998 7.0288203614859e-16
38.0999999999998 4.28295567810164e-16
38.1999999999998 2.60030421574193e-16
38.2999999999998 1.57298356064385e-16
38.3999999999998 9.48077088290936e-17
38.4999999999998 5.69354244496819e-17
38.5999999999998 3.40675512349318e-17
38.6999999999998 2.03104112238641e-17
38.7999999999998 1.20646842231469e-17
38.8999999999998 7.14056613358488e-18
38.9999999999998 4.21084035199172e-18
39.0999999999998 2.47414045269653e-18
39.1999999999998 1.44843619209705e-18
39.2999999999998 8.44877665595497e-19
39.3999999999998 4.91029670402098e-19
39.4999999999998 2.8434204616652e-19
39.5999999999998 1.64056664453634e-19
39.6999999999998 9.43118174770717e-20
39.7999999999998 5.40203998965211e-20
39.8999999999998 3.08296730630064e-20
};
\addplot [black, opacity=0.6]
table {%
-10 0
-9.9 0
-9.8 0
-9.7 0
-9.6 0
-9.5 0
-9.4 0
-9.3 0
-9.2 0
-9.1 0
-9 0
-8.9 0
-8.8 0
-8.7 0
-8.6 0
-8.50000000000001 0
-8.40000000000001 0
-8.30000000000001 0
-8.20000000000001 0
-8.10000000000001 0
-8.00000000000001 4.94065645841247e-324
-7.90000000000001 9.5502889341113e-321
-7.80000000000001 1.95626478228392e-317
-7.70000000000001 3.84937939063872e-314
-7.60000000000001 7.27718652168434e-311
-7.50000000000001 1.32173997747263e-307
-7.40000000000001 2.30641936140247e-304
-7.30000000000001 3.8666980027095e-301
-7.20000000000001 6.22804816876542e-298
-7.10000000000001 9.63769995017708e-295
-7.00000000000001 1.43286267436196e-291
-6.90000000000001 2.04665889649719e-288
-6.80000000000001 2.80864012122451e-285
-6.70000000000001 3.70302337063051e-282
-6.60000000000001 4.69057992302255e-279
-6.50000000000001 5.70829432212098e-276
-6.40000000000001 6.67414909645433e-273
-6.30000000000001 7.49713240607959e-270
-6.20000000000001 8.09103700305803e-267
-6.10000000000001 8.38924588449475e-264
-6.00000000000001 8.35701899859035e-261
-5.90000000000001 7.99815074438661e-258
-5.80000000000001 7.35423512402143e-255
-5.70000000000002 6.49673520304276e-252
-5.60000000000002 5.51394653819946e-249
-5.50000000000002 4.4961383439241e-246
-5.40000000000002 3.52230135930384e-243
-5.30000000000002 2.65108153440059e-240
-5.20000000000002 1.91703211687101e-237
-5.10000000000002 1.33181966374579e-234
-5.00000000000002 8.88937416253685e-232
-4.90000000000002 5.70041770041855e-229
-4.80000000000002 3.51197894208892e-226
-4.70000000000002 2.07877198938474e-223
-4.60000000000002 1.18214714876286e-220
-4.50000000000002 6.45871248081267e-218
-4.40000000000002 3.39023727173563e-215
-4.30000000000002 1.70971596218115e-212
-4.20000000000002 8.28376115418418e-210
-4.10000000000002 3.85603440527387e-207
-4.00000000000002 1.72450303039185e-204
-3.90000000000002 7.4096339467008e-202
-3.80000000000002 3.05871684358835e-199
-3.70000000000002 1.21308581882276e-196
-3.60000000000002 4.6222508050858e-194
-3.50000000000002 1.69209685241112e-191
-3.40000000000002 5.95122894951768e-189
-3.30000000000002 2.01093405493577e-186
-3.20000000000002 6.52827934180852e-184
-3.10000000000002 2.03614808311187e-181
-3.00000000000002 6.10140312443145e-179
-2.90000000000003 1.75654714429635e-176
-2.80000000000003 4.85847117748219e-174
-2.70000000000003 1.29106819009057e-171
-2.60000000000003 3.29616133916554e-169
-2.50000000000003 8.08495247880658e-167
-2.40000000000003 1.90526860869584e-164
-2.30000000000003 4.31364779680581e-162
-2.20000000000003 9.38302521746169e-160
-2.10000000000003 1.96087908639729e-157
-2.00000000000003 3.93702775103693e-155
-1.90000000000003 7.59444196772984e-153
-1.80000000000003 1.40745004774211e-150
-1.70000000000003 2.50599293893417e-148
-1.60000000000003 4.28683163021244e-146
-1.50000000000003 7.04535272289448e-144
-1.40000000000003 1.11244560863701e-141
-1.30000000000003 1.68758074794885e-139
-1.20000000000003 2.45957499837293e-137
-1.10000000000003 3.44401717609327e-135
-1.00000000000003 4.63319180245568e-133
-0.900000000000032 5.98831974988883e-131
-0.800000000000033 7.43600060224328e-129
-0.700000000000033 8.87122477404404e-127
-0.600000000000033 1.01680455507643e-124
-0.500000000000034 1.11969855074391e-122
-0.400000000000034 1.18460751302156e-120
-0.300000000000034 1.20408621229273e-118
-0.200000000000035 1.17584592606753e-116
-0.100000000000035 1.10319679004603e-114
-3.5527136788005e-14 9.94409572299288e-113
0.0999999999999641 8.61166921646937e-111
0.199999999999964 7.16504827784347e-109
0.299999999999963 5.72744122301369e-107
0.399999999999963 4.39857398100301e-105
0.499999999999963 3.24543489956474e-103
0.599999999999962 2.30061340401173e-101
0.699999999999962 1.56683813740769e-99
0.799999999999962 1.02521362243226e-97
0.899999999999961 6.44487280821671e-96
0.999999999999961 3.89245933508226e-94
1.09999999999996 2.25862208740237e-92
1.19999999999996 1.25913650143692e-90
1.29999999999996 6.74391079411671e-89
1.39999999999996 3.47024856792248e-87
1.49999999999996 1.7156121704783e-85
1.59999999999996 8.14868305639415e-84
1.69999999999996 3.71848053588196e-82
1.79999999999996 1.63024690244855e-80
1.89999999999996 6.86674700484443e-79
1.99999999999996 2.77880780276745e-77
2.09999999999996 1.0803781232574e-75
2.19999999999996 4.03555129957072e-74
2.29999999999996 1.44823751699642e-72
2.39999999999996 4.99328734396934e-71
2.49999999999996 1.65402923594071e-69
2.59999999999996 5.26392483525504e-68
2.69999999999995 1.60948179987372e-66
2.79999999999995 4.7279445556925e-65
2.89999999999995 1.3343464906952e-63
2.99999999999995 3.61805217335723e-62
3.09999999999995 9.42520982854125e-61
3.19999999999995 2.35894197637789e-59
3.29999999999995 5.6722264005886e-58
3.39999999999995 1.31038817667597e-56
3.49999999999995 2.90841606236647e-55
3.59999999999995 6.20187941441049e-54
3.69999999999995 1.27057521193015e-52
3.79999999999995 2.50085082042261e-51
3.89999999999995 4.72917756699095e-50
3.99999999999995 8.59199413287027e-49
4.09999999999995 1.49972952032759e-47
4.19999999999995 2.51502693059258e-46
4.29999999999995 4.05212840998063e-45
4.39999999999995 6.27241470614672e-44
4.49999999999995 9.32819246818987e-43
4.59999999999995 1.33282026087299e-41
4.69999999999995 1.82960456930419e-40
4.79999999999995 2.41298534430961e-39
4.89999999999995 3.05748401658077e-38
4.99999999999995 3.72208313815049e-37
5.09999999999995 4.35332052616701e-36
5.19999999999995 4.8917955983419e-35
5.29999999999995 5.28116178349157e-34
5.39999999999995 5.477780679752e-33
5.49999999999994 5.45876443809962e-32
5.59999999999994 5.22635891057756e-31
5.69999999999994 4.80750747681937e-30
5.79999999999994 4.24871257758047e-29
5.89999999999994 3.6075492562888e-28
5.99999999999994 2.94296921938946e-27
6.09999999999994 2.30663475312889e-26
6.19999999999994 1.73697222968273e-25
6.29999999999994 1.25669326036925e-24
6.39999999999994 8.73553846941489e-24
6.49999999999994 5.83412704015969e-23
6.59999999999994 3.74360435942078e-22
6.69999999999994 2.30799138842177e-21
6.79999999999994 1.36713439827393e-20
6.89999999999994 7.78079484735337e-20
6.99999999999994 4.25476676673357e-19
7.09999999999994 2.23547760110322e-18
7.19999999999994 1.12852675204075e-17
7.29999999999994 5.47400381096459e-17
7.39999999999994 2.55126373570601e-16
7.49999999999994 1.14253267444633e-15
7.59999999999994 4.91645027374159e-15
7.69999999999994 2.03288118513131e-14
7.79999999999994 8.0771505788577e-14
7.89999999999993 3.08389630381839e-13
7.99999999999994 1.13148161841653e-12
8.09999999999994 3.98945392128967e-12
8.19999999999994 1.35179600192334e-11
8.29999999999993 4.40205847586424e-11
8.39999999999993 1.37773103133919e-10
8.49999999999994 4.14434747756315e-10
8.59999999999993 1.1982636573556e-09
8.69999999999993 3.33025225632106e-09
8.79999999999993 8.89728118648495e-09
8.89999999999993 2.28519437665777e-08
8.99999999999993 5.64298033039259e-08
9.09999999999993 1.3398359123483e-07
9.19999999999993 3.05911168601654e-07
9.29999999999993 6.71719900049777e-07
9.39999999999993 1.41868271465437e-06
9.49999999999993 2.88236657163329e-06
9.59999999999993 5.63445485831438e-06
9.69999999999993 1.05992812736158e-05
9.79999999999993 1.9191973679246e-05
9.89999999999993 3.34576791511787e-05
9.99999999999993 5.6174769139782e-05
10.0999999999999 9.08701020203081e-05
10.1999999999999 0.000141689339377036
10.2999999999999 0.000213079181690271
10.3999999999999 0.000309277675387313
10.4999999999999 0.000433672044520639
10.5999999999999 0.000588157544694724
10.6999999999999 0.000772690596936894
10.7999999999999 0.000985244529725938
10.8999999999999 0.00122232297126898
10.9999999999999 0.00148006106521576
11.0999999999999 0.00175577394654583
11.1999999999999 0.00204964694485192
11.2999999999999 0.00236616390631327
11.3999999999999 0.00271488469695126
11.4999999999999 0.0031103187953516
11.5999999999999 0.00357086217921315
11.6999999999999 0.00411700019676888
11.7999999999999 0.00476915637826922
11.8999999999999 0.00554563885047152
11.9999999999999 0.00646109700317012
12.0999999999999 0.00752578195682608
12.1999999999999 0.00874574817912731
12.2999999999999 0.0101239715787902
12.3999999999999 0.0116622033236295
12.4999999999999 0.0133632338552493
12.5999999999999 0.0152331288240858
12.6999999999999 0.0172829625035615
12.7999999999999 0.0195296635704732
12.8999999999999 0.0219958153712421
12.9999999999999 0.0247085594873847
13.0999999999999 0.0276980122713171
13.1999999999999 0.0309956807829636
13.2999999999999 0.0346331871116323
13.3999999999999 0.0386412369819143
13.4999999999999 0.043048382793196
13.5999999999999 0.0478789611415812
13.6999999999999 0.0531497852308604
13.7999999999999 0.0588657288069989
13.8999999999999 0.0650150482533573
13.9999999999999 0.0715658390090783
14.0999999999999 0.0784651218491696
14.1999999999999 0.0856415743385932
14.2999999999999 0.0930119662967937
14.3999999999999 0.100490237118768
14.4999999999999 0.107997272775881
14.5999999999999 0.115469139565139
14.6999999999999 0.122861938941239
14.7999999999999 0.130152420323349
14.8999999999999 0.137334663922399
14.9999999999999 0.144414091001584
15.0999999999999 0.151400458857336
15.1999999999999 0.158301289342749
15.2999999999999 0.165116570859181
15.3999999999999 0.171834930564488
15.4999999999999 0.178431131673985
15.5999999999999 0.184864844239927
15.6999999999999 0.191081031323167
15.7999999999999 0.197012649069949
15.8999999999999 0.20258631073372
15.9999999999999 0.207730905773999
16.0999999999999 0.212387984933387
16.1999999999999 0.216521415945381
16.2999999999999 0.220122964027337
16.3999999999999 0.223210608769627
16.4999999999999 0.225817855441849
16.5999999999999 0.227974864342233
16.6999999999999 0.2296852484011
16.7999999999999 0.230904876921222
16.8999999999999 0.231529942578688
16.9999999999999 0.231400229091446
17.0999999999999 0.23031997306783
17.1999999999999 0.228093766486193
17.2999999999999 0.224570051224999
17.3999999999999 0.219681556433233
17.4999999999999 0.213471768991903
17.5999999999999 0.206099554953188
17.6999999999999 0.19781961354287
17.7999999999999 0.188942898860351
17.8999999999999 0.179786503485973
17.9999999999999 0.170625131908569
18.0999999999999 0.161655473464283
18.1999999999999 0.152980893054655
18.2999999999999 0.144618178977883
18.3999999999999 0.136522333901239
18.4999999999999 0.128621155551773
18.5999999999999 0.120849657100757
18.6999999999999 0.113175477688095
18.7999999999999 0.105609819340008
18.8999999999999 0.0982030266379545
18.9999999999999 0.0910283381902027
19.0999999999999 0.0841603256145177
19.1999999999999 0.0776553033472548
19.2999999999999 0.0715394607982388
19.3999999999999 0.0658072988084911
19.4999999999999 0.0604293186142312
19.5999999999999 0.0553650735339285
19.6999999999999 0.0505765370200294
19.7999999999999 0.0460374699838874
19.8999999999999 0.041736582081671
19.9999999999999 0.0376748206139006
20.0999999999999 0.0338590954221864
20.1999999999999 0.0302955216493054
20.2999999999999 0.0269847555705349
20.3999999999999 0.0239206415709198
20.4999999999999 0.0210918665650804
20.5999999999999 0.0184852525927329
20.6999999999999 0.0160890233795096
20.7999999999999 0.0138947952345531
20.8999999999999 0.0118978343481328
20.9999999999999 0.0100958863429548
21.0999999999999 0.00848732761686215
21.1999999999999 0.0070694245801794
21.2999999999999 0.00583721549957394
21.3999999999999 0.00478314326566085
21.4999999999999 0.00389724858022087
21.5999999999999 0.00316758637343466
21.6999999999999 0.00258056483013211
21.7999999999999 0.00212106764095109
21.8999999999999 0.00177241659219265
21.9999999999999 0.00151637854041812
22.0999999999999 0.00133346236479804
22.1999999999999 0.00120367387432906
22.2999999999999 0.00110773006783899
22.3999999999999 0.00102854246411994
22.4999999999999 0.000952637732175735
22.5999999999999 0.000871150782882869
22.6999999999999 0.000780118158628306
22.7999999999999 0.000679986499690881
22.8999999999999 0.000574464630028158
22.9999999999999 0.000469013236158127
23.0999999999999 0.000369330865906714
23.1999999999999 0.000280148258145159
23.2999999999999 0.000204515054761956
23.3999999999999 0.000143607564254257
23.4999999999999 9.6956615221157e-05
23.5999999999999 6.29237483781759e-05
23.6999999999999 3.92477230041213e-05
23.7999999999999 2.35248736325515e-05
23.8999999999999 1.35493863878507e-05
23.9999999999999 7.49840535701666e-06
24.0999999999999 3.9871258777941e-06
24.1999999999999 2.03695971335022e-06
24.2999999999999 9.998375102145e-07
24.3999999999999 4.71515725112768e-07
24.4999999999999 2.13638489051051e-07
24.5999999999999 9.29987681471387e-08
24.6999999999999 3.88944641829345e-08
24.7999999999999 1.56282474687236e-08
24.8999999999999 6.03314785075344e-09
24.9999999999999 2.23763059450775e-09
25.0999999999999 7.97339407693039e-10
25.1999999999999 2.72965816764171e-10
25.2999999999999 8.97807745776099e-11
25.3999999999999 2.83705907574937e-11
25.4999999999999 8.61317534865031e-12
25.5999999999999 2.51227993397889e-12
25.6999999999999 7.04016064947818e-13
25.7999999999999 1.89542622992418e-13
25.8999999999999 4.9027637379971e-14
25.9999999999999 1.21838570829754e-14
26.0999999999999 2.90896416757508e-15
26.1999999999999 6.67270134605829e-16
26.2999999999999 1.47053288103274e-16
26.3999999999999 3.11356206128272e-17
26.4999999999999 6.3335914664011e-18
26.5999999999999 1.23780518858756e-18
26.6999999999999 2.32415068650957e-19
26.7999999999999 4.19262477459878e-20
26.8999999999999 7.26636887489773e-21
26.9999999999999 1.20992546072257e-21
27.0999999999999 1.93557284576121e-22
27.1999999999999 2.97488482063498e-23
27.2999999999999 4.39279079432148e-24
27.3999999999999 6.23190200180836e-25
27.4999999999999 8.49396446806351e-26
27.5999999999999 1.11226941267713e-26
27.6999999999999 1.39932720815235e-27
27.7999999999999 1.69136871213695e-28
27.8999999999999 1.96411556039163e-29
27.9999999999999 2.19131852317789e-30
28.0999999999999 2.3488415086991e-31
28.1999999999999 2.41886508767813e-32
28.2999999999999 2.39320173543469e-33
28.3999999999999 2.27487061950524e-34
28.4999999999999 2.0775133542999e-35
28.5999999999999 1.822806952044e-36
28.6999999999999 1.53655198573389e-37
28.7999999999999 1.24441022201582e-38
28.8999999999999 9.68254694613062e-40
28.9999999999999 7.23811339384299e-41
29.0999999999999 5.19841423880899e-42
29.1999999999999 3.58695653648901e-43
29.2999999999999 2.37788624578537e-44
29.3999999999999 1.51448775086575e-45
29.4999999999999 9.26723519424275e-47
29.5999999999999 5.44809077366269e-48
29.6999999999999 3.07714679391846e-49
29.7999999999999 1.66978987727185e-50
29.8999999999999 8.7053284787023e-52
29.9999999999999 4.360318684521e-53
30.0999999999999 2.0982683533868e-54
30.1999999999999 9.70093420240419e-56
30.2999999999999 4.30899328323678e-57
30.3999999999999 1.83885635522961e-58
30.4999999999999 7.53927392340131e-60
30.5999999999999 2.96975737985797e-61
30.6999999999999 1.12388570530655e-62
30.7999999999999 4.08632640950154e-64
30.8999999999999 1.42742628999023e-65
30.9999999999999 4.7905354440173e-67
31.0999999999999 1.54462889225532e-68
31.1999999999999 4.7849122764789e-70
31.2999999999999 1.42407720870458e-71
31.3999999999998 4.0719536090249e-73
31.4999999999999 1.11861808622416e-74
31.5999999999999 2.95236862904696e-76
31.6999999999999 7.48633154860724e-78
31.7999999999999 1.82380021067347e-79
31.8999999999998 4.26869569355612e-81
31.9999999999999 9.59893078543261e-83
32.0999999999999 2.07376840790983e-84
32.1999999999998 4.30434801657361e-86
32.2999999999998 8.58349643847325e-88
32.3999999999998 1.64448840055491e-89
32.4999999999999 3.02696310543728e-91
32.5999999999999 5.35294979652538e-93
32.6999999999998 9.09471183084509e-95
32.7999999999998 1.48454868678293e-96
32.8999999999998 2.32814313421252e-98
32.9999999999998 3.50779850816334e-100
33.0999999999998 5.0777268011254e-102
33.1999999999998 7.06177298247733e-104
33.2999999999998 9.43556483474006e-106
33.3999999999998 1.21124440523657e-107
33.4999999999998 1.49384450775689e-109
33.5999999999998 1.770063045286e-111
33.6999999999998 2.0150313407929e-113
33.7999999999998 2.20386305869047e-115
33.8999999999998 2.3157791262525e-117
33.9999999999998 2.33786481310359e-119
34.0999999999998 2.2675213441111e-121
34.1999999999998 2.11296888973571e-123
34.2999999999998 1.89166640711042e-125
34.3999999999998 1.6270680986589e-127
34.4999999999998 1.344549013574e-129
34.5999999999998 1.06747392772722e-131
34.6999999999998 8.14231021016039e-134
34.7999999999998 5.96688601953256e-136
34.8999999999998 4.20104728068568e-138
34.9999999999998 2.84169279716399e-140
35.0999999999998 1.84674279529197e-142
35.1999999999998 1.15304280479243e-144
35.2999999999998 6.9166241463813e-147
35.3999999999998 3.98614096282858e-149
35.4999999999998 2.20709414498624e-151
35.5999999999998 1.17408298543775e-153
35.6999999999998 6.00048645705572e-156
35.7999999999998 2.94634673875085e-158
35.8999999999998 1.38992376373831e-160
35.9999999999998 6.29952545235443e-163
36.0999999999998 2.74305439344076e-165
36.1999999999998 1.14754766566249e-167
36.2999999999998 4.6122918266142e-170
36.3999999999998 1.78103540077814e-172
36.4999999999998 6.6075134438116e-175
36.5999999999998 2.3551213462859e-177
36.6999999999998 8.06488635479531e-180
36.7999999999998 2.65334024851698e-182
36.8999999999998 8.38682087645825e-185
36.9999999999998 2.54689781023074e-187
37.0999999999998 7.43079708790911e-190
37.1999999999998 2.0829028499598e-192
37.2999999999998 5.60934763551066e-195
37.3999999999998 1.45132751013399e-197
37.4999999999998 3.60768182693854e-200
37.5999999999998 8.61590218363151e-203
37.6999999999998 1.97689234889187e-205
37.7999999999998 4.35787743064241e-208
37.8999999999998 9.22946934099697e-211
37.9999999999998 1.87796797333306e-213
38.0999999999998 3.67121113092112e-216
38.1999999999998 6.8950952675866e-219
38.2999999999998 1.24417339551703e-221
38.3999999999998 2.1569063033734e-224
38.4999999999998 3.59245534580762e-227
38.5999999999998 5.74858830816207e-230
38.6999999999998 8.83773073953136e-233
38.7999999999998 1.30535925882027e-235
38.8999999999998 1.85237568620194e-238
38.9999999999998 2.5254444472135e-241
39.0999999999998 3.30792989672313e-244
39.1999999999998 4.16279001788946e-247
39.2999999999998 5.03294797917911e-250
39.3999999999998 5.84615207424894e-253
39.4999999999998 6.52420359055259e-256
39.5999999999998 6.99511133669525e-259
39.6999999999998 7.2056221935658e-262
39.7999999999998 7.13112539545751e-265
39.8999999999998 6.78038553808658e-268
};
\addlegendentry{Noise: 1}
\addplot [thick, scCyan, opacity=0.6, dashed, forget plot, line width=1.5pt]
table {%
-10 1.27356670296156e-43
-9.9 2.64031728265691e-43
-9.8 5.45881792281189e-43
-9.7 1.12550950498307e-42
-9.6 2.31423678830778e-42
-9.5 4.74541815055079e-42
-9.4 9.70396561299439e-42
-9.3 1.97893750162275e-41
-9.2 4.02460234813466e-41
-9.1 8.16247645881017e-41
-9 1.65093120015803e-40
-8.9 3.32999879536712e-40
-8.8 6.69834088686924e-40
-8.7 1.34368813592718e-39
-8.6 2.68805275308625e-39
-8.50000000000001 5.36272047252689e-39
-8.40000000000001 1.06694148308227e-38
-8.30000000000001 2.11691835997295e-38
-8.20000000000001 4.18866556086424e-38
-8.10000000000001 8.26523736462542e-38
-8.00000000000001 1.62645870997403e-37
-7.90000000000001 3.19182316733197e-37
-7.80000000000001 6.24658523960928e-37
-7.70000000000001 1.21914282346524e-36
-7.60000000000001 2.37287341287675e-36
-7.50000000000001 4.60577397957383e-36
-7.40000000000001 8.91535706130783e-36
-7.30000000000001 1.72100815729173e-35
-7.20000000000001 3.3131048794531e-35
-7.10000000000001 6.36056224866201e-35
-7.00000000000001 1.21776615120126e-34
-6.90000000000001 2.32509315308968e-34
-6.80000000000001 4.42715659692848e-34
-6.70000000000001 8.40654377447e-34
-6.60000000000001 1.59190864549074e-33
-6.50000000000001 3.00626230832818e-33
-6.40000000000001 5.66165850176656e-33
-6.30000000000001 1.06333114952119e-32
-6.20000000000001 1.99159703261299e-32
-6.10000000000001 3.71999599681157e-32
-6.00000000000001 6.92933475302794e-32
-5.90000000000001 1.28720785161889e-31
-5.80000000000001 2.38459091947839e-31
-5.70000000000002 4.40541837962984e-31
-5.60000000000002 8.1164945389387e-31
-5.50000000000002 1.49127559319039e-30
-5.40000000000002 2.73246990417343e-30
-5.30000000000002 4.99299271421219e-30
-5.20000000000002 9.09859942674369e-30
-5.10000000000002 1.6534696439741e-29
-5.00000000000002 2.99658067786414e-29
-4.90000000000002 5.41581463416399e-29
-4.80000000000002 9.76134530100023e-29
-4.70000000000002 1.75454143248245e-28
-4.60000000000002 3.14503619934424e-28
-4.50000000000002 5.62206337194951e-28
-4.40000000000002 1.0022449870028e-27
-4.30000000000002 1.78180476735181e-27
-4.20000000000002 3.15903478721663e-27
-4.10000000000002 5.58543198957201e-27
-4.00000000000002 9.84843438075452e-27
-3.90000000000002 1.73175197267729e-26
-3.80000000000002 3.03677247484115e-26
-3.70000000000002 5.31064028454727e-26
-3.60000000000002 9.26167601212606e-26
-3.50000000000002 1.61079529200825e-25
-3.40000000000002 2.79382491772809e-25
-3.30000000000002 4.83243575702524e-25
-3.20000000000002 8.33568049387894e-25
-3.10000000000002 1.43391727958486e-24
-3.00000000000002 2.45988726809334e-24
-2.90000000000003 4.20837448593594e-24
-2.80000000000003 7.17995332630174e-24
-2.70000000000003 1.221622241539e-23
-2.60000000000003 2.07281388444282e-23
-2.50000000000003 3.50745214932602e-23
-2.40000000000003 5.91876733787279e-23
-2.30000000000003 9.96044748584303e-23
-2.20000000000003 1.67160822562764e-22
-2.10000000000003 2.79768115115884e-22
-2.00000000000003 4.66949593964403e-22
-1.90000000000003 7.77230536502137e-22
-1.80000000000003 1.29014277966338e-21
-1.70000000000003 2.1356681211646e-21
-1.60000000000003 3.52563883910972e-21
-1.50000000000003 5.80430127261558e-21
-1.40000000000003 9.52950053887567e-21
-1.30000000000003 1.56026511811706e-20
-1.20000000000003 2.54762045751499e-20
-1.10000000000003 4.14838565486125e-20
-1.00000000000003 6.7364577119941e-20
-0.900000000000032 1.09091803057163e-19
-0.800000000000033 1.76181668911859e-19
-0.700000000000033 2.83750991211639e-19
-0.600000000000033 4.55745220578371e-19
-0.500000000000034 7.29986664350856e-19
-0.400000000000034 1.16604630665686e-18
-0.300000000000034 1.85748252619502e-18
-0.200000000000035 2.95081338013772e-18
-0.100000000000035 4.67484072821619e-18
-3.5527136788005e-14 7.38584113384908e-18
0.0999999999999641 1.16370037079627e-17
0.199999999999964 1.82848099776093e-17
0.299999999999963 2.8651528648288e-17
0.399999999999963 4.47726924918419e-17
0.499999999999963 6.97728872253353e-17
0.599999999999962 1.08434690641443e-16
0.699999999999962 1.68057486108068e-16
0.799999999999962 2.59749995557416e-16
0.899999999999961 4.00369792200511e-16
0.999999999999961 6.15424985865985e-16
1.09999999999996 9.43402480812853e-16
1.19999999999996 1.44220491547062e-15
1.29999999999996 2.19869504053096e-15
1.39999999999996 3.3428053614503e-15
1.49999999999996 5.0683342835683e-15
1.59999999999996 7.66350561954942e-15
1.69999999999996 1.15557404067901e-14
1.79999999999996 1.73770536468669e-14
1.89999999999996 2.60592897365565e-14
1.99999999999996 3.8972393156849e-14
2.09999999999996 5.8124555343821e-14
2.19999999999996 8.64510514809792e-14
2.29999999999996 1.28229805654312e-13
2.39999999999996 1.8967747346383e-13
2.49999999999996 2.79801859313358e-13
2.59999999999996 4.11617190405641e-13
2.69999999999995 6.03871425363086e-13
2.79999999999995 8.83493834881417e-13
2.89999999999995 1.28905258701756e-12
2.99999999999995 1.87562414234021e-12
3.09999999999995 2.72162986218272e-12
3.19999999999995 3.93840502242975e-12
3.29999999999995 5.68355097700394e-12
3.39999999999995 8.17950854693811e-12
3.49999999999995 1.17393142751323e-11
3.59999999999995 1.6802206427312e-11
3.69999999999995 2.3982694240681e-11
3.79999999999995 3.41379700500201e-11
3.89999999999995 4.84602313769448e-11
3.99999999999995 6.86027210091953e-11
4.09999999999995 9.68512583467526e-11
4.19999999999995 1.36356944727399e-10
4.29999999999995 1.91450860880437e-10
4.39999999999995 2.68068295735625e-10
4.49999999999995 3.74318809489354e-10
4.59999999999995 5.21249818117186e-10
4.69999999999995 7.23866119262015e-10
4.79999999999995 1.00248677289993e-09
4.89999999999995 1.38454514247361e-09
4.99999999999995 1.90696910625027e-09
5.09999999999995 2.61931821014095e-09
5.19999999999995 3.58790499790352e-09
5.29999999999995 4.9011915466279e-09
5.39999999999995 6.67683254665913e-09
5.49999999999994 9.07083695725149e-09
5.59999999999994 1.2289445987608e-08
5.69999999999994 1.6604481453072e-08
5.79999999999994 2.23731120418332e-08
5.89999999999994 3.00632234986735e-08
5.99999999999994 4.02858713411612e-08
6.09999999999994 5.38366521341589e-08
6.19999999999994 7.17482638943215e-08
6.29999999999994 9.53570520310552e-08
6.39999999999994 1.26386970459886e-07
6.49999999999994 1.67055146309724e-07
6.59999999999994 2.20204141264126e-07
6.69999999999994 2.89467075421299e-07
6.79999999999994 3.79473045056976e-07
6.89999999999994 4.96101750109479e-07
6.99999999999994 6.46797978397551e-07
7.09999999999994 8.40958600416981e-07
7.19999999999994 1.09040704033625e-06
7.29999999999994 1.40997283434139e-06
7.39999999999994 1.81819689396521e-06
7.49999999999994 2.33818648362968e-06
7.59999999999994 2.99864771769112e-06
7.69999999999994 3.83512759528431e-06
7.79999999999994 4.89150222435268e-06
7.89999999999993 6.2217529304162e-06
7.99999999999994 7.89207737651967e-06
8.09999999999994 9.98338859522723e-06
8.19999999999994 1.25942608856356e-05
8.29999999999993 1.58443877656434e-05
8.39999999999993 1.98786234688014e-05
8.49999999999994 2.48716856777049e-05
8.59999999999993 3.10336030949481e-05
8.69999999999993 3.86159968285971e-05
8.79999999999993 4.79192891271377e-05
8.89999999999993 5.93009364068265e-05
8.99999999999993 7.31847853922221e-05
9.09999999999993 9.00716511111512e-05
9.19999999999993 0.000110551212976842
9.29999999999993 0.00013531531974149
9.39999999999993 0.000165172785174619
9.49999999999993 0.000201065743342879
9.59999999999993 0.000244087614775125
9.69999999999993 0.000295502712028143
9.79999999999993 0.000356767484696043
9.89999999999993 0.000429553369258233
9.99999999999993 0.000515771167949067
10.0999999999999 0.000617596832783914
10.1999999999999 0.000737498475867063
10.2999999999999 0.000878264365195275
10.3999999999999 0.0010430315966353
10.4999999999999 0.00123531505812632
10.5999999999999 0.00145903622225828
10.6999999999999 0.00171855121934035
10.7999999999999 0.0020186775563748
10.8999999999999 0.00236471875982163
10.9999999999999 0.00276248613387007
11.0999999999999 0.00321831674367141
11.1999999999999 0.00373908665751794
11.2999999999999 0.0043322184164591
11.3999999999999 0.00500568164776224
11.4999999999999 0.005767985703566
11.5999999999999 0.00662816319174458
11.6999999999999 0.00759574327609731
11.7999999999999 0.00868071366105724
11.8999999999999 0.00989347024546683
11.9999999999999 0.0112447535334684
12.0999999999999 0.0127455710305023
12.1999999999999 0.0144071050303635
12.2999999999999 0.0162406054159151
12.3999999999999 0.0182572673510455
12.4999999999999 0.0204680940332595
12.5999999999999 0.0228837450021283
12.6999999999999 0.0255143708545296
12.7999999999999 0.0283694355976686
12.8999999999999 0.031457528268336
12.9999999999999 0.0347861658534728
13.0999999999999 0.0383615899533603
13.1999999999999 0.042188560024049
13.2999999999999 0.0462701464085317
13.3999999999999 0.0506075267046003
13.4999999999999 0.0551997893089597
13.5999999999999 0.0600437482097603
13.6999999999999 0.0651337732614569
13.7999999999999 0.0704616402559176
13.8999999999999 0.0760164050924026
13.9999999999999 0.0817843062385754
14.0999999999999 0.087748699459395
14.1999999999999 0.0938900284673592
14.2999999999999 0.100185834715734
14.3999999999999 0.106610809018775
14.4999999999999 0.113136887045365
14.5999999999999 0.119733390004066
14.6999999999999 0.126367211030645
14.7999999999999 0.133003046918966
14.8999999999999 0.139603673920952
14.9999999999999 0.146130265401521
15.0999999999999 0.152542748192357
15.1999999999999 0.158800193567841
15.2999999999999 0.164861237891597
15.3999999999999 0.170684527177321
15.4999999999999 0.176229179096068
15.5999999999999 0.181455255365919
15.6999999999999 0.186324236998425
15.7999999999999 0.19079949456588
15.8999999999999 0.194846745507199
15.9999999999999 0.19843449051677
16.0999999999999 0.201534421264215
16.1999999999999 0.204121792073073
16.2999999999999 0.206175748737412
16.3999999999999 0.207679608367101
16.4999999999999 0.208621085009925
16.5999999999999 0.208992456782765
16.6999999999999 0.208790671331804
16.7999999999999 0.208017387607172
16.8999999999999 0.206678953152347
16.9999999999999 0.204786317343163
17.0999999999999 0.202354882235174
17.1999999999999 0.1994042938612
17.2999999999999 0.195958177934499
17.3999999999999 0.192043824930254
17.4999999999999 0.187691830415198
17.5999999999999 0.182935697251792
17.6999999999999 0.177811406903275
17.7999999999999 0.172356967497344
17.8999999999999 0.166611946562352
17.9999999999999 0.160616996428652
18.0999999999999 0.154413380191924
18.1999999999999 0.14804250587238
18.2999999999999 0.141545475985416
18.3999999999999 0.134962659180978
18.4999999999999 0.128333289929411
18.5999999999999 0.12169510145194
18.6999999999999 0.115083996237358
18.7999999999999 0.108533757576929
18.8999999999999 0.102075804611312
18.9999999999999 0.0957389924404603
19.0999999999999 0.0895494579227579
19.1999999999999 0.0835305109041204
19.2999999999999 0.0777025697904385
19.3999999999999 0.0720831396236198
19.4999999999999 0.0666868301559262
19.5999999999999 0.0615254108493211
19.6999999999999 0.056607899262965
19.7999999999999 0.0519406789364185
19.8999999999999 0.0475276426290163
19.9999999999999 0.043370356634859
20.0999999999999 0.0394682418529432
20.1999999999999 0.0358187673458514
20.2999999999999 0.0324176522590627
20.3999999999999 0.02925907218575
20.4999999999999 0.0263358663373503
20.5999999999999 0.0236397422060587
20.6999999999999 0.0211614747693636
20.7999999999999 0.0188910976766295
20.8999999999999 0.0168180842618847
20.9999999999999 0.0149315166345202
21.0999999999999 0.0132202415007016
21.1999999999999 0.0116730117542902
21.2999999999999 0.0102786132396269
21.3999999999999 0.00902597642370565
21.4999999999999 0.00790427301749379
21.5999999999999 0.00690299785225518
21.6999999999999 0.00601203654482238
21.7999999999999 0.00522171967514658
21.8999999999999 0.00452286435052853
21.9999999999999 0.00390680414501401
22.0999999999999 0.00336540848162371
22.1999999999999 0.0028910925721002
22.2999999999999 0.00247681904687368
22.3999999999999 0.00211609240046849
22.4999999999999 0.00180294734826347
22.5999999999999 0.00153193214309195
22.6999999999999 0.00129808783827742
22.7999999999999 0.00109692441084011
22.8999999999999 0.000924394578043808
22.9999999999999 0.000776866055159575
23.0999999999999 0.000651092914950521
23.1999999999999 0.00054418662223029
23.2999999999999 0.000453587231853438
23.3999999999999 0.000377035157237649
23.4999999999999 0.000312543840230567
23.5999999999999 0.00025837358272697
23.6999999999999 0.000213006736529513
23.7999999999999 0.000175124390878223
23.8999999999999 0.000143584646969951
23.9999999999999 0.000117402525575536
24.0999999999999 9.57315173069529e-05
24.1999999999999 7.78467548318078e-05
24.2999999999999 6.31297619284198e-05
24.3999999999999 5.10547152068943e-05
24.4999999999999 4.11761400375e-05
24.5999999999999 3.31179521582824e-05
24.6999999999999 2.65637500120209e-05
24.7999999999999 2.12482595385417e-05
24.8999999999999 1.69498324007762e-05
24.9999999999999 1.34838999678679e-05
25.0999999999999 1.06972883753586e-05
25.1999999999999 8.46330423676335e-06
25.2999999999999 6.6775057463898e-06
25.3999999999999 5.25407969143737e-06
25.4999999999999 4.12275102951075e-06
25.5999999999999 3.22615797638593e-06
25.6999999999999 2.51763181878273e-06
25.7999999999999 1.95932678477056e-06
25.8999999999999 1.52065116905637e-06
25.9999999999999 1.17695644844774e-06
26.0999999999999 9.0844628475994e-07
26.1999999999999 6.99272068798943e-07
26.2999999999999 5.36785996592677e-07
26.3999999999999 4.10926587617823e-07
26.4999999999999 3.1371506436158e-07
26.5999999999999 2.38844130722434e-07
26.6999999999999 1.81343436423787e-07
26.7999999999999 1.37308422247683e-07
26.8999999999999 1.03681334963188e-07
26.9999999999999 7.80750105812194e-08
27.0999999999999 5.86315791011615e-08
27.1999999999999 4.39095714183088e-08
27.2999999999999 3.27940363109026e-08
27.3999999999999 2.4425227422665e-08
27.4999999999999 1.81422199097161e-08
27.5999999999999 1.34384848360862e-08
27.6999999999999 9.92700526357509e-09
27.7999999999999 7.31297799469734e-09
27.8999999999999 5.37252381066062e-09
27.9999999999999 3.93613965735155e-09
28.0999999999999 2.87587971313539e-09
28.1999999999999 2.09545820593479e-09
28.2999999999999 1.52263341745259e-09
28.3999999999999 1.10336646162625e-09
28.4999999999999 7.97356003444224e-10
28.5999999999999 5.74635994220044e-10
28.6999999999999 4.12991821488121e-10
28.7999999999999 2.96004384945012e-10
28.8999999999999 2.11574296658771e-10
28.9999999999999 1.50811942862157e-10
29.0999999999999 1.07205392646578e-10
29.1999999999999 7.59986007977208e-11
29.2999999999999 5.3728241840577e-11
29.3999999999999 3.7879804584088e-11
29.4999999999999 2.66330496276399e-11
29.5999999999999 1.86742055432722e-11
29.6999999999999 1.30578428895803e-11
29.7999999999999 9.10560508999787e-12
29.8999999999999 6.33219457033141e-12
29.9999999999999 4.39144814517678e-12
30.0999999999999 3.03717163112627e-12
30.1999999999999 2.09478269876958e-12
30.2999999999999 1.44084309593251e-12
30.3999999999999 9.88331117423033e-13
30.4999999999999 6.76077241260438e-13
30.5999999999999 4.61209486639444e-13
30.6999999999999 3.13767685958873e-13
30.7999999999999 2.12875786603311e-13
30.8999999999999 1.44029808937655e-13
30.9999999999999 9.71821653023819e-14
31.0999999999999 6.53926332307538e-14
31.1999999999999 4.38812659630881e-14
31.2999999999999 2.93655093885016e-14
31.3999999999998 1.95976499892939e-14
31.4999999999999 1.30430308983681e-14
31.5999999999999 8.65687441202988e-15
31.6999999999999 5.72996249072973e-15
31.7999999999999 3.78225241449537e-15
31.8999999999998 2.48975897431494e-15
31.9999999999999 1.6344520041536e-15
32.0999999999999 1.07002790928271e-15
32.1999999999998 6.98596019474626e-16
32.2999999999998 4.54846833819501e-16
32.3999999999998 2.95333228509071e-16
32.4999999999999 1.91235060680874e-16
32.5999999999999 1.2348971571182e-16
32.6999999999998 7.95247168673795e-17
32.7999999999998 5.10718441642697e-17
32.8999999999998 3.27091317916226e-17
32.9999999999998 2.08912564873128e-17
33.0999999999998 1.33066328225119e-17
33.1999999999998 8.45239634318816e-18
33.2999999999998 5.35426178784115e-18
33.3999999999998 3.38241909509497e-18
33.4999999999998 2.13090113735934e-18
33.5999999999998 1.33877394892818e-18
33.6999999999998 8.38801642941247e-19
33.7999999999998 5.24106275536049e-19
33.8999999999998 3.26578443793194e-19
33.9999999999998 2.02938169359688e-19
34.0999999999998 1.25761592901109e-19
34.1999999999998 7.77213594709851e-20
34.2999999999998 4.79005847756877e-20
34.3999999999998 2.94407798747159e-20
34.4999999999998 1.80453733877075e-20
34.5999999999998 1.10303807358722e-20
34.6999999999998 6.72393028041549e-21
34.7999999999998 4.08755837492174e-21
34.8999999999998 2.47806561790892e-21
34.9999999999998 1.49819969434923e-21
35.0999999999998 9.03305540584891e-22
35.1999999999998 5.43134902377347e-22
35.2999999999998 3.25678296368101e-22
35.3999999999998 1.94750235337973e-22
35.4999999999998 1.16138237945681e-22
35.5999999999998 6.90685823284177e-23
35.6999999999998 4.09632040830559e-23
35.7999999999998 2.42278772302851e-23
35.8999999999998 1.42904161917198e-23
35.9999999999998 8.40586591574037e-24
36.0999999999998 4.93092170772485e-24
36.1999999999998 2.88457492247143e-24
36.2999999999998 1.68284302919295e-24
36.3999999999998 9.79069362256483e-25
36.4999999999998 5.6805630012512e-25
36.5999999999998 3.28683095910385e-25
36.6999999999998 1.89658112922223e-25
36.7999999999998 1.09137386357687e-25
36.8999999999998 6.26301916760154e-26
36.9999999999998 3.58428059114677e-26
37.0999999999998 2.04563585941568e-26
37.1999999999998 1.16429417217585e-26
37.2999999999998 6.60853488651744e-27
37.3999999999998 3.74072444950132e-27
37.4999999999998 2.11161295292624e-27
37.5999999999998 1.18872387216165e-27
37.6999999999998 6.67353156958176e-28
37.7999999999998 3.73627231632574e-28
37.8999999999998 2.08607247479508e-28
37.9999999999998 1.16152438355466e-28
38.0999999999998 6.44963797161083e-29
38.1999999999998 3.57149800603901e-29
38.2999999999998 1.97230263159957e-29
38.3999999999998 1.08618740922792e-29
38.4999999999998 5.96546143183905e-30
38.5999999999998 3.26731787010007e-30
38.6999999999998 1.78462429846411e-30
38.7999999999998 9.72098523337363e-31
38.8999999999998 5.28058250971482e-31
38.9999999999998 2.86062842858081e-31
39.0999999999998 1.54542927765102e-31
39.1999999999998 8.32616261559356e-32
39.2999999999998 4.47351306169493e-32
39.3999999999998 2.39695896220694e-32
39.4999999999998 1.28079774839489e-32
39.5999999999998 6.82509310344086e-33
39.6999999999998 3.62697592356785e-33
39.7999999999998 1.92215689187093e-33
39.8999999999998 1.01587684485335e-33
};
\addplot [black, opacity=0.5]
table {%
-10 3.13865743296667e-53
-9.9 3.42900879354354e-52
-9.8 3.65210575533312e-51
-9.7 3.79199940215752e-50
-9.6 3.83834013502566e-49
-9.5 3.78764317606957e-48
-9.4 3.64372168432831e-47
-9.3 3.41721274451023e-46
-9.2 3.1242780358244e-45
-9.1 2.78469953167758e-44
-9 2.41968147712731e-43
-8.9 2.04969598294085e-42
-8.8 1.69267004532119e-41
-8.7 1.36272119671884e-40
-8.6 1.06953207358294e-39
-8.50000000000001 8.18338512453624e-39
-8.40000000000001 6.10414503231023e-38
-8.30000000000001 4.43884212485226e-37
-8.20000000000001 3.14679106876014e-36
-8.10000000000001 2.17480266713476e-35
-8.00000000000001 1.46529800583176e-34
-7.90000000000001 9.62468809677259e-34
-7.80000000000001 6.16314610292395e-33
-7.70000000000001 3.84745797565219e-32
-7.60000000000001 2.34153958508822e-31
-7.50000000000001 1.38926771769683e-30
-7.40000000000001 8.03577707829544e-30
-7.30000000000001 4.53135456049942e-29
-7.20000000000001 2.49107746409642e-28
-7.10000000000001 1.33507696723574e-27
-7.00000000000001 6.97567422335782e-27
-6.90000000000001 3.55326749676267e-26
-6.80000000000001 1.76454418719244e-25
-6.70000000000001 8.5428205147733e-25
-6.60000000000001 4.03213829787928e-24
-6.50000000000001 1.8553948358696e-23
-6.40000000000001 8.32349190883838e-23
-6.30000000000001 3.64036312734835e-22
-6.20000000000001 1.55222811834956e-21
-6.10000000000001 6.45267799589289e-21
-6.00000000000001 2.61517115778425e-20
-5.90000000000001 1.03332790941489e-19
-5.80000000000001 3.98067334333376e-19
-5.70000000000002 1.49505744516887e-18
-5.60000000000002 5.4745069195208e-18
-5.50000000000002 1.95443389878279e-17
-5.40000000000002 6.80282215504785e-17
-5.30000000000002 2.30862274088979e-16
-5.20000000000002 7.63864616745152e-16
-5.10000000000002 2.46424307126906e-15
-5.00000000000002 7.75102078157161e-15
-4.90000000000002 2.37709912807117e-14
-4.80000000000002 7.10810637287222e-14
-4.70000000000002 2.07245149817089e-13
-4.60000000000002 5.89175507747527e-13
-4.50000000000002 1.63320731988942e-12
-4.40000000000002 4.41449698919301e-12
-4.30000000000002 1.16351467447069e-11
-4.20000000000002 2.9903445737183e-11
-4.10000000000002 7.49441774503703e-11
-4.00000000000002 1.83160160990454e-10
-3.90000000000002 4.36526269039554e-10
-3.80000000000002 1.01458035428686e-09
-3.70000000000002 2.29969557949212e-09
-3.60000000000002 5.08363011686677e-09
-3.50000000000002 1.09599816622769e-08
-3.40000000000002 2.30457776580902e-08
-3.30000000000002 4.72642445735854e-08
-3.20000000000002 9.45472397854387e-08
-3.10000000000002 1.84482664301523e-07
-3.00000000000002 3.51131245819123e-07
-2.90000000000003 6.51940686212192e-07
-2.80000000000003 1.18083639482653e-06
-2.70000000000003 2.08657319690589e-06
-2.60000000000003 3.59716085195107e-06
-2.50000000000003 6.05047426475686e-06
-2.40000000000003 9.9298849235233e-06
-2.30000000000003 1.59018313642353e-05
-2.20000000000003 2.48497583441558e-05
-2.10000000000003 3.78960978585883e-05
-2.00000000000003 5.64015185666159e-05
-1.90000000000003 8.19293758500844e-05
-1.80000000000003 0.00011616414494754
-1.70000000000003 0.000160776527391715
-1.60000000000003 0.000217235396400777
-1.50000000000003 0.000286577548217188
-1.40000000000003 0.000369159097819946
-1.30000000000003 0.000464424982002863
-1.20000000000003 0.000570742302948325
-1.10000000000003 0.000685345876219089
-1.00000000000003 0.000804437743557221
-0.900000000000032 0.0009234655830398
-0.800000000000033 0.00103757919326836
-0.700000000000033 0.00114223330039279
-0.600000000000033 0.00123387455281963
-0.500000000000034 0.00131062725543259
-0.400000000000034 0.00137288193455397
-0.300000000000034 0.00142369669829965
-0.200000000000035 0.00146894365667226
-0.100000000000035 0.00151716783625698
-3.5527136788005e-14 0.00157916757367054
0.0999999999999641 0.00166734539744452
0.199999999999964 0.00179490952159755
0.299999999999963 0.00197502316751785
0.399999999999963 0.00222000025848255
0.499999999999963 0.00254063329452677
0.599999999999962 0.00294571665241522
0.699999999999962 0.0034418013729917
0.799999999999962 0.00403319021282709
0.899999999999961 0.00472215703089855
0.999999999999961 0.00550935309610073
1.09999999999996 0.00639434404032534
1.19999999999996 0.00737620456290885
1.29999999999996 0.00845408488612198
1.39999999999996 0.00962765695416568
1.49999999999996 0.0108973547239729
1.59999999999996 0.0122643465888981
1.69999999999996 0.0137302209614056
1.79999999999996 0.0152964248076992
1.89999999999996 0.0169635594931661
1.99999999999996 0.0187306934547652
2.09999999999996 0.0205948800992398
2.19999999999996 0.0225510584575627
2.29999999999996 0.0245924583852475
2.39999999999996 0.0267115378252651
2.49999999999996 0.0289013645468267
2.59999999999996 0.0311572442477493
2.69999999999995 0.0334783177400729
2.79999999999995 0.0358688231244727
2.89999999999995 0.038338753859892
2.99999999999995 0.0409037358022954
3.09999999999995 0.0435840781516158
3.19999999999995 0.046403099049655
3.29999999999995 0.0493849584167442
3.39999999999995 0.0525523243209922
3.49999999999995 0.0559242383735433
3.59999999999995 0.0595145235894436
3.69999999999995 0.0633309976157638
3.79999999999995 0.0673756263046831
3.89999999999995 0.071645595130644
3.99999999999995 0.0761351116204039
4.09999999999995 0.0808376059096155
4.19999999999995 0.0857478929584481
4.29999999999995 0.0908638180915487
4.39999999999995 0.0961869379165111
4.49999999999995 0.101721891087922
4.59999999999995 0.10747427738219
4.69999999999995 0.113447071525434
4.79999999999995 0.119635829379413
4.89999999999995 0.126023177130671
4.99999999999995 0.132573286914862
5.09999999999995 0.139227208792363
5.19999999999995 0.145900015841816
5.29999999999995 0.152480686095981
5.39999999999995 0.158835452401212
5.49999999999994 0.164814974985738
5.59999999999994 0.170265142095426
5.69999999999994 0.175040641742449
5.79999999999994 0.179019785025476
5.89999999999994 0.182118547778396
5.99999999999994 0.184301584143408
6.09999999999994 0.185588162759834
6.19999999999994 0.186051610250189
6.29999999999994 0.185811838314603
6.39999999999994 0.185021701057792
6.49999999999994 0.183849036471977
6.59999999999994 0.182457044891815
6.69999999999994 0.180985963007967
6.79999999999994 0.17953873096124
6.89999999999994 0.178172580266208
6.99999999999994 0.176897366819054
7.09999999999994 0.175680281801861
7.19999999999994 0.174455547206031
7.29999999999994 0.173137040677798
7.39999999999994 0.171631596477246
7.49999999999994 0.169850981357784
7.59999999999994 0.167721132434902
7.69999999999994 0.165187993700067
7.79999999999994 0.162220012012444
7.89999999999993 0.158807900188915
7.99999999999994 0.154962559000577
8.09999999999994 0.150712063950915
8.19999999999994 0.146098426455605
8.29999999999993 0.141174533390773
8.39999999999993 0.136001363003036
8.49999999999994 0.130645356106346
8.59999999999993 0.125175735322793
8.69999999999993 0.119661611520397
8.79999999999993 0.114168857159447
8.89999999999993 0.108756901585158
8.99999999999993 0.103475752580341
9.09999999999993 0.0983636257135837
9.19999999999993 0.0934455462403874
9.29999999999993 0.0887331810797607
9.39999999999993 0.0842259849315004
9.49999999999993 0.0799135416427818
9.59999999999993 0.0757787898490712
9.69999999999993 0.0718016771041028
9.79999999999993 0.0679627159595593
9.89999999999993 0.0642459322794272
9.99999999999993 0.0606407989587829
10.0999999999999 0.0571429207404109
10.1999999999999 0.0537534489503604
10.2999999999999 0.0504774216010763
10.3999999999999 0.0473214056707488
10.4999999999999 0.0442909312720777
10.5999999999999 0.0413882308672995
10.6999999999999 0.038610726302659
10.7999999999999 0.0359505557214906
10.8999999999999 0.0333952303515649
10.9999999999999 0.030929296640237
11.0999999999999 0.0285366933312547
11.1999999999999 0.0262033708407065
11.2999999999999 0.0239197033870856
11.3999999999999 0.0216822766448903
11.4999999999999 0.0194947606766448
11.5999999999999 0.0173677501782032
11.6999999999999 0.015317634536723
11.7999999999999 0.0133647128536944
11.8999999999999 0.0115308672850704
11.9999999999999 0.00983713989192906
12.0999999999999 0.00830152765042109
12.1999999999999 0.0069372340532299
12.2999999999999 0.00575151719937603
12.3999999999999 0.00474517646834483
12.4999999999999 0.00391263994975262
12.5999999999999 0.00324256113941268
12.6999999999999 0.00271880591089636
12.7999999999999 0.00232170346352382
12.8999999999999 0.00202943967352276
12.9999999999999 0.00181948098121559
13.0999999999999 0.00166992765783426
13.1999999999999 0.00156070644305721
13.2999999999999 0.0014745259452849
13.3999999999999 0.00139753633185483
13.4999999999999 0.00131965916533776
13.5999999999999 0.00123458312132826
13.6999999999999 0.00113945380487271
13.7999999999999 0.00103431635895585
13.8999999999999 0.000921392973810244
13.9999999999999 0.000804289629427282
14.0999999999999 0.000687225348129558
14.1999999999999 0.000574363412631091
14.2999999999999 0.000469300398362673
14.3999999999999 0.000374740173596379
14.4999999999999 0.000292351518346058
14.5999999999999 0.000222784383803707
14.6999999999999 0.00016580421123567
14.7999999999999 0.000120497319217836
14.8999999999999 8.55023964573691e-05
14.9999999999999 5.9231425938098e-05
15.0999999999999 4.00550442517178e-05
15.1999999999999 2.64395861670149e-05
15.2999999999999 1.7033672030619e-05
15.3999999999999 1.070986451582e-05
15.4999999999999 6.57127244747797e-06
15.5999999999999 3.93436107030766e-06
15.6999999999999 2.29841932479395e-06
15.7999999999999 1.31004814749372e-06
15.8999999999999 7.28487915168761e-07
15.9999999999999 3.95193868120668e-07
16.0999999999999 2.09135567773582e-07
16.1999999999999 1.07957788801177e-07
16.2999999999999 5.43586091387325e-08
16.3999999999999 2.66963684277701e-08
16.4999999999999 1.27875701805333e-08
16.5999999999999 5.97392243648313e-09
16.6999999999999 2.72177180533493e-09
16.7999999999999 1.20934552384284e-09
16.8999999999999 5.24013733935859e-10
16.9999999999999 2.21419830800555e-10
17.0999999999999 9.12348698480037e-11
17.1999999999999 3.66577225304165e-11
17.2999999999999 1.43622000600713e-11
17.3999999999999 5.48679423889071e-12
17.4999999999999 2.04385755137609e-12
17.5999999999999 7.42351360119191e-13
17.6999999999999 2.62898806819233e-13
17.7999999999999 9.07782457912516e-14
17.8999999999999 3.05621130490635e-14
17.9999999999999 1.00320160803379e-14
18.0999999999999 3.21063974194812e-15
18.1999999999999 1.00181866263076e-15
18.2999999999999 3.04773272292848e-16
18.3999999999999 9.03964204800789e-17
18.4999999999999 2.61401979398781e-17
18.5999999999999 7.36964835088273e-18
18.6999999999999 2.02563946552513e-18
18.7999999999999 5.42815823379172e-19
18.8999999999999 1.4181282484881e-19
18.9999999999999 3.61201106668127e-20
19.0999999999999 8.96914966956725e-21
19.1999999999999 2.17130260130483e-21
19.2999999999999 5.12453800249042e-22
19.3999999999999 1.17910616353446e-22
19.4999999999999 2.64492643560474e-23
19.5999999999999 5.7840970195881e-24
19.6999999999999 1.23315514454868e-24
19.7999999999999 2.56306157520635e-25
19.8999999999999 5.19348178333214e-26
19.9999999999999 1.02592496977624e-26
20.0999999999999 1.97573748336234e-27
20.1999999999999 3.70935872039829e-28
20.2999999999999 6.78928050639985e-29
20.3999999999999 1.21144420042004e-29
20.4999999999999 2.10735303390369e-30
20.5999999999999 3.57375616799102e-31
20.6999999999999 5.90834493322661e-32
20.7999999999999 9.52269052444359e-33
20.8999999999999 1.49625647111879e-33
20.9999999999999 2.29194728752924e-34
21.0999999999999 3.42259191361273e-35
21.1999999999999 4.98261409551371e-36
21.2999999999999 7.07148741115626e-37
21.3999999999999 9.78397768498518e-38
21.4999999999999 1.31968745424349e-38
21.5999999999999 1.73531167081573e-39
21.6999999999999 2.22451060499503e-40
21.7999999999999 2.77998152854118e-41
21.8999999999999 3.38687863487862e-42
21.9999999999999 4.02260624306958e-43
22.0999999999999 4.65763507507406e-44
22.1999999999999 5.25742798886122e-45
22.2999999999999 5.78536878409771e-46
22.3999999999999 6.20638217107556e-47
22.4999999999999 6.49076150362081e-48
22.5999999999999 6.61762852985038e-49
22.6999999999999 6.5774665375014e-50
22.7999999999999 6.37330022383312e-51
22.8999999999999 6.02031920030773e-52
22.9999999999999 5.54401019671612e-53
23.0999999999999 4.97711684636328e-54
23.1999999999999 4.35593033143867e-55
23.2999999999999 3.71649238310621e-56
23.3999999999999 3.09125454341268e-57
23.4999999999999 2.50660242231353e-58
23.5999999999999 1.98145986520825e-59
23.6999999999999 1.52698305017763e-60
23.7999999999999 1.1471817774117e-61
23.8999999999999 8.40193521376936e-63
23.9999999999999 5.99895304106625e-64
24.0999999999999 4.17561667622421e-65
24.1999999999999 2.83344505170036e-66
24.2999999999999 1.87438138219186e-67
24.3999999999999 1.20878791804379e-68
24.4999999999999 7.59960865029317e-70
24.5999999999999 4.65780501455844e-71
24.6999999999999 2.78304563183393e-72
24.7999999999999 1.62109433597528e-73
24.8999999999999 9.205453295636e-75
24.9999999999999 5.09601844254687e-76
25.0999999999999 2.75020911810705e-77
25.1999999999999 1.44693610003509e-78
25.2999999999999 7.4213324799186e-80
25.3999999999999 3.71076389087766e-81
25.4999999999999 1.80881290076911e-82
25.5999999999999 8.59553393102661e-84
25.6999999999999 3.98199723836678e-85
25.7999999999999 1.7983653634996e-86
25.8999999999999 7.91778638292103e-88
25.9999999999999 3.39843137640136e-89
26.0999999999999 1.42200819496492e-90
26.1999999999999 5.80062194669357e-92
26.2999999999999 2.30672535344277e-93
26.3999999999999 8.94264683700637e-95
26.4999999999999 3.37975432306221e-96
26.5999999999999 1.24523994656886e-97
26.6999999999999 4.47270045973179e-99
26.7999999999999 1.56615752190961e-100
26.8999999999999 5.34625811465631e-102
26.9999999999999 1.77915284038832e-103
27.0999999999999 5.7719883669185e-105
27.1999999999999 1.82551954841631e-106
27.2999999999999 5.62854807350588e-108
27.3999999999999 1.69182376747506e-109
27.4999999999999 4.95749989141887e-111
27.5999999999999 1.41618227257936e-112
27.6999999999999 3.94388681033136e-114
27.7999999999999 1.07072656623303e-115
27.8999999999999 2.83388068660854e-117
27.9999999999999 7.31195300034261e-119
28.0999999999999 1.83922163569022e-120
28.1999999999999 4.51007318078461e-122
28.2999999999999 1.07815687349644e-123
28.3999999999999 2.51263362986727e-125
28.4999999999999 5.70854232300566e-127
28.5999999999999 1.26435819217418e-128
28.6999999999999 2.73000770459336e-130
28.7999999999999 5.74654037835167e-132
28.8999999999999 1.17922830890904e-133
28.9999999999999 2.35905558446673e-135
29.0999999999999 4.60073580591339e-137
29.1999999999999 8.74712351870527e-139
29.2999999999999 1.62125775637945e-140
29.3999999999999 2.92946097901641e-142
29.4999999999999 5.16026744995786e-144
29.5999999999999 8.86146543128698e-146
29.6999999999999 1.48350060206257e-147
29.7999999999999 2.42113356690468e-149
29.8999999999999 3.85210940738368e-151
29.9999999999999 5.97485431769654e-153
30.0999999999999 9.03451555782431e-155
30.1999999999999 1.33177623885087e-156
30.2999999999999 1.91384383009807e-158
30.3999999999999 2.68120841048372e-160
30.4999999999999 3.66187480239359e-162
30.5999999999999 4.87556839354315e-164
30.6999999999999 6.32842818797828e-166
30.7999999999999 8.00783842435622e-168
30.8999999999999 9.87833134078934e-170
30.9999999999999 1.18795699432698e-171
31.0999999999999 1.39272923024454e-173
31.1999999999999 1.59177435770443e-175
31.2999999999999 1.77355703777534e-177
31.3999999999998 1.92644962781722e-179
31.4999999999999 2.03994753200386e-181
31.5999999999999 2.10585846600045e-183
31.6999999999999 2.11927933152617e-185
31.7999999999999 2.07919905056498e-187
31.8999999999998 1.98862445409735e-189
31.9999999999999 1.85420746405282e-191
32.0999999999999 1.68543774738324e-193
32.1999999999998 1.49353687396097e-195
32.2999999999998 1.29023264006814e-197
32.3999999999998 1.08659809997869e-199
32.4999999999999 8.92110600807348e-202
32.5999999999999 7.14031383704341e-204
32.6999999999998 5.57140517360333e-206
32.7999999999998 4.23800073271038e-208
32.8999999999998 3.1427233595624e-210
32.9999999999998 2.27195707399213e-212
33.0999999999998 1.60119022984183e-214
33.1999999999998 1.10010612611746e-216
33.2999999999998 7.36843194328958e-219
33.3999999999998 4.81132187481774e-221
33.4999999999998 3.06268681639665e-223
33.5999999999998 1.90059511218002e-225
33.6999999999998 1.14980837810866e-227
33.7999999999998 6.78125649378992e-230
33.8999999999998 3.89891453814852e-232
33.9999999999998 2.18537566151138e-234
34.0999999999998 1.19414573008067e-236
34.1999999999998 6.36117582672658e-239
34.2999999999998 3.30343915090991e-241
34.3999999999998 1.6724150419231e-243
34.4999999999998 8.25411775368085e-246
34.5999999999998 3.97142254892061e-248
34.6999999999998 1.86281778726636e-250
34.7999999999998 8.51811495706912e-253
34.8999999999998 3.79721737406667e-255
34.9999999999998 1.65019878711889e-257
35.0999999999998 6.99126734248747e-260
35.1999999999998 2.88751598763176e-262
35.2999999999998 1.162630540952e-264
35.3999999999998 4.56360343812353e-267
35.4999999999998 1.74631631694172e-269
35.5999999999998 6.51458518000165e-272
35.6999999999998 2.36918767036407e-274
35.7999999999998 8.39964637189088e-277
35.8999999999998 2.90316275054544e-279
35.9999999999998 9.78206637172532e-282
36.0999999999998 3.21320673988546e-284
36.1999999999998 1.02895308852802e-286
36.2999999999998 3.21219071738209e-289
36.3999999999998 9.7758811312182e-292
36.4999999999998 2.90040966335895e-294
36.5999999999998 8.38902746868589e-297
36.6999999999998 2.36544432858666e-299
36.7999999999998 6.50223539550245e-302
36.8999999999998 1.74245466020282e-304
36.9999999999998 4.5520720402345e-307
37.0999999999998 1.1593260872631e-309
37.1999999999998 2.87839858370271e-312
37.2999999999998 6.96698856834845e-315
37.3999999999998 1.64394810118441e-317
37.4999999999998 3.7815784532689e-320
37.5999999999998 8.39911597930119e-323
37.6999999999998 0
37.7999999999998 0
37.8999999999998 0
37.9999999999998 0
38.0999999999998 0
38.1999999999998 0
38.2999999999998 0
38.3999999999998 0
38.4999999999998 0
38.5999999999998 0
38.6999999999998 0
38.7999999999998 0
38.8999999999998 0
38.9999999999998 0
39.0999999999998 0
39.1999999999998 0
39.2999999999998 0
39.3999999999998 0
39.4999999999998 0
39.5999999999998 0
39.6999999999998 0
39.7999999999998 0
39.8999999999998 0
};
\addlegendentry{Noise: 2}
\addplot [thick, scCyan, opacity=0.5, dashed, forget plot, line width=1.5pt]
table {%
-10 1.13362341624264e-13
-9.9 1.58572154289258e-13
-9.8 2.21365024527121e-13
-9.7 3.0840047662663e-13
-9.6 4.28790383240225e-13
-9.5 5.94975375653905e-13
-9.4 8.23904559861519e-13
-9.3 1.13861992739771e-12
-9.2 1.5703794859858e-12
-9.1 2.16149584874177e-12
-9 2.96912278282323e-12
-8.9 4.07029483084566e-12
-8.8 5.56861943250733e-12
-8.7 7.60314316273959e-12
-8.6 1.03600715985265e-11
-8.50000000000001 1.40882258377315e-11
-8.40000000000001 1.91193803181371e-11
-8.30000000000001 2.58949620420025e-11
-8.20000000000001 3.50010203103448e-11
-8.10000000000001 4.72139232512347e-11
-8.00000000000001 6.35599334961449e-11
-7.90000000000001 8.53926984724219e-11
-7.80000000000001 1.14493808196798e-10
-7.70000000000001 1.53202983524737e-10
-7.60000000000001 2.04586232348251e-10
-7.50000000000001 2.72652538341232e-10
-7.40000000000001 3.6263243425107e-10
-7.30000000000001 4.81335290709461e-10
-7.20000000000001 6.37606481530912e-10
-7.10000000000001 8.42910960474191e-10
-7.00000000000001 1.11207643523071e-09
-6.90000000000001 1.46423753172472e-09
-6.80000000000001 1.92403244065206e-09
-6.70000000000001 2.52311592819205e-09
-6.60000000000001 3.30206774896886e-09
-6.50000000000001 4.31279398391037e-09
-6.40000000000001 5.62154130167605e-09
-6.30000000000001 7.31267138839104e-09
-6.20000000000001 9.49337571697723e-09
-6.10000000000001 1.22995504944162e-08
-6.00000000000001 1.59030992613801e-08
-5.90000000000001 2.05209876411282e-08
-5.80000000000001 2.64264427704871e-08
-5.70000000000002 3.39627708536074e-08
-5.60000000000002 4.35603621705553e-08
-5.50000000000002 5.57575661333551e-08
-5.40000000000002 7.12262522913599e-08
-5.30000000000002 9.08030295365337e-08
-5.20000000000002 1.15527278463149e-07
-5.10000000000002 1.46687364545112e-07
-5.00000000000002 1.85876646493307e-07
-4.90000000000002 2.35061179160283e-07
-4.80000000000002 2.96661338298148e-07
-4.70000000000002 3.73649970257604e-07
-4.60000000000002 4.69670098487551e-07
-4.50000000000002 5.89175705771855e-07
-4.40000000000002 7.37599661922721e-07
-4.30000000000002 9.2155348650934e-07
-4.20000000000002 1.14906433033638e-06
-4.10000000000002 1.42985533265711e-06
-4.00000000000002 1.77567636781587e-06
-3.90000000000002 2.20069313867233e-06
-3.80000000000002 2.72194360719106e-06
-3.70000000000002 3.35987187599439e-06
-3.60000000000002 4.13895084770531e-06
-3.50000000000002 5.08840628858043e-06
-3.40000000000002 6.24305630363148e-06
-3.30000000000002 7.64428168339442e-06
-3.20000000000002 9.34114409529963e-06
-3.10000000000002 1.13916706485812e-05
-3.00000000000002 1.386432493942e-05
-2.90000000000003 1.68396862557932e-05
-2.80000000000003 2.04123601566577e-05
-2.70000000000003 2.4693145098606e-05
-2.60000000000003 2.98114811191127e-05
-2.50000000000003 3.5918207745841e-05
-2.40000000000003 4.31886592256302e-05
-2.30000000000003 5.1826125786562e-05
-2.20000000000003 6.20657098862055e-05
-2.10000000000003 7.41786061758066e-05
-2.00000000000003 8.84768331341366e-05
-1.90000000000003 0.000105318442900309
-1.80000000000003 0.000125113233661732
-1.70000000000003 0.000148328985927741
-1.60000000000003 0.000175498240036184
-1.50000000000003 0.000207225627194965
-1.40000000000003 0.000244195760152412
-1.30000000000003 0.000287181682124965
-1.20000000000003 0.00033705386380403
-1.10000000000003 0.000394789728045417
-1.00000000000003 0.00046148367016276
-0.900000000000032 0.000538357528571126
-0.800000000000033 0.000626771445856869
-0.700000000000033 0.000728235044214823
-0.600000000000033 0.000844418821661631
-0.500000000000034 0.000977165656613492
-0.400000000000034 0.00112850228846301
-0.300000000000034 0.0013006506209086
-0.200000000000035 0.00149603867323972
-0.100000000000035 0.0017173109828757
-3.5527136788005e-14 0.00196733824056777
0.0999999999999641 0.00224922591822939
0.199999999999964 0.00256632162884518
0.299999999999963 0.00292222093885808
0.399999999999963 0.0033207713364341
0.499999999999963 0.00376607404467631
0.599999999999962 0.00426248335786425
0.699999999999962 0.00481460317180667
0.799999999999962 0.00542728037710162
0.899999999999961 0.00610559478717518
0.999999999999961 0.00685484528207325
1.09999999999996 0.00768053186471988
1.19999999999996 0.00858833334927885
1.29999999999996 0.00958408043182685
1.39999999999996 0.0106737239321257
1.49999999999996 0.0118632980420991
1.59999999999996 0.0131588784717628
1.69999999999996 0.0145665354467411
1.79999999999996 0.0160922815828647
1.89999999999996 0.017742014742212
1.99999999999996 0.0195214560606602
2.09999999999996 0.0214360834286473
2.19999999999996 0.0234910608033026
2.29999999999996 0.0256911638300438
2.39999999999996 0.0280407023536124
2.49999999999996 0.0305434405005919
2.59999999999996 0.0332025151158032
2.69999999999995 0.0360203534315371
2.79999999999995 0.038998590939189
2.89999999999995 0.0421379905152557
2.99999999999995 0.0454383639255541
3.09999999999995 0.0488984968906825
3.19999999999995 0.0525160789399731
3.29999999999995 0.0562876393084372
3.39999999999995 0.0602084901396255
3.49999999999995 0.0642726782452994
3.59999999999995 0.0684729466390312
3.69999999999995 0.0728007070043736
3.79999999999995 0.0772460241785107
3.89999999999995 0.0817976136292316
3.99999999999995 0.0864428527770232
4.09999999999995 0.0911678068659474
4.19999999999995 0.0959572699181363
4.29999999999995 0.10079482111912
4.39999999999995 0.105662896777195
4.49999999999995 0.110542877782529
4.59999999999995 0.11541519226402
4.69999999999995 0.120259432907732
4.79999999999995 0.125054488164117
4.89999999999995 0.129778686336383
4.99999999999995 0.134409951313799
5.09999999999995 0.138925968495822
5.19999999999995 0.143304359250278
5.29999999999995 0.147522862065639
5.39999999999995 0.151559518397863
5.49999999999994 0.155392861080083
5.59999999999994 0.159002103061862
5.69999999999994 0.162367324176695
5.79999999999994 0.165469653604063
5.89999999999994 0.168291445697156
5.99999999999994 0.170816446890233
6.09999999999994 0.173029951480516
6.19999999999994 0.1749189441978
6.29999999999994 0.176472227629119
6.39999999999994 0.177680532753629
6.49999999999994 0.178536611061368
6.59999999999994 0.179035306975106
6.69999999999994 0.179173609562972
6.79999999999994 0.178950682816168
6.89999999999994 0.178367874065794
6.99999999999994 0.177428700420234
7.09999999999994 0.1761388134141
7.19999999999994 0.174505942365858
7.29999999999994 0.17253981723837
7.39999999999994 0.170252072079402
7.49999999999994 0.167656130382643
7.59999999999994 0.164767073949381
7.69999999999994 0.161601497042551
7.79999999999994 0.158177347805069
7.89999999999993 0.154513759060272
7.99999999999994 0.150630870721937
8.09999999999994 0.146549646113376
8.19999999999994 0.142291684529005
8.29999999999993 0.137879032367799
8.39999999999993 0.133333995127126
8.49999999999994 0.128678952469352
8.59999999999993 0.123936178464587
8.69999999999993 0.119127668974025
8.79999999999993 0.114274977972875
8.89999999999993 0.109399064423748
8.99999999999993 0.104520151104731
9.09999999999993 0.0996575965755986
9.19999999999993 0.0948297812351401
9.29999999999993 0.0900540081869423
9.39999999999993 0.0853464193945368
9.49999999999993 0.0807219273738121
9.59999999999993 0.0761941624449694
9.69999999999993 0.0717754353516735
9.79999999999993 0.0674767148546434
9.89999999999993 0.0633076197235148
9.99999999999993 0.0592764243866724
10.0999999999999 0.0553900773556926
10.1999999999999 0.0516542314203113
10.2999999999999 0.0480732845122231
10.3999999999999 0.0446504300617595
10.4999999999999 0.0413877156204044
10.5999999999999 0.0382861084935224
10.6999999999999 0.0353455671205723
10.7999999999999 0.0325651169530675
10.8999999999999 0.0299429296119494
10.9999999999999 0.0274764041539594
11.0999999999999 0.0251622493389404
11.1999999999999 0.0229965658645614
11.2999999999999 0.0209749276194847
11.3999999999999 0.0190924610981955
11.4999999999999 0.0173439222183557
11.5999999999999 0.0157237698824841
11.6999999999999 0.0142262357279498
11.7999999999999 0.0128453896108406
11.8999999999999 0.0115752004685204
11.9999999999999 0.0104095923011303
12.0999999999999 0.00934249510262196
12.1999999999999 0.00836789065608876
12.2999999999999 0.00747985318531872
12.3999999999999 0.00667258492402167
12.4999999999999 0.00594044672565113
12.5999999999999 0.00527798388993487
12.6999999999999 0.00467994742710199
12.7999999999999 0.00414131101747059
12.8999999999999 0.00365728395280269
12.9999999999999 0.00322332036702714
13.0999999999999 0.00283512507806376
13.1999999999999 0.00248865637011559
13.2999999999999 0.00218012604755472
13.3999999999999 0.00190599708807177
13.4999999999999 0.0016629792147701
13.5999999999999 0.00144802269504921
13.6999999999999 0.00125831065910978
13.7999999999999 0.00109125021337701
13.8999999999999 0.000944462604694817
13.9999999999999 0.000815772670364019
14.0999999999999 0.000703197787508133
14.1999999999999 0.000604936513321488
14.2999999999999 0.000519357085901226
14.3999999999999 0.00044498593394514
14.4999999999999 0.000380496322912265
14.5999999999999 0.000324697245538655
14.6999999999999 0.000276522646070005
14.7999999999999 0.000235021050359849
14.8999999999999 0.000199345658185754
14.9999999999999 0.000168744939814792
15.0999999999999 0.000142553766025577
15.1999999999999 0.000120185089458713
15.2999999999999 0.000101122185285401
15.3999999999999 8.49114506985409e-05
15.4999999999999 7.11557555679321e-05
15.5999999999999 5.95083306744027e-05
15.6999999999999 4.96671751505027e-05
15.7999999999999 4.13699610060483e-05
15.8999999999999 3.43894098003957e-05
15.9999999999999 2.8529114534875e-05
16.0999999999999 2.36197785752287e-05
16.1999999999999 1.95158427757616e-05
16.2999999999999 1.60924718699203e-05
16.3999999999999 1.32428715279811e-05
16.4999999999999 1.08759081801561e-05
16.5999999999999 8.91400468877832e-06
16.6999999999999 7.29128615989496e-06
16.7999999999999 5.95195155379149e-06
16.8999999999999 4.84884823429698e-06
16.9999999999999 3.94222814395571e-06
17.0999999999999 3.19866586879473e-06
17.1999999999999 2.59012043126736e-06
17.2999999999999 2.09312419754855e-06
17.3999999999999 1.68808378545824e-06
17.4999999999999 1.35867929628386e-06
17.5999999999999 1.09134955614248e-06
17.6999999999999 8.74852332287413e-07
17.7999999999999 6.99889681967361e-07
17.8999999999999 5.58789693673593e-07
17.9999999999999 4.45236892545804e-07
18.0999999999999 3.54044504723746e-07
18.1999999999999 2.80962612236511e-07
18.2999999999999 2.22516984333847e-07
18.3999999999999 1.75874047439273e-07
18.4999999999999 1.38728059098427e-07
18.5999999999999 1.09207086662688e-07
18.6999999999999 8.57948643766253e-08
18.7999999999999 6.7266018417743e-08
18.8999999999999 5.26325135516477e-08
18.9999999999999 4.10994925108425e-08
19.0999999999999 3.20289548281443e-08
19.1999999999999 2.49099602130535e-08
19.2999999999999 1.93342468903957e-08
19.3999999999999 1.49763315323237e-08
19.4999999999999 1.15773080782196e-08
19.5999999999999 8.93169109070077e-09
19.6999999999999 6.87675825626253e-09
19.7999999999999 5.28393881504541e-09
19.8999999999999 4.05187241541881e-09
19.9999999999999 3.10082818581539e-09
20.0999999999999 2.36822850085707e-09
20.1999999999999 1.80506756727774e-09
20.2999999999999 1.37305293867619e-09
20.3999999999999 1.04232957401707e-09
20.4999999999999 7.89672106324352e-10
20.5999999999999 5.97052463187613e-10
20.6999999999999 4.50507629621912e-10
20.7999999999999 3.39246804621312e-10
20.8999999999999 2.54949016104287e-10
20.9999999999999 1.91211881152824e-10
21.0999999999999 1.43120013077598e-10
21.1999999999999 1.06907905140627e-10
21.2999999999999 7.96972307732322e-11
21.3999999999999 5.92926146791014e-11
21.4999999999999 4.40232329115493e-11
21.5999999999999 3.26202452535207e-11
21.6999999999999 2.41221753814039e-11
21.7999999999999 1.7802036154989e-11
21.8999999999999 1.31113329502464e-11
21.9999999999999 9.63713566263468e-12
22.0999999999999 7.06924540919589e-12
22.1999999999999 5.17514000723879e-12
22.2999999999999 3.78089927770802e-12
22.3999999999999 2.75671628429077e-12
22.4999999999999 2.00591716461935e-12
22.5999999999999 1.45665893420057e-12
22.6999999999999 1.05566644720311e-12
22.7999999999999 7.63518420350978e-13
22.8999999999999 5.51107446481968e-13
22.9999999999999 3.96987651942128e-13
23.0999999999999 2.85391922545109e-13
23.1999999999999 2.04753019470983e-13
23.2999999999999 1.46603018420114e-13
23.3999999999999 1.04756135451998e-13
23.4999999999999 7.47033339092542e-14
23.5999999999999 5.31648336329849e-14
23.6999999999999 3.77600789296971e-14
23.7999999999999 2.6764879160223e-14
23.8999999999999 1.89330961197308e-14
23.9999999999999 1.33660152344219e-14
24.0999999999999 9.41686236982855e-15
24.1999999999999 6.62116565653492e-15
24.2999999999999 4.64607957264028e-15
24.3999999999999 3.25358976170819e-15
24.4999999999999 2.27385570272483e-15
24.5999999999999 1.58594078893791e-15
24.6999999999999 1.10391337654346e-15
24.7999999999999 7.6684392629359e-16
24.8999999999999 5.31621978833712e-16
24.9999999999999 3.67809407015448e-16
25.0999999999999 2.53960805888467e-16
25.1999999999999 1.74998578068968e-16
25.2999999999999 1.2034451541547e-16
25.3999999999999 8.25927724083169e-17
25.4999999999999 5.65694225515238e-17
25.5999999999999 3.86674387279094e-17
25.6999999999999 2.63774631956746e-17
25.7999999999999 1.7957447471839e-17
25.8999999999999 1.22005706177496e-17
25.9999999999999 8.27255456748571e-18
26.0999999999999 5.59787372220775e-18
26.1999999999999 3.78033696936922e-18
26.2999999999999 2.54777979297168e-18
26.3999999999999 1.71363065823577e-18
26.4999999999999 1.15026132368314e-18
26.5999999999999 7.70548129489974e-19
26.6999999999999 5.15142027559781e-19
26.7999999999999 3.4369890991382e-19
26.8999999999999 2.28851248318473e-19
26.9999999999999 1.52073091912829e-19
27.0999999999999 1.00849889234577e-19
27.1999999999999 6.67455681774979e-20
27.2999999999999 4.40852595964477e-20
27.3999999999999 2.90595128695678e-20
27.4999999999999 1.911644873553e-20
27.5999999999999 1.25501831132247e-20
27.6999999999999 8.22274585767955e-21
27.7999999999999 5.37659881632992e-21
27.8999999999999 3.50850706860805e-21
27.9999999999999 2.28486759765667e-21
28.0999999999999 1.48499051990938e-21
28.1999999999999 9.63186268955717e-22
28.2999999999999 6.23477583612387e-22
28.3999999999999 4.02768375791578e-22
28.4999999999999 2.59665255680456e-22
28.5999999999999 1.67069157183857e-22
28.6999999999999 1.0727602669005e-22
28.7999999999999 6.87437211089798e-23
28.8999999999999 4.39630033083845e-23
28.9999999999999 2.80585761761709e-23
29.0999999999999 1.78717822412933e-23
29.1999999999999 1.13604113862902e-23
29.2999999999999 7.20682890984689e-24
29.3999999999999 4.56266228642155e-24
29.4999999999999 2.88281250331096e-24
29.5999999999999 1.81776789360356e-24
29.6999999999999 1.14389041015833e-24
29.7999999999999 7.18380225208453e-25
29.8999999999999 4.50244356824981e-25
29.9999999999999 2.81621720096771e-25
30.0999999999999 1.75795589330099e-25
30.1999999999999 1.09515038853222e-25
30.2999999999999 6.8086891646007e-26
30.3999999999999 4.22451847249666e-26
30.4999999999999 2.61586229715458e-26
30.5999999999999 1.61650295368279e-26
30.6999999999999 9.96924079324013e-27
30.7999999999999 6.13580612470394e-27
30.8999999999999 3.76881769730938e-27
30.9999999999999 2.31026921896722e-27
31.0999999999999 1.41333141469839e-27
31.1999999999999 8.6287799158565e-28
31.2999999999999 5.25749333927188e-28
31.3999999999998 3.1969219205128e-28
31.4999999999999 1.94003375823604e-28
31.5999999999999 1.17492597168819e-28
31.6999999999999 7.10126435375192e-29
31.7999999999999 4.28336235556939e-29
31.8999999999998 2.57844522686501e-29
31.9999999999999 1.54901264926417e-29
32.0999999999999 9.28701137489672e-30
32.1999999999998 5.55675117495245e-30
32.2999999999998 3.31810314216397e-30
32.3999999999998 1.977346469798e-30
32.4999999999999 1.17597915382181e-30
32.5999999999999 6.97975908768889e-31
32.6999999999998 4.13433059883927e-31
32.7999999999998 2.44395907888774e-31
32.8999999999998 1.44180529902987e-31
32.9999999999998 8.48874062927693e-32
33.0999999999998 4.98774072897475e-32
33.1999999999998 2.92474788311384e-32
33.2999999999998 1.71157904147317e-32
33.3999999999998 9.9960735661505e-33
33.4999999999998 5.82620667907379e-33
33.5999999999998 3.38895880004746e-33
33.6999999999998 1.96730026627894e-33
33.7999999999998 1.13972210529117e-33
33.8999999999998 6.58948163328851e-34
33.9999999999998 3.80213463454284e-34
34.0999999999998 2.18941298768068e-34
34.1999999999998 1.25820627852489e-34
34.2999999999998 7.2160571698953e-35
34.3999999999998 4.13020912479856e-35
34.4999999999998 2.3592180249444e-35
34.5999999999998 1.344894051704e-35
34.6999999999998 7.65124356295931e-36
34.7999999999998 4.34410126776059e-36
34.8999999999998 2.46145450823065e-36
34.9999999999998 1.39189875344714e-36
35.0999999999998 7.85502257210753e-37
35.1999999999998 4.42395996473549e-37
35.2999999999998 2.48655974246814e-37
35.3999999999998 1.39479559589619e-37
35.4999999999998 7.80811490764415e-38
35.5999999999998 4.36220211327318e-38
35.6999999999998 2.43214425917331e-38
35.7999999999998 1.35330858638328e-38
35.8999999999998 7.51498819952583e-39
35.9999999999998 4.16470004796416e-39
36.0999999999998 2.30336684957406e-39
36.1999999999998 1.27135388820615e-39
36.2999999999998 7.00315531773883e-40
36.3999999999998 3.84986074180657e-40
36.4999999999998 2.11212803763152e-40
36.5999999999998 1.15643019354382e-40
36.6999999999998 6.31891570848537e-41
36.7999999999998 3.44579678320704e-41
36.8999999999998 1.87525667335146e-41
36.9999999999998 1.01848757991466e-41
37.0999999999998 5.52045296840422e-42
37.1999999999998 2.98619146929708e-42
37.2999999999998 1.61207241263217e-42
37.3999999999998 8.6851115483627e-43
37.4999999999998 4.66971326966869e-43
37.5999999999998 2.50569951022359e-43
37.6999999999998 1.34181215193961e-43
37.7999999999998 7.17097837034243e-44
37.8999999999998 3.82462679809636e-44
37.9999999999998 2.03574639362455e-44
38.0999999999998 1.08138973757119e-44
38.1999999999998 5.73277336096898e-45
38.2999999999998 3.03299197340366e-45
38.3999999999998 1.60140694818041e-45
38.4999999999998 8.43832241893604e-46
38.5999999999998 4.43746030704831e-46
38.6999999999998 2.32882474282448e-46
38.7999999999998 1.21972827437737e-46
38.8999999999998 6.37548656854988e-47
38.9999999999998 3.32573421373378e-47
39.0999999999998 1.73135330660279e-47
39.1999999999998 8.99513783231422e-48
39.2999999999998 4.66395018773411e-48
39.3999999999998 2.41337018790989e-48
39.4999999999998 1.24628665057133e-48
39.5999999999998 6.4229701244137e-49
39.6999999999998 3.30352669072749e-49
39.7999999999998 1.6956792172933e-49
39.8999999999998 8.68627418700731e-50
};
\addplot [black, opacity=0.3]
table {%
-10 3.5772565048089e-06
-9.9 5.56895922796788e-06
-9.8 8.50864364673616e-06
-9.7 1.27599847146091e-05
-9.6 1.87840693721208e-05
-9.5 2.71475539922876e-05
-9.4 3.8523988549458e-05
-9.3 5.36854112685714e-05
-9.2 7.34815909011381e-05
-9.1 9.88051037324903e-05
-9 0.000130541819826082
-8.9 0.00016950827293321
-8.8 0.000216379611307851
-8.7 0.000271614065011518
-8.6 0.000335381732821778
-8.50000000000001 0.000407506591666525
-8.40000000000001 0.00048743064281362
-8.30000000000001 0.000574207872390766
-8.20000000000001 0.000666533281153134
-8.10000000000001 0.000762808927309809
-8.00000000000001 0.000861245217132355
-7.90000000000001 0.000959992158974954
-7.80000000000001 0.0010572925247325
-7.70000000000001 0.00115164723706077
-7.60000000000001 0.00124198296609512
-7.50000000000001 0.00132781273601438
-7.40000000000001 0.00140938192592368
-7.30000000000001 0.00148779387865441
-7.20000000000001 0.00156511088395815
-7.10000000000001 0.00164442719599494
-7.00000000000001 0.00172991083032731
-6.90000000000001 0.00182681028117168
-6.80000000000001 0.0019414213551042
-6.70000000000001 0.0020810085256641
-6.60000000000001 0.0022536750982875
-6.50000000000001 0.00246817748558299
-6.40000000000001 0.00273368132382793
-6.30000000000001 0.00305946110716956
-6.20000000000001 0.00345455034929091
-6.10000000000001 0.003927355644103
-6.00000000000001 0.00448525478764589
-5.90000000000001 0.00513420550222181
-5.80000000000001 0.00587839621997433
-5.70000000000002 0.00671997266827006
-5.60000000000002 0.00765887254522035
-5.50000000000002 0.00869279459125045
-5.40000000000002 0.00981731767661786
-5.30000000000002 0.0110261708240847
-5.20000000000002 0.0123116380281509
-5.10000000000002 0.0136650648189493
-5.00000000000002 0.0150774197106316
-4.90000000000002 0.016539855793181
-4.80000000000002 0.0180442177770952
-4.70000000000002 0.019583448386814
-4.60000000000002 0.0211518640261878
-4.50000000000002 0.022745290416294
-4.40000000000002 0.0243610706637721
-4.30000000000002 0.0259979769346642
-4.20000000000002 0.027656069228152
-4.10000000000002 0.029336548739427
-4.00000000000002 0.0310416488695363
-3.90000000000002 0.0327745957267279
-3.80000000000002 0.0345396548334741
-3.70000000000002 0.0363422649776166
-3.60000000000002 0.0381892465364904
-3.50000000000002 0.0400890618322377
-3.40000000000002 0.0420520993656057
-3.30000000000002 0.0440909510141624
-3.20000000000002 0.0462206495336814
-3.10000000000002 0.0484588309541269
-3.00000000000002 0.0508257814139885
-2.90000000000003 0.0533443206851574
-2.80000000000003 0.0560394668505122
-2.70000000000003 0.0589378216614339
-2.60000000000003 0.0620666184584066
-2.50000000000003 0.0654523887728227
-2.40000000000003 0.0691192333687541
-2.30000000000003 0.0730867296977196
-2.20000000000003 0.0773675682284706
-2.10000000000003 0.0819650785060087
-2.00000000000003 0.0868708718336787
-1.90000000000003 0.092062878185494
-1.80000000000003 0.0975040767787269
-1.70000000000003 0.103142201325589
-1.60000000000003 0.108910636171188
-1.50000000000003 0.114730609719904
-1.40000000000003 0.120514646862902
-1.30000000000003 0.12617108071889
-1.20000000000003 0.13160926961436
-1.10000000000003 0.136745043124093
-1.00000000000003 0.141505833258549
-0.900000000000032 0.14583494806194
-0.800000000000033 0.149694518924018
-0.700000000000033 0.153066792157434
-0.600000000000033 0.155953621794201
-0.500000000000034 0.158374228725027
-0.400000000000034 0.160361492753862
-0.300000000000034 0.161957211744073
-0.200000000000035 0.163206873951834
-0.100000000000035 0.164154532128338
-3.5527136788005e-14 0.164838336839939
0.0999999999999641 0.165287187240693
0.199999999999964 0.165518804502019
0.299999999999963 0.165539347311671
0.399999999999963 0.165344495420317
0.499999999999963 0.164921752043469
0.599999999999962 0.164253582149547
0.699999999999962 0.163320928242098
0.799999999999962 0.162106636296232
0.899999999999961 0.160598379938555
0.999999999999961 0.158790778776117
1.09999999999996 0.156686547215978
1.19999999999996 0.154296659212313
1.29999999999996 0.151639648331839
1.39999999999996 0.148740261915996
1.49999999999996 0.145627741076017
1.59999999999996 0.142334002004789
1.69999999999996 0.138891954568166
1.79999999999996 0.135334123990204
1.89999999999996 0.131691656927582
1.99999999999996 0.127993710817927
2.09999999999996 0.124267158830655
2.19999999999996 0.120536501063013
2.29999999999996 0.116823859285617
2.39999999999996 0.113148945796701
2.49999999999996 0.109528930934635
2.59999999999996 0.105978180120031
2.69999999999995 0.102507880619825
2.79999999999995 0.0991256217048823
2.89999999999995 0.0958350222509996
2.99999999999995 0.0926355121851704
3.09999999999995 0.0895223663598479
3.19999999999995 0.0864870622661708
3.29999999999995 0.0835179901691913
3.39999999999995 0.0806014919506829
3.49999999999995 0.0777231511273459
3.59999999999995 0.0748692098288387
3.69999999999995 0.0720279570393462
3.79999999999995 0.0691909222677202
3.89999999999995 0.0663537230756978
3.99999999999995 0.0635164528317054
4.09999999999995 0.0606835520504995
4.19999999999995 0.0578631747948968
4.29999999999995 0.0550661307870193
4.39999999999995 0.0523045434806874
4.49999999999995 0.0495904049284999
4.59999999999995 0.0469342231189074
4.69999999999995 0.0443439437413901
4.79999999999995 0.0418242877015759
4.89999999999995 0.0393765841044327
4.99999999999995 0.0369991052592585
5.09999999999995 0.0346878369335215
5.19999999999995 0.0324375551224689
5.29999999999995 0.0302430397057348
5.39999999999995 0.0281002416866412
5.49999999999994 0.0260072357481714
5.59999999999994 0.0239648301704137
5.69999999999994 0.0219767640330981
5.79999999999994 0.020049486616992
5.89999999999994 0.0181915748575509
5.99999999999994 0.0164128918690073
6.09999999999994 0.0147236164265626
6.19999999999994 0.0131332775602625
6.29999999999994 0.0116499120399642
6.39999999999994 0.0102794309103819
6.49999999999994 0.00902524171671504
6.59999999999994 0.00788813323946527
6.69999999999994 0.00686639575520116
6.79999999999994 0.0059561261105406
6.89999999999994 0.00515165469240022
6.99999999999994 0.00444602985625954
7.09999999999994 0.00383150213840836
7.19999999999994 0.00329996257655086
7.29999999999994 0.00284330378769455
7.39999999999994 0.00245368685084581
7.49999999999994 0.00212371008642967
7.59999999999994 0.00184648678907758
7.69999999999994 0.00161564755433359
7.79999999999994 0.00142528888195956
7.89999999999993 0.00126989304674719
7.99999999999994 0.00114424457141996
8.09999999999994 0.00104336587990912
8.19999999999994 0.00096248900885194
8.29999999999993 0.000897072215932864
8.39999999999993 0.000842861037467451
8.49999999999994 0.000795984270277752
8.59999999999993 0.000753068041714166
8.69999999999993 0.000711346910954525
8.79999999999993 0.000668750594355717
8.89999999999993 0.000623948465246581
8.99999999999993 0.000576340713747408
9.09999999999993 0.00052599362290925
9.19999999999993 0.000473525167590419
9.29999999999993 0.000419954463261797
9.39999999999993 0.000366533255640459
9.49999999999993 0.00031457902903706
9.59999999999993 0.000265327483988093
9.69999999999993 0.00021981775487266
9.79999999999993 0.000178817863005944
9.89999999999993 0.000142791719472119
9.99999999999993 0.000111903571464175
10.0999999999999 8.60518809380592e-05
10.1999999999999 6.49225857165235e-05
10.2999999999999 4.80514761380534e-05
10.3999999999999 3.48866732024705e-05
10.4999999999999 2.48443905131077e-05
10.5999999999999 1.73537391816925e-05
10.6999999999999 1.18888053777695e-05
10.7999999999999 7.98825295581191e-06
10.8999999999999 5.26410508342067e-06
10.9999999999999 3.402116976777e-06
11.0999999999999 2.15635520104594e-06
11.1999999999999 1.34039683161633e-06
11.2999999999999 8.17118707374136e-07
11.3999999999999 4.88509450441992e-07
11.4999999999999 2.86414374383245e-07
11.5999999999999 1.64683123630995e-07
11.6999999999999 9.28612656240598e-08
11.7999999999999 5.13511722857837e-08
11.8999999999999 2.78481047825553e-08
11.9999999999999 1.48105049414061e-08
12.0999999999999 7.72453908236666e-09
12.1999999999999 3.95096717755282e-09
12.2999999999999 1.9818105362581e-09
12.3999999999999 9.74874017038823e-10
12.4999999999999 4.70286317184618e-10
12.5999999999999 2.22486440145869e-10
12.6999999999999 1.03221937484402e-10
12.7999999999999 4.69642771995245e-11
12.8999999999999 2.09551316975697e-11
12.9999999999999 9.16938513438367e-12
13.0999999999999 3.93474928429856e-12
13.1999999999999 1.65584971427135e-12
13.2999999999999 6.8336345378269e-13
13.3999999999999 2.76572848230264e-13
13.4999999999999 1.09772684033776e-13
13.5999999999999 4.27273503040478e-14
13.6999999999999 1.63096472520078e-14
13.7999999999999 6.10534341429271e-15
13.8999999999999 2.24131317215542e-15
13.9999999999999 8.06904064200258e-16
14.0999999999999 2.84884074724585e-16
14.1999999999999 9.86373394982036e-17
14.2999999999999 3.34920270094802e-17
14.3999999999999 1.1152402116767e-17
14.4999999999999 3.64185215204173e-18
14.5999999999999 1.16628074001311e-18
14.6999999999999 3.6627796977567e-19
14.7999999999999 1.12809427164848e-19
14.8999999999999 3.40727267359029e-20
14.9999999999999 1.00924193324441e-20
15.0999999999999 2.93163962760613e-21
15.1999999999999 8.35127490799644e-22
15.2999999999999 2.33303834264074e-22
15.3999999999999 6.39172191989368e-23
15.4999999999999 1.7172786377958e-23
15.5999999999999 4.52470805038871e-24
15.6999999999999 1.16914198415777e-24
15.7999999999999 2.96258520627688e-25
15.8999999999999 7.36209373395389e-26
15.9999999999999 1.79414993847688e-26
16.0999999999999 4.28788397892097e-27
16.1999999999999 1.00497258853843e-27
16.2999999999999 2.30989535643685e-28
16.3999999999999 5.20663693210059e-29
16.4999999999999 1.15093072120627e-29
16.5999999999999 2.49498517714844e-30
16.6999999999999 5.30412384957709e-31
16.7999999999999 1.10582458654516e-31
16.8999999999999 2.26092276303495e-32
16.9999999999999 4.53327546916788e-33
17.0999999999999 8.9138514698644e-34
17.1999999999999 1.71888006734962e-34
17.2999999999999 3.25051860937842e-35
17.3999999999999 6.02818590569509e-36
17.4999999999999 1.09634569823307e-36
17.5999999999999 1.9553985810454e-37
17.6999999999999 3.42018795880745e-38
17.7999999999999 5.86666852676513e-39
17.8999999999999 9.86870181971395e-40
17.9999999999999 1.62800375596559e-40
18.0999999999999 2.63376897261375e-41
18.1999999999999 4.17856200391011e-42
18.2999999999999 6.50134067181943e-43
18.3999999999999 9.91986806027923e-44
18.4999999999999 1.48434812103364e-44
18.5999999999999 2.17817383799377e-45
18.6999999999999 3.13455725508536e-46
18.7999999999999 4.4237112932637e-47
18.8999999999999 6.12243585222724e-48
18.9999999999999 8.30976248173635e-49
19.0999999999999 1.10606303083162e-49
19.1999999999999 1.44377009501879e-50
19.2999999999999 1.84817506442564e-51
19.3999999999999 2.32014469348773e-52
19.4999999999999 2.85636651256203e-53
19.5999999999999 3.44857515310078e-54
19.6999999999999 4.08312199477476e-55
19.7999999999999 4.74102140544516e-56
19.8999999999999 5.39856550712783e-57
19.9999999999999 6.02853427066894e-58
20.0999999999999 6.60194636617548e-59
20.1999999999999 7.09021082054241e-60
20.2999999999999 7.46746515453776e-61
20.3999999999999 7.71283711833258e-62
20.4999999999999 7.81235580028166e-63
20.5999999999999 7.7602688564352e-64
20.6999999999999 7.55959310809646e-65
20.7999999999999 7.22182519745055e-66
20.8999999999999 6.76585090376225e-67
20.9999999999999 6.21619705584437e-68
21.0999999999999 5.6008510431992e-69
21.1999999999999 4.94891700978017e-70
21.2999999999999 4.28837957264891e-71
21.3999999999999 3.64420806868601e-72
21.4999999999999 3.03696656933358e-73
21.5999999999999 2.48201131098384e-74
21.6999999999999 1.98927305708133e-75
21.7999999999999 1.56355061211423e-76
21.8999999999999 1.20519240586155e-77
21.9999999999999 9.11019615699892e-79
22.0999999999999 6.75345435572866e-80
22.1999999999999 4.90965650929047e-81
22.2999999999999 3.50028291431049e-82
22.3999999999999 2.44727112704999e-83
22.4999999999999 1.67798441911634e-84
22.5999999999999 1.12828979600554e-85
22.6999999999999 7.44012609944294e-87
22.7999999999999 4.81134867669703e-88
22.8999999999999 3.0512673738421e-89
22.9999999999999 1.89766959184e-90
23.0999999999999 1.15741160061599e-91
23.1999999999999 6.92280282921272e-93
23.2999999999999 4.06071952048306e-94
23.3999999999999 2.33588212374569e-95
23.4999999999999 1.31772793285519e-96
23.5999999999999 7.28999919358275e-98
23.6999999999999 3.95508760563898e-99
23.7999999999999 2.10431927926132e-100
23.8999999999999 1.09797906547029e-101
23.9999999999999 5.61828006571168e-103
24.0999999999999 2.81928907565406e-104
24.1999999999999 1.38740332708678e-105
24.2999999999999 6.69565015556316e-107
24.3999999999999 3.16890832421011e-108
24.4999999999999 1.47079957572077e-109
24.5999999999999 6.69459356392367e-111
24.6999999999999 2.9882837594966e-112
24.7999999999999 1.3081162858798e-113
24.8999999999999 5.6156207461998e-115
24.9999999999999 2.3641557598671e-116
25.0999999999999 9.76070757355058e-118
25.1999999999999 3.95196797295604e-119
25.2999999999999 1.56917879327173e-120
25.3999999999999 6.11024104476034e-122
25.4999999999999 2.33330308548316e-123
25.5999999999999 8.73797638454681e-125
25.6999999999999 3.20905733913374e-126
25.7999999999999 1.15576885378213e-127
25.8999999999999 4.08217290200018e-129
25.9999999999999 1.41396514305684e-130
26.0999999999999 4.80300358151278e-132
26.1999999999999 1.59997802083611e-133
26.2999999999999 5.22687389257597e-135
26.3999999999999 1.67454540041286e-136
26.4999999999999 5.26112633218463e-138
26.5999999999999 1.62101649164779e-139
26.6999999999999 4.89804798226976e-141
26.7999999999999 1.45139471191952e-142
26.8999999999999 4.21769272695843e-144
26.9999999999999 1.20196337982373e-145
27.0999999999999 3.35918896428989e-147
27.1999999999999 9.20671146370294e-149
27.2999999999999 2.47458017701738e-150
27.3999999999999 6.52267028267095e-152
27.4999999999999 1.68607240657062e-153
27.5999999999999 4.27419090080109e-155
27.6999999999999 1.06257234604498e-156
27.7999999999999 2.59053820577414e-158
27.8999999999999 6.19367472457705e-160
27.9999999999999 1.4522242503644e-161
28.0999999999999 3.33922647374859e-163
28.1999999999999 7.52982640972605e-165
28.2999999999999 1.66514076367791e-166
28.3999999999999 3.6111359633237e-168
28.4999999999999 7.68004256875657e-170
28.5999999999999 1.60180746469192e-171
28.6999999999999 3.27630178437653e-173
28.7999999999999 6.57180067482782e-175
28.8999999999999 1.29274172386407e-176
28.9999999999999 2.49382542711962e-178
29.0999999999999 4.71788369486755e-180
29.1999999999999 8.75296740851604e-182
29.2999999999999 1.59253978765539e-183
29.3999999999999 2.84152951017464e-185
29.4999999999999 4.97211252932184e-187
29.5999999999999 8.53211354949318e-189
29.6999999999999 1.43581737115172e-190
29.7999999999999 2.36956528783136e-192
29.8999999999999 3.83499722632021e-194
29.9999999999999 6.08679013880697e-196
30.0999999999999 9.47411171971687e-198
30.1999999999999 1.44615743308374e-199
30.2999999999999 2.16480880551449e-201
30.3999999999999 3.17797456187572e-203
30.4999999999999 4.57518001533414e-205
30.5999999999999 6.45941006102815e-207
30.6999999999999 8.94343641990758e-209
30.7999999999999 1.2143472434005e-210
30.8999999999999 1.61699343943689e-212
30.9999999999999 2.11154588636375e-214
31.0999999999999 2.70408094918011e-216
31.1999999999999 3.39598491560117e-218
31.2999999999999 4.18252663892148e-220
31.3999999999998 5.05171193905844e-222
31.4999999999999 5.98363838573989e-224
31.5999999999999 6.95054725318919e-226
31.6999999999999 7.9177094373085e-228
31.7999999999999 8.84518700138151e-230
31.8999999999998 9.69039270231182e-232
31.9999999999999 1.04112442308838e-233
32.0999999999999 1.09695999826259e-235
32.1999999999998 1.13345908152076e-237
32.2999999999998 1.14854443329129e-239
32.3999999999998 1.14134424980946e-241
32.4999999999999 1.11227559490833e-243
32.5999999999999 1.06300439577928e-245
32.6999999999998 9.96287340281709e-248
32.7999999999998 9.15716547831006e-250
32.8999999999998 8.25399900228678e-252
32.9999999999998 7.29616523615833e-254
33.0999999999998 6.32487299064344e-256
33.1999999999998 5.37694824245694e-258
33.2999999999998 4.48277356650083e-260
33.3999999999998 3.66509003539433e-262
33.4999999999998 2.93866034458926e-264
33.5999999999998 2.31068654912631e-266
33.6999999999998 1.78180256255707e-268
33.7999999999998 1.34742630412774e-270
33.8999999999998 9.99257375680748e-273
33.9999999999998 7.2673588080562e-275
34.0999999999998 5.18325699566793e-277
34.1999999999998 3.62539875468223e-279
34.2999999999998 2.48677057055039e-281
34.3999999999998 1.67279436230613e-283
34.4999999999998 1.10351004888872e-285
34.5999999999998 7.13899253240266e-288
34.6999999999998 4.52923090638658e-290
34.7999999999998 2.81798641958438e-292
34.8999999999998 1.71941308966885e-294
34.9999999999998 1.02884146849448e-296
35.0999999999998 6.03731160462384e-299
35.1999999999998 3.47428644570111e-301
35.2999999999998 1.96071536176754e-303
35.3999999999998 1.08515151242837e-305
35.4999999999998 5.88969910264807e-308
35.5999999999998 3.13489309090153e-310
35.6999999999998 1.63636152941998e-312
35.7999999999998 8.37650179430469e-315
35.8999999999998 4.20506780973302e-317
35.9999999999998 2.07018446263941e-319
36.0999999999998 9.98012604599318e-322
36.1999999999998 4.94065645841247e-324
36.2999999999998 0
36.3999999999998 0
36.4999999999998 0
36.5999999999998 0
36.6999999999998 0
36.7999999999998 0
36.8999999999998 0
36.9999999999998 0
37.0999999999998 0
37.1999999999998 0
37.2999999999998 0
37.3999999999998 0
37.4999999999998 0
37.5999999999998 0
37.6999999999998 0
37.7999999999998 0
37.8999999999998 0
37.9999999999998 0
38.0999999999998 0
38.1999999999998 0
38.2999999999998 0
38.3999999999998 0
38.4999999999998 0
38.5999999999998 0
38.6999999999998 0
38.7999999999998 0
38.8999999999998 0
38.9999999999998 0
39.0999999999998 0
39.1999999999998 0
39.2999999999998 0
39.3999999999998 0
39.4999999999998 0
39.5999999999998 0
39.6999999999998 0
39.7999999999998 0
39.8999999999998 0
};
\addlegendentry{Noise: 5}
\addplot [thick, scCyan, opacity=0.3, dashed, forget plot, line width=1.5pt]
table {%
-10 1.4986264056106e-05
-9.9 1.78743982249788e-05
-9.8 2.12832168784222e-05
-9.7 2.52994397591467e-05
-9.6 3.00228785869033e-05
-9.5 3.55681722178103e-05
-9.4 4.20667110818947e-05
-9.3 4.96687650125055e-05
-9.2 5.85458285881747e-05
-9.1 6.88931979086442e-05
-9 8.09327922877181e-05
-8.9 9.491623362993e-05
-8.8 0.000111128195227909
-8.7 0.000129890030333884
-8.6 0.000151563689082724
-8.50000000000001 0.000176555930136225
-8.40000000000001 0.000205322830741295
-8.30000000000001 0.000238374595712362
-8.20000000000001 0.000276280662128256
-8.10000000000001 0.000319675092247728
-8.00000000000001 0.000369262242272994
-7.90000000000001 0.000425822689111689
-7.80000000000001 0.000490219391197184
-7.70000000000001 0.000563404052728099
-7.60000000000001 0.000646423653394259
-7.50000000000001 0.000740427097795535
-7.40000000000001 0.000846671930373343
-7.30000000000001 0.000966531052819653
-7.20000000000001 0.0011014993716792
-7.10000000000001 0.00125320029430988
-7.00000000000001 0.0014233919816249
-6.90000000000001 0.00161397325623899
-6.80000000000001 0.00182698905492983
-6.70000000000001 0.00206463530487423
-6.60000000000001 0.00232926309411445
-6.50000000000001 0.00262338199835901
-6.40000000000001 0.00294966241874606
-6.30000000000001 0.00331093677882946
-6.20000000000001 0.00371019942403533
-6.10000000000001 0.00415060506343132
-6.00000000000001 0.00463546559210876
-5.90000000000001 0.00516824513305303
-5.80000000000001 0.0057525531403188
-5.70000000000002 0.00639213541086852
-5.60000000000002 0.0070908628607921
-5.50000000000002 0.00785271793299704
-5.40000000000002 0.00868177851799942
-5.30000000000002 0.00958219928728368
-5.20000000000002 0.0105581903599076
-5.10000000000002 0.0116139932476388
-5.00000000000002 0.0127538540518864
-4.90000000000002 0.0139819939169479
-4.80000000000002 0.0153025767784608
-4.70000000000002 0.0167196744832036
-4.60000000000002 0.0182372293962241
-4.50000000000002 0.0198590146533017
-4.40000000000002 0.0215885922605197
-4.30000000000002 0.0234292692877062
-4.20000000000002 0.0253840524480849
-4.10000000000002 0.0274556014020157
-4.00000000000002 0.0296461811674517
-3.90000000000002 0.03195761406294
-3.80000000000002 0.0343912316498249
-3.70000000000002 0.0369478271779416
-3.60000000000002 0.0396276090726645
-3.50000000000002 0.0424301560298488
-3.40000000000002 0.0453543743081503
-3.30000000000002 0.0483984578246351
-3.20000000000002 0.0515598516687648
-3.10000000000002 0.054835219651097
-3.00000000000002 0.0582204164958071
-2.90000000000003 0.0617104652699508
-2.80000000000003 0.0652995406169098
-2.70000000000003 0.0689809583264911
-2.60000000000003 0.0727471717296416
-2.50000000000003 0.076589775351807
-2.40000000000003 0.0804995161958816
-2.30000000000003 0.0844663129539434
-2.20000000000003 0.0884792833671566
-2.10000000000003 0.0925267798661784
-2.00000000000003 0.096596433531097
-1.90000000000003 0.100675206311484
-1.80000000000003 0.104749451344848
-1.70000000000003 0.108804981107044
-1.60000000000003 0.112827143022484
-1.50000000000003 0.116800902056998
-1.40000000000003 0.120710929713461
-1.30000000000003 0.124541698751534
-1.20000000000003 0.128277582859826
-1.10000000000003 0.131902960422926
-1.00000000000003 0.135402321448876
-0.900000000000032 0.138760376655992
-0.800000000000033 0.141962167663068
-0.700000000000033 0.144993177184864
-0.600000000000033 0.147839438106628
-0.500000000000034 0.150487640297764
-0.400000000000034 0.152925234026445
-0.300000000000034 0.155140528854053
-0.200000000000035 0.15712278692108
-0.100000000000035 0.15886230958417
-3.5527136788005e-14 0.160350516426949
0.0999999999999641 0.161580015744394
0.199999999999964 0.16254466569079
0.299999999999963 0.163239625383578
0.399999999999963 0.163661395368134
0.499999999999963 0.163807846970239
0.599999999999962 0.163678240191728
0.699999999999962 0.163273229938829
0.799999999999962 0.162594860509828
0.899999999999961 0.161646548406992
0.999999999999961 0.160433053674944
1.09999999999996 0.158960440101938
1.19999999999996 0.157236024749615
1.29999999999996 0.155268317398999
1.39999999999996 0.153066950613829
1.49999999999996 0.150642601225284
1.59999999999996 0.148006904133177
1.69999999999996 0.145172359396691
1.79999999999996 0.142152233651521
1.89999999999996 0.138960456939332
1.99999999999996 0.135611516069048
2.09999999999996 0.13212034564763
2.19999999999996 0.128502217920516
2.29999999999996 0.124772632549277
2.39999999999996 0.120947207426681
2.49999999999996 0.117041571588098
2.59999999999996 0.113071261224031
2.69999999999995 0.109051619732581
2.79999999999995 0.104997702674358
2.89999999999995 0.10092418840701
2.99999999999995 0.0968452950838605
3.09999999999995 0.0927747046027121
3.19999999999995 0.0887254939883217
3.29999999999995 0.0847100745871409
3.39999999999995 0.0807401393472116
3.49999999999995 0.0768266183512688
3.59999999999995 0.0729796426686137
3.69999999999995 0.0692085164926059
3.79999999999995 0.0655216974369648
3.89999999999995 0.0619267847766131
3.99999999999995 0.0584305153385172
4.09999999999995 0.0550387666757145
4.19999999999995 0.0517565670940915
4.29999999999995 0.0485881120469743
4.39999999999995 0.0455367863675072
4.49999999999995 0.0426051917732353
4.59999999999995 0.0397951790512611
4.69999999999995 0.0371078843155942
4.79999999999995 0.0345437687205489
4.89999999999995 0.0321026610147932
4.99999999999995 0.0297838023293629
5.09999999999995 0.0275858926089596
5.19999999999995 0.025507138118418
5.29999999999995 0.0235452994845824
5.39999999999995 0.0216977397671271
5.49999999999994 0.0199614720892663
5.59999999999994 0.018333206399957
5.69999999999994 0.0168093949822768
5.79999999999994 0.0153862763673393
5.89999999999994 0.0140599173586124
5.99999999999994 0.0128262529171124
6.09999999999994 0.0116811237029801
6.19999999999994 0.0106203111128053
6.29999999999994 0.009639569694214
6.39999999999994 0.00873465685921363
6.49999999999994 0.00790135985521179
6.59999999999994 0.0071355199871778
6.69999999999994 0.00643305411586792
6.79999999999994 0.00578997348521639
6.89999999999994 0.00520239995681038
6.99999999999994 0.00466657975078403
7.09999999999994 0.00417889481050714
7.19999999999994 0.00373587192318462
7.29999999999994 0.00333418974004217
7.39999999999994 0.00297068384831238
7.49999999999994 0.00264235005294343
7.59999999999994 0.00234634602904559
7.69999999999994 0.00207999150680344
7.79999999999994 0.00184076714916172
7.89999999999993 0.00162631227929373
7.99999999999994 0.00143442160993922
8.09999999999994 0.00126304112040691
8.19999999999994 0.00111026321962091
8.29999999999993 0.00097432132528628
8.39999999999993 0.000853583980278828
8.49999999999994 0.000746548617934132
8.59999999999993 0.000651835078210482
8.69999999999993 0.000568178966900213
8.79999999999993 0.000494424940314909
8.89999999999993 0.000429519988304148
8.99999999999993 0.000372506779197119
9.09999999999993 0.000322517121375108
9.19999999999993 0.000278765587765848
9.29999999999993 0.000240543341656397
9.39999999999993 0.000207212194892134
9.49999999999993 0.000178198922793491
9.59999999999993 0.000152989853994315
9.69999999999993 0.000131125747889459
9.79999999999993 0.00011219696746797
9.89999999999993 9.58389509867956e-05
9.99999999999993 8.17279821860296e-05
10.0999999999999 6.9577255532506e-05
10.1999999999999 5.91332302716024e-05
10.2999999999999 5.01722648318738e-05
10.3999999999999 4.24975213258446e-05
10.4999999999999 3.59361284839991e-05
10.5999999999999 3.03365903084625e-05
10.6999999999999 2.55664269990992e-05
10.7999999999999 2.15100342498643e-05
10.8999999999999 1.80667468007395e-05
10.9999999999999 1.51490921258829e-05
11.0999999999999 1.2681220309301e-05
11.1999999999999 1.05974964753645e-05
11.2999999999999 8.84124257530452e-06
11.3999999999999 7.36361585751644e-06
11.4999999999999 6.12261194670086e-06
11.5999999999999 5.08218110478311e-06
11.6999999999999 4.21144692785384e-06
11.7999999999999 3.48401743307353e-06
11.8999999999999 2.87737919483469e-06
11.9999999999999 2.37236588976975e-06
12.0999999999999 1.95269329663109e-06
12.1999999999999 1.60455346256244e-06
12.2999999999999 1.31626138628684e-06
12.3999999999999 1.07794817707995e-06
12.4999999999999 8.81295223106966e-07
12.5999999999999 7.19304441841211e-07
12.6999999999999 5.86100187806967e-07
12.7999999999999 4.76758858496163e-07
12.8999999999999 3.87162668316056e-07
12.9999999999999 3.13874453648276e-07
13.0999999999999 2.5403073074935e-07
13.1999999999999 2.05250553811794e-07
13.2999999999999 1.65558014765396e-07
13.3999999999999 1.33316491213975e-07
13.4999999999999 1.07172986246967e-07
13.5999999999999 8.60111157519036e-08
13.6999999999999 6.89114872964114e-08
13.7999999999999 5.51183816259246e-08
13.8999999999999 4.40117952544844e-08
13.9999999999999 3.50840323488874e-08
14.0999999999999 2.7920147863907e-08
14.1999999999999 2.21816433159246e-08
14.2999999999999 1.75929032101352e-08
14.3999999999999 1.39299353742312e-08
14.4999999999999 1.10110435961515e-08
14.5999999999999 8.68911719933292e-09
14.6999999999999 6.84527059086008e-09
14.7999999999999 5.38360735635812e-09
14.8999999999999 4.2269190219398e-09
14.9999999999999 3.31315893690834e-09
15.0999999999999 2.59255754412179e-09
15.1999999999999 2.02526721160386e-09
15.2999999999999 1.57944334032001e-09
15.3999999999999 1.22968411432516e-09
15.4999999999999 9.55764436541286e-10
15.5999999999999 7.41610658607993e-10
15.6999999999999 5.74471981210992e-10
15.7999999999999 4.44252144246791e-10
15.8999999999999 3.42971478820906e-10
15.9999999999999 2.64334757055912e-10
16.0999999999999 2.03384723697452e-10
16.1999999999999 1.56224872962931e-10
16.2999999999999 1.19798070410861e-10
16.3999999999999 9.17101192176734e-11
16.4999999999999 7.00894231110949e-11
16.5999999999999 5.34755801889889e-11
16.6999999999999 4.07311167252173e-11
16.7999999999999 3.09716912877542e-11
16.8999999999999 2.35110117510217e-11
16.9999999999999 1.78174483160419e-11
17.0999999999999 1.34799254130567e-11
17.1999999999999 1.01811600100937e-11
17.2999999999999 7.67670459847605e-12
17.3999999999999 5.7785674600967e-12
17.4999999999999 4.34243512127822e-12
17.5999999999999 3.25772395783475e-12
17.6999999999999 2.4398493830694e-12
17.7999999999999 1.82422979672647e-12
17.8999999999999 1.36164490509108e-12
17.9999999999999 1.01464934174108e-12
18.0999999999999 7.54806937006991e-13
18.1999999999999 5.60561904665519e-13
18.2999999999999 4.15603378865857e-13
18.3999999999999 3.07611347158606e-13
18.4999999999999 2.27296854641954e-13
18.5999999999999 1.67668814078818e-13
18.6999999999999 1.23474976322833e-13
18.7999999999999 9.07764934994945e-14
18.8999999999999 6.66247583024629e-14
18.9999999999999 4.88163925388815e-14
19.0999999999999 3.57078343069896e-14
19.1999999999999 2.60752890615723e-14
19.2999999999999 1.90091432990285e-14
19.3999999999999 1.38345089918791e-14
19.4999999999999 1.00515432962296e-14
19.5999999999999 7.29070519785324e-15
19.6999999999999 5.27927299362914e-15
19.7999999999999 3.81633504024304e-15
19.8999999999999 2.75414411699943e-15
19.9999999999999 1.98424192420337e-15
20.0999999999999 1.42715246901017e-15
20.1999999999999 1.02474053891621e-15
20.2999999999999 7.34556580620333e-16
20.3999999999999 5.25659336547038e-16
20.4999999999999 3.75535764480239e-16
20.5999999999999 2.67834191078451e-16
20.6999999999999 1.90699047152682e-16
20.7999999999999 1.3554978130585e-16
20.8999999999999 9.61871178543866e-17
20.9999999999999 6.81401043978111e-17
21.0999999999999 4.81899493486353e-17
21.1999999999999 3.40234177326917e-17
21.2999999999999 2.39809949302477e-17
21.3999999999999 1.68742410793168e-17
21.4999999999999 1.18535679627345e-17
21.5999999999999 8.3126927960332e-18
21.6999999999999 5.81972093826882e-18
21.7999999999999 4.0675264140968e-18
21.8999999999999 2.83809151857979e-18
21.9999999999999 1.97692503932599e-18
22.0999999999999 1.37474389827867e-18
22.1999999999999 9.54379696897579e-19
22.2999999999999 6.61436832314084e-19
22.3999999999999 4.57639340150399e-19
22.4999999999999 3.16101181234224e-19
22.5999999999999 2.17969977369308e-19
22.6999999999999 1.50049665568051e-19
22.7999999999999 1.031195898182e-19
22.8999999999999 7.07481542824956e-20
22.9999999999999 4.84570357862838e-20
23.0999999999999 3.31334276570616e-20
23.1999999999999 2.26174521629426e-20
23.2999999999999 1.54130570953354e-20
23.3999999999999 1.04858028082681e-20
23.4999999999999 7.12167872427302e-21
23.5999999999999 4.82870708641021e-21
23.6999999999999 3.26848982744644e-21
23.7999999999999 2.20867190127475e-21
23.8999999999999 1.48998901623232e-21
23.9999999999999 1.00346613407262e-21
24.0999999999999 6.7466808365883e-22
24.1999999999999 4.52840648259612e-22
24.2999999999999 3.03436928493946e-22
24.3999999999999 2.02982808020784e-22
24.4999999999999 1.35555727160011e-22
24.5999999999999 9.03741609472418e-23
24.6999999999999 6.01503941907898e-23
24.7999999999999 3.99669005367664e-23
24.8999999999999 2.6511252981164e-23
24.9999999999999 1.75560912927383e-23
25.0999999999999 1.16062841640818e-23
25.1999999999999 7.6599575126084e-24
25.2999999999999 5.04693038548629e-24
25.3999999999999 3.31967876433806e-24
25.4999999999999 2.17988005922375e-24
25.5999999999999 1.42901546652848e-24
25.6999999999999 9.35209806773778e-25
25.7999999999999 6.11010913763794e-25
25.8999999999999 3.98526013828369e-25
25.9999999999999 2.59496900744836e-25
26.0999999999999 1.6868461243672e-25
26.1999999999999 1.09467840912118e-25
26.2999999999999 7.09194615202644e-26
26.3999999999999 4.58682423840311e-26
26.4999999999999 2.96160108519249e-26
26.5999999999999 1.90901268684918e-26
26.6999999999999 1.22845389327981e-26
26.7999999999999 7.89181143555287e-27
26.8999999999999 5.0613029225439e-27
26.9999999999999 3.24052782101443e-27
27.0999999999999 2.07127121714846e-27
27.1999999999999 1.32167896561196e-27
27.2999999999999 8.41943171103318e-28
27.3999999999999 5.35435758372238e-28
27.4999999999999 3.39938032739488e-28
27.5999999999999 2.15456665523774e-28
27.6999999999999 1.36328891716271e-28
27.7999999999999 8.61159637615772e-29
27.8999999999999 5.43059256727686e-29
27.9999999999999 3.41883835664328e-29
28.0999999999999 2.14870951491879e-29
28.1999999999999 1.34816993706171e-29
28.2999999999999 8.4446054352865e-30
28.3999999999999 5.28058306660712e-30
28.4999999999999 3.29649322347651e-30
28.5999999999999 2.05442498564475e-30
28.6999999999999 1.27819225457063e-30
28.7999999999999 7.9390743134803e-31
28.8999999999999 4.92279040150205e-31
28.9999999999999 3.04733791678069e-31
29.0999999999999 1.88320534486963e-31
29.1999999999999 1.16182985756588e-31
29.2999999999999 7.15575034943678e-32
29.3999999999999 4.39982719911013e-32
29.4999999999999 2.70074668792489e-32
29.5999999999999 1.65500715827526e-32
29.6999999999999 1.01247356582134e-32
29.7999999999999 6.18351334370321e-33
29.8999999999999 3.77011592017716e-33
29.9999999999999 2.29478444534192e-33
30.0999999999999 1.39443053253786e-33
30.1999999999999 8.45901240754189e-34
30.2999999999999 5.1228334042901e-34
30.3999999999999 3.09719533079795e-34
30.4999999999999 1.86936777273196e-34
30.5999999999999 1.12638977422191e-34
30.6999999999999 6.77564181079595e-35
30.7999999999999 4.06892768821734e-35
30.8999999999999 2.43936785521924e-35
30.9999999999999 1.45996489675199e-35
31.0999999999999 8.72318982605267e-36
31.1999999999999 5.20326596174263e-36
31.2999999999999 3.09845019317242e-36
31.3999999999998 1.84196259179059e-36
31.4999999999999 1.09316290179831e-36
31.5999999999999 6.47674436663599e-37
31.6999999999999 3.83086122411457e-37
31.7999999999999 2.26205872574205e-37
31.8999999999998 1.33345733236768e-37
31.9999999999999 7.84733448547455e-38
32.0999999999999 4.61034045388642e-38
32.1999999999998 2.70403072881515e-38
32.2999999999998 1.58328114654753e-38
32.3999999999998 9.25491107588809e-39
32.4999999999999 5.4007522170414e-39
32.5999999999999 3.14632837715853e-39
32.6999999999998 1.82987588682335e-39
32.7999999999998 1.06244636166561e-39
32.8999999999998 6.15829069351722e-40
32.9999999999998 3.56353599027786e-40
33.0999999999998 2.05859022259759e-40
33.1999999999998 1.1872070159502e-40
33.2999999999998 6.83519321432794e-41
33.3999999999998 3.92864628497687e-41
33.4999999999998 2.25425402971041e-41
33.5999999999998 1.29131017406947e-41
33.6999999999998 7.38458482049335e-42
33.7999999999998 4.21589111801477e-42
33.8999999999998 2.40281581162848e-42
33.9999999999998 1.36716007927844e-42
34.0999999999998 7.76579726176136e-43
34.1999999999998 4.4037283449531e-43
34.2999999999998 2.4930029079172e-43
34.3999999999998 1.40894111256078e-43
34.4999999999998 7.94933301853012e-44
34.5999999999998 4.47750760982939e-44
34.6999999999998 2.51773354644755e-44
34.7999999999998 1.4133541313522e-44
34.8999999999998 7.9206351961911e-45
34.9999999999998 4.43135784696715e-45
35.0999999999998 2.47503545967635e-45
35.1999999999998 1.38004682100987e-45
35.2999999999998 7.68199480157532e-46
35.3999999999998 4.2689590535531e-46
35.4999999999998 2.36830570869844e-46
35.5999999999998 1.31166015754184e-46
35.6999999999998 7.25224862044017e-47
35.7999999999998 4.00305754953922e-47
35.8999999999998 2.20586421700318e-47
35.9999999999998 1.21348247887636e-47
36.0999999999998 6.66432298249717e-48
36.1999999999998 3.65381332899758e-48
36.2999999999998 1.99988244014486e-48
36.3999999999998 1.09277404373304e-48
36.4999999999998 5.96106787454718e-49
36.5999999999998 3.24627685411761e-49
36.6999999999998 1.7648785954591e-49
36.7999999999998 9.57881772294968e-50
36.8999999999998 5.19011253400856e-50
36.9999999999998 2.80743320510401e-50
37.0999999999998 1.51603728505032e-50
37.1999999999998 8.17293650278436e-51
37.2999999999998 4.3985968573594e-51
37.3999999999998 2.36329527535049e-51
37.4999999999998 1.26762152805313e-51
37.5999999999998 6.78779969569052e-52
37.6999999999998 3.62857598709881e-52
37.7999999999998 1.93647198632123e-52
37.8999999999998 1.03170137076091e-52
37.9999999999998 5.4873743484485e-53
38.0999999999998 2.91368744292635e-53
38.1999999999998 1.54450432287949e-53
38.2999999999998 8.17340626551768e-54
38.3999999999998 4.31802186344429e-54
38.4999999999998 2.27737411393274e-54
38.5999999999998 1.19908981778254e-54
38.6999999999998 6.30284812998746e-55
38.7999999999998 3.30742315600029e-55
38.8999999999998 1.7326485319942e-55
38.9999999999998 9.06147673131117e-56
39.0999999999998 4.73102536560238e-56
39.1999999999998 2.46592217387096e-56
39.2999999999998 1.28313173864077e-56
39.3999999999998 6.66547220121132e-57
39.4999999999998 3.45667372002857e-57
39.5999999999998 1.78959042122335e-57
39.6999999999998 9.24946679334682e-58
39.7999999999998 4.77251762507419e-58
39.8999999999998 2.45836393836066e-58
};

\legend{}
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.903292179107666
10 0.900411486625671
25 0.900411605834961
50 0.899999976158142
75 0.902880668640137
100 0.903703689575195
150 0.902057647705078
200 0.90123462677002
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.903292179107666
10 0.902083158493042
25 0.902205228805542
50 0.90082311630249
75 0.904526710510254
100 0.905215740203857
150 0.904787302017212
200 0.904422283172607
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.903292179107666
10 0.89873993396759
25 0.898617744445801
50 0.899176955223083
75 0.90123462677002
100 0.902191638946533
150 0.899327874183655
200 0.898046970367432
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.903292179107666
10 0.900411486625671
25 0.902057647705078
50 0.904938220977783
75 0.905349731445312
100 0.903292179107666
150 0.906172871589661
200 0.906995892524719
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.903292179107666
10 0.902319669723511
25 0.904863834381104
50 0.90794825553894
75 0.908331513404846
100 0.905132532119751
150 0.907844543457031
200 0.909192800521851
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.903292179107666
10 0.898503303527832
25 0.899251461029053
50 0.901928186416626
75 0.902368068695068
100 0.901451826095581
150 0.90450119972229
200 0.904798984527588
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.903292179107666
10 0.909464955329895
25 0.907407402992249
50 0.899176955223083
75 0.91769552230835
100 0.905349731445312
150 0.911522626876831
200 0.911522626876831
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.903292179107666
10 0.90123462677002
25 0.913580298423767
50 0.915637731552124
75 0.903292179107666
100 0.900720119476318
150 0.907750368118286
200 0.91015088558197
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.903292179107666
75 0.903292179107666
100 0.899519920349121
150 0.893004179000854
200 0.90123462677002
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.903292179107666
10 0.903292179107666
25 0.913580298423767
50 0.907578945159912
75 0.905349850654602
100 0.909122109413147
150 0.907750368118286
200 0.912037134170532
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize \bfseries OH-ClipArt}, ylabel = {}, ylabel style={yshift=0}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.829324245452881
10 0.824054956436157
25 0.829095125198364
50 0.827033281326294
75 0.829782366752625
100 0.829782366752625
150 0.832760572433472
200 0.833218812942505
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.829324245452881
10 0.826025724411011
25 0.830809593200684
50 0.829176187515259
75 0.831615209579468
100 0.831685304641724
150 0.833961963653564
200 0.834738492965698
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.829324245452881
10 0.822084188461304
25 0.827380657196045
50 0.82489025592804
75 0.827949643135071
100 0.827879428863525
150 0.831559181213379
200 0.831699132919312
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.829324245452881
10 0.829095125198364
25 0.826345920562744
50 0.825887680053711
75 0.825200438499451
100 0.827262401580811
150 0.829553246498108
200 0.832760572433472
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.829324245452881
10 0.831092357635498
25 0.828596472740173
50 0.828371047973633
75 0.826676368713379
100 0.828773260116577
150 0.831677794456482
200 0.83406662940979
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.829324245452881
10 0.82709789276123
25 0.824095487594604
50 0.823404431343079
75 0.823724627494812
100 0.825751304626465
150 0.827428698539734
200 0.831454515457153
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.830469608306885
10 0.828178644180298
25 0.835051536560059
50 0.855670094490051
75 0.853379130363464
100 0.862542867660522
150 0.867124795913696
200 0.864833950996399
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.830381512641907
10 0.822451233863831
25 0.832760572433472
50 0.837342500686646
75 0.838487863540649
100 0.849942684173584
150 0.865979433059692
200 0.87170672416687
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.830381512641907
10 0.829324245452881
25 0.829324245452881
75 0.838487982749939
100 0.836197018623352
150 0.846506237983704
200 0.855581998825073
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.830381512641907
10 0.829324245452881
25 0.831615090370178
50 0.835051536560059
75 0.857960939407349
100 0.856815576553345
150 0.863688468933105
200 0.863776564598083
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries OH-Product}, ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.95608115196228
10 0.960360288619995
25 0.960810899734497
50 0.96126127243042
75 0.9626126289
100 0.963963985443115
150 0.965765714645386
200 0.965315341949463
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.95608115196228
10 0.962538242340088
25 0.962640523910522
50 0.962916374206543
75 0.963644742965698
100 0.964906215667725
150 0.967382073402405
200 0.966883778572083
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.95608115196228
10 0.958182573318481
25 0.958981037139893
50 0.959606170654297
75 0.961580514907837
100 0.963021755218506
150 0.964149475097656
200 0.963746786117554
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.95608115196228
10 0.956982016563416
25 0.957882881164551
50 0.958783864974976
75 0.967117071151733
100 0.970720767974854
150 0.97184681892395
200 0.973648548126221
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.95608115196228
10 0.957638621330261
25 0.960037231445312
50 0.960400104522705
75 0.969112634658813
100 0.972004652023315
150 0.972915172576904
200 0.974491357803345
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.95608115196228
10 0.95632529258728
25 0.955728530883789
50 0.957167506217957
75 0.965121626853943
100 0.969436764717102
150 0.970778465270996
200 0.972805976867676
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.95608115196228
10 0.968468427658081
25 0.981981992721558
50 0.977477431297302
75 0.983108043670654
100 0.983108043670654
150 0.981981992721558
200 0.983108043670654
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.95608115196228
10 0.974099040031433
25 0.978603601455688
50 0.978885054588318
75 0.979542016983032
100 0.981981992721558
150 0.982826471328735
200 0.980855941772461
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.95608115196228
10 0.95608115196228
25 0.958333373069763
50 0.961805582046509
75 0.965090155601501
100 0.964902400970459
150 0.967248558998108
200 0.965090036392212
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.95608115196228
10 0.978603601455688
25 0.977477431297302
50 0.979729652404785
75 0.979823589324951
100 0.983108043670654
150 0.982263445854187
200 0.980855941772461
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries IN-R}, ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.8583333492279053
10 0.858800053596497
25 0.859933376312256
50 0.859533309936523
75 0.859866619110107
100 0.859833359718323
150 0.860633373260498
200 0.861200094223022
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.8583333492279053
10 0.858948349952698
25 0.860243320465088
50 0.859809756278992
75 0.860169529914856
100 0.860109448432922
150 0.860850811004639
200 0.861324548721313
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.8583333492279053
10 0.858651757240295
25 0.859623432159424
50 0.859256982803345
75 0.859563827514648
100 0.859557151794434
150 0.860415935516357
200 0.861075401306152
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.8583333492279053
10 0.859266638755798
25 0.861066579818726
50 0.861400127410889
75 0.863266706466675
100 0.864500045776367
150 0.866400003433228
200 0.869149923324585
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.8583333492279053
10 0.859534740447998
25 0.861438274383545
50 0.861681461334229
75 0.863500356674194
100 0.864675045013428
150 0.866670250892639
200 0.869431734085083
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.8583333492279053
10 0.858998537063599
25 0.860694885253906
50 0.861118674278259
75 0.863032817840576
100 0.864324927330017
150 0.866129755973816
200 0.868868112564087
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.8583333492279053
10 0.857833385467529
25 0.859333395957947
50 0.863333344459534
75 0.865833282470703
100 0.873833417892456
150 0.88016676902771
200 0.883333325386047
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.8583333492279053
10 0.856500029563904
25 0.857166767120361
50 0.862833261489868
75 0.869500041007996
100 0.870666742324829
150 0.870833277702332
200 0.875
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.8583333492279053
10 0.858500003814697
25 0.858500003814697
50 0.85699999332428
75 0.859333276748657
100 0.860666751861572
150 0.864666700363159
200 0.867500066757202
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.8583333492279053
10 0.858666658401489
25 0.859499931335449
50 0.865000009536743
75 0.868499994277954
100 0.86899995803833
150 0.87416672706604
200 0.875499963760376
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries IN-Sketch}, ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.9542334079742432
10 0.955148696899414
25 0.956292867660522
50 0.955148696899414
75 0.955148696899414
100 0.956979513168335
150 0.955835223197937
200 0.956750631332397
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.9542334079742432
10 0.956154942512512
25 0.957032442092896
50 0.955434083938599
75 0.955654740333557
100 0.958223462104797
150 0.957294464111328
200 0.957082271575928
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.9542334079742432
10 0.954142570495605
25 0.955553412437439
50 0.954863309860229
75 0.954642772674561
100 0.955735445022583
150 0.954375982284546
200 0.956418752670288
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.9542334079742432
10 0.956292867660522
25 0.956750631332397
50 0.957208275794983
75 0.958123564720154
100 0.958123564720154
150 0.960411906242371
200 0.960869550704956
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.9542334079742432
10 0.956445455551147
25 0.957195281982422
50 0.957725524902344
75 0.95913553237915
100 0.959191560745239
150 0.961479902267456
200 0.961518287658691
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.9542334079742432
10 0.956140279769897
25 0.956305742263794
50 0.956690907478333
75 0.957111597061157
100 0.957055687904358
150 0.959344029426575
200 0.9602210521698
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.9542334079742432
10 0.961098432540894
25 0.962242603302002
50 0.969107627868652
75 0.970251798629761
100 0.973684191703796
150 0.974828362464905
200 0.974828362464905
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.9542334079742432
10 0.95652174949646
25 0.961098432540894
50 0.970251798629761
75 0.970251798629761
100 0.973684191703796
150 0.975972533226013
200 0.977116703987122
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.9542334079742432
10 0.95652174949646
25 0.957665920257568
50 0.95652174949646
75 0.958810091018677
100 0.958810091018677
150 0.957665920257568
200 0.961098432540894
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.9542334079742432
10 0.957665920257568
25 0.962242603302002
50 0.967963457107544
75 0.970251798629761
100 0.973684191703796
150 0.975972533226013
200 0.974828362464905
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    
    \vspace*{-0.75em}

    \pgfplotsset{
        ylabel = {\scriptsize NLPD $\leftarrow$},
        xlabel = {\scriptsize Subset Size},
        title = {}
    }
    \begin{subfigure}[t]{.18\textwidth}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.405466556549072
10 0.403147220611572
25 0.398906946182251
50 0.395467042922974
75 0.396368980407715
100 0.387188792228699
150 0.385984778404236
200 0.382109880447388
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.405466556549072
10 0.404818892478943
25 0.400700807571411
50 0.396290063858032
75 0.398015022277832
100 0.388700842857361
150 0.388714551925659
200 0.385297536849976
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.405466556549072
10 0.401475667953491
25 0.39711320400238
50 0.394644021987915
75 0.394722819328308
100 0.385676741600037
150 0.383255004882812
200 0.3789222240448
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.405466556549072
10 0.397912621498108
25 0.381778120994568
50 0.370338201522827
75 0.355589628219604
100 0.355355024337769
150 0.340609908103943
200 0.330642819404602
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.405466556549072
10 0.399820804595947
25 0.384584307670593
50 0.373348236083984
75 0.358571410179138
100 0.357195377349854
150 0.342281460762024
200 0.332839846611023
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.405466556549072
10 0.396004438400269
25 0.378971934318542
50 0.367328286170959
75 0.352607846260071
100 0.353514671325684
150 0.338938236236572
200 0.328445911407471
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.405466556549072
10 0.363235354423523
25 0.334002137184143
50 0.311185240745544
75 0.30081045627594
100 0.313933372497559
150 0.309444665908813
200 0.308336973190308
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.404934167861938
10 0.363887310028076
25 0.347431063652039
50 0.320639610290527
75 0.349800586700439
100 0.317038416862488
150 0.310248374938965
200 0.304825663566589
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.404934167861938
10 0.405487418174744
25 0.405606269836426
50 0.405516028404236
75 0.405738830566406
100 0.405877113342285
150 0.39357602596283
200 0.377905607223511
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.404934167861938
10 0.368574380874634
25 0.346021413803101
50 0.330161809921265
75 0.345548987388611
100 0.309158682823181
150 0.310683488845825
200 0.305077195167542
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \pgfplotsset{
        ylabel = {},
      }
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.71107029914856
10 0.712071418762207
25 0.699817657470703
50 0.70308244228363
75 0.690294981002808
100 0.685675144195557
150 0.679835796356201
200 0.668258309364319
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.71107029914856
10 0.714042186737061
25 0.701532006263733
50 0.705225467681885
75 0.692127823829651
100 0.687578201293945
150 0.681037187576294
200 0.669777870178223
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.71107029914856
10 0.710100650787354
25 0.698103189468384
50 0.700939416885376
75 0.688462257385254
100 0.683772206306458
150 0.678634405136108
200 0.666738748550415
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.71107029914856
10 0.702260732650757
25 0.696198225021362
50 0.68749382983892
75 0.678118467330933
100 0.666148662567139
150 0.639849066734314
200 0.625088214874268
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.71107029914856
10 0.704257965087891
25 0.698448896408081
50 0.689682006835938
75 0.679594397544861
100 0.667659640312195
150 0.641973614692688
200 0.626394271850586
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.71107029914856
10 0.700263500213623
25 0.693947792053223
50 0.684715270996094
75 0.676642656326294
100 0.664637684822083
150 0.63772451877594
200 0.623782157897949
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.709843397140503
10 0.692860841751099
25 0.634013175964355
50 0.559322595596313
75 0.563940763473511
100 0.527330636978149
150 0.518609523773193
200 0.479817628860474
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.709843397140503
10 0.696128606796265
25 0.649416923522949
50 0.616004943847656
75 0.600687146186829
100 0.571857929229736
150 0.533538103103638
200 0.510890007019043
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.709843397140503
10 0.709425449371338
25 0.677186727523804
50 0.635408163070679
75 0.611922740936279
100 0.594653010368347
150 0.558390617370605
200 0.55468225479126
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.709843397140503
10 0.689433097839355
25 0.658246278762817
50 0.599549531936646
75 0.575262069702148
100 0.554197907447815
150 0.528193473815918
200 0.515814185142517
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft    
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.12432861328125
10 0.118607044219971
25 0.117515802383423
50 0.123717188835144
75 0.127210021018982
100 0.126145601272583
150 0.122810006141663
200 0.118985176086426
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.12432861328125
10 0.120784878730774
25 0.119345545768738
50 0.125372290611267
75 0.128242135047913
100 0.127087831497192
150 0.124426364898682
200 0.120553612709045
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.12432861328125
10 0.116429209709167
25 0.115686058998108
50 0.122062206268311
75 0.126177906990051
100 0.125203490257263
150 0.121193766593933
200 0.117416620254517
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.12432861328125
10 0.124648451805115
25 0.120677828788757
50 0.117652893066406
75 0.100391507148743
100 0.0969406366348267
150 0.0929039716720581
200 0.0884426832199097
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.12432861328125
10 0.12530517578125
25 0.122832179069519
50 0.119269251823425
75 0.102387070655823
100 0.0982246398925781
150 0.0939723253250122
200 0.0892853736877441
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.12432861328125
10 0.123991847038269
25 0.118523359298706
50 0.116036653518677
75 0.0983960628509521
100 0.0956566333770752
150 0.0918357372283936
200 0.0875999927520752
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.12453818321228
10 0.081451416015625
25 0.064332127571106
50 0.0737495422363281
75 0.062638521194458
100 0.0657744407653809
200 0.0647588968276978
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.12453818321228
10 0.0818921327590942
25 0.068286657333374
50 0.0821375846862793
75 0.0667374134063721
100 0.0593537092208862
150 0.0633038282394409
200 0.0620037317276001
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.12453818321228
10 0.124809741973877
25 0.125393867492676
50 0.114732265472412
75 0.113155364990234
100 0.109110355377197
150 0.104273200035095
200 0.1073899269104
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.12453818321228
10 0.0711393356323242
25 0.0701642036437988
50 0.0811418294906616
75 0.0592807531356812
100 0.0565035343170166
150 0.0616258382797241
200 0.0624344348907471
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.5532833933830261
10 0.542289414270719
25 0.538823827770021
50 0.539768200494184
75 0.537973661871751
100 0.537693009021547
150 0.537459345041381
200 0.535381635641389
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.5532833933830261
10 0.54243770895763
25 0.53913369599363
50 0.540044610155581
75 0.538276520301709
100 0.53796912974473
150 0.537676786435351
200 0.535506206251636
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.5532833933830261
10 0.542141119583807
25 0.538513959546412
50 0.539491790832786
75 0.537670803441793
100 0.537416888298365
150 0.53724190364741
200 0.535257065031143
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.5532833933830261
10 0.541509689230389
25 0.535643066196972
50 0.534792368080219
75 0.528787259403202
100 0.525922124634849
150 0.518385853752825
200 0.508008796723021
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.5532833933830261
10 0.541777785138588
25 0.536014767754958
50 0.535073716253585
75 0.52902100757481
100 0.526097198146479
150 0.518656088133314
200 0.508290642721552
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.5532833933830261
10 0.54124159332219
25 0.535271364638985
50 0.534511019906852
75 0.528553511231595
100 0.525747051123218
150 0.518115619372336
200 0.507726950724491
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.5532833933830261
10 0.541916703184446
25 0.532515282432238
50 0.51027908496062
75 0.501340080022812
100 0.479086128354073
150 0.456063223779201
200 0.439770241936048
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.5532833933830261
10 0.53987562625938
25 0.534959776335292
50 0.52017070231835
75 0.50351089162959
100 0.48934945485327
150 0.483577987737126
200 0.468311748771204
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.5532833933830261
10 0.545275611241659
25 0.545448004364967
50 0.543956757764022
75 0.541640551388264
100 0.530461818257968
150 0.513068041258388
200 0.494414531760746
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.5532833933830261
10 0.544440429674255
25 0.540461982078022
50 0.522856795065933
75 0.503508380803797
100 0.495767073810101
150 0.47516767625014
200 0.469103475684921
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.18158087134361267
10 0.175108594296008
25 0.176264390433889
50 0.177064370274335
75 0.178619334642835
100 0.176369404915435
150 0.179017906519105
200 0.173895498828721
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.18158087134361267
10 0.176114764262728
25 0.177003927836286
50 0.177349773420483
75 0.17912530419387
100 0.17761345447801
150 0.180477182207955
200 0.17422724063434
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.18158087134361267
10 0.174102424329288
25 0.175524853031492
50 0.176778967128187
75 0.1781133650918
100 0.17512535535286
150 0.177558630830254
200 0.173563757023101
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.18158087134361267
10 0.174437964794298
25 0.175232066151215
50 0.175105200770409
75 0.168565769626032
100 0.171941510006334
150 0.166139232416081
200 0.163560636746699
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.18158087134361267
10 0.174590518909152
25 0.175676839795716
50 0.175622543681001
75 0.169577705433159
100 0.173009402716701
150 0.167207125126449
200 0.16420924729308
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.18158087134361267
10 0.174285410679445
25 0.174787292506714
50 0.174587857859817
75 0.167553833818906
100 0.170873617295966
150 0.165071339705713
200 0.162912026200318
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.18158087134361267
10 0.17063432641208
25 0.167004053913018
50 0.149654196306756
75 0.144663504891213
100 0.133153230023253
150 0.131890156983507
200 0.134593183474159
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.18158087134361267
10 0.177405073927892
25 0.162547132844272
50 0.144448206708308
75 0.140766437784545
100 0.131570014579955
150 0.130578989246157
200 0.127599262836578
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.18158087134361267
10 0.17741774041813
25 0.17049293702967
50 0.168057525703349
75 0.170050068938779
100 0.167578830073366
150 0.164280146702451
200 0.162097013293022
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.18158087134361267
10 0.176281612253219
25 0.16063459838359
50 0.146685422702375
75 0.139114085973818
100 0.133696429411192
150 0.129909565008951
200 0.128765689722006
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.921810626983643
10 0.92304527759552
25 0.926748991012573
50 0.929629564285278
75 0.929629564285278
100 0.931275606155396
150 0.929629564285278
200 0.930864095687866
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.921810626983643
10 0.924279808998108
25 0.928965091705322
50 0.932011485099792
75 0.932777166366577
100 0.933183908462524
150 0.930994510650635
200 0.932098746299744
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.921810626983643
10 0.921810626983643
25 0.924532890319824
50 0.927247762680054
75 0.926482081413269
100 0.929367542266846
150 0.928264737129211
200 0.929629564285278
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.921810626983643
10 0.923868298530579
25 0.924279808998108
50 0.925514459609985
100 0.929629564285278
150 0.935802459716797
200 0.936625480651855
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.921810626983643
10 0.925169706344604
25 0.92637825012207
50 0.929440021514893
75 0.930978059768677
100 0.931727886199951
150 0.938593506813049
200 0.937633514404297
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.921810626983643
10 0.922566890716553
25 0.922181487083435
50 0.921588659286499
75 0.924165964126587
100 0.927531242370605
150 0.933011293411255
200 0.935617446899414
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scBlue]
table {%
0 0.921810626983643
10 0.921810626983643
25 0.925925970077515
50 0.925925970077515
75 0.930041074752808
100 0.936213970184326
200 0.940329313278198
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.921810626983643
50 0.921810626983643
100 0.925925970077515
150 0.940329194068909
200 0.938271522521973
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.921810626983643
10 0.921810626983643
25 0.91769552230835
50 0.923868179321289
75 0.932098746299744
100 0.93415629863739
150 0.93415641784668
200 0.942386865615845
};
\addlegendentry{Entropy (test)}

\addplot [thick, scCyan]
table {%
0 0.921810626983643
10 0.921810746192932
25 0.923868417739868
50 0.932098627090454
100 0.932098746299744
150 0.940329194068909
200 0.938271641731262
};
\addlegendentry{EPIG}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize \bfseries OH-ClipArt}, ylabel = {}, ylabel style={yshift=0}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.899198174476624
10 0.901030898094177
25 0.907445669174194
50 0.913860321044922
75 0.916609406471252
100 0.91821300983429
150 0.917525768280029
200 0.92096221446991
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.899198174476624
10 0.903850793838501
25 0.910042524337769
50 0.917148351669312
75 0.918030858039856
100 0.919857025146484
150 0.921056389808655
200 0.925186514854431
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.899198174476624
10 0.898211121559143
25 0.904848575592041
50 0.910572052001953
75 0.915187954902649
100 0.916568994522095
150 0.913995265960693
200 0.916737914085388
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.899198174476624
10 0.905498266220093
25 0.917984008789062
50 0.917984008789062
75 0.919129371643066
150 0.923253178596497
200 0.923940420150757
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.899198174476624
10 0.908546924591064
25 0.919628143310547
50 0.92143177986145
75 0.921972513198853
100 0.923029184341431
150 0.923765420913696
200 0.925119876861572
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.899198174476624
10 0.902449607849121
25 0.916339874267578
50 0.914536118507385
75 0.916286468505859
100 0.917978763580322
150 0.922740936279297
200 0.922761201858521
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scBlue]
table {%
0 0.899198174476624
75 0.926689624786377
100 0.932416915893555
150 0.935853481292725
200 0.932416915893555
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.899198174476624
75 0.919816732406616
150 0.919816732406616
200 0.918671250343323
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.899198174476624
75 0.926689505577087
100 0.931271433830261
150 0.931271553039551
200 0.932416915893555
};
\addlegendentry{Entropy (test)}

\addplot [thick, scCyan]
table {%
0 0.899198174476624 
10 0.922107696533203
25 0.922107696533203
50 0.927834987640381
75 0.932416915893555
100 0.931271553039551
150 0.930125951766968
200 0.933562517166138
};
\addlegendentry{EPIG}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries OH-Product}, ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.976351261138916
10 0.975900888442993
25 0.976351261138916
50 0.975900888442993
75 0.975675702095032
100 0.975000023841858
150 0.974774837493896
200 0.974774837493896
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.976351261138916
10 0.976351261138916
25 0.976707458496094
50 0.976475119590759
75 0.975951552391052
100 0.975225210189819
150 0.975689649581909
200 0.975689649581909
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.976351261138916
10 0.975450396537781
25 0.975995182991028
50 0.975326776504517
75 0.975399851799011
100 0.974774837493896
150 0.973859906196594
200 0.973859906196594
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.976351261138916
10 0.976351380348206
25 0.977477550506592
50 0.976801872253418
75 0.978828907012939
100 0.977927923202515
150 0.980855822563171
200 0.982207059860229
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.976351261138916
10 0.976707458496094
25 0.978094339370728
50 0.97756564617157
75 0.979656338691711
100 0.978770613670349
150 0.981798052787781
200 0.983034610748291
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.976351261138916
10 0.975995302200317
25 0.976860761642456
50 0.976038098335266
75 0.978001356124878
100 0.97708523273468
150 0.979913711547852
200 0.981379628181458
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.976351261138916
10 0.979729771614075
25 0.979729771614075
50 0.974099159240723
75 0.979729652404785
100 0.984234094619751
150 0.985360383987427
200 0.985360383987427
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.976351261138916
25 0.981981992721558
50 0.986486434936523
75 0.985360383987427
100 0.985360383987427
200 0.98761260509491
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.976351261138916
10 0.976351261138916
25 0.975225210189819
75 0.975225210189819
100 0.976351261138916
150 0.977477550506592
200 0.977477550506592
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.976351261138916
10 0.977477550506592
25 0.980855941772461
50 0.980855822563171
75 0.986486434936523
100 0.986486434936523
200 0.988738775253296
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries IN-R}, ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.887333393096924
10 0.887500011920929
25 0.888066685199738
50 0.888566672801971
75 0.889433348178864
100 0.88769998550415
150 0.888766670227051
200 0.889099979400635
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.887333393096924
10 0.887959475018035
25 0.88868267842589
50 0.889120954457836
75 0.889929446738573
100 0.888301839413238
150 0.88936898691421
200 0.88957315461159
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.887333393096924
10 0.887040548823823
25 0.887450691973585
50 0.888012391146107
75 0.888937249619154
100 0.887098131595063
150 0.888164353539892
200 0.88862680418968
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.887333393096924
10 0.889266669750214
25 0.887966644763946
50 0.88930002450943
75 0.889666664600372
100 0.890933334827423
150 0.891500008106232
200 0.892433333396912
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.887333393096924
10 0.889882666363122
25 0.888379637522702
50 0.889789915136909
75 0.890398863924684
100 0.891564917310588
150 0.892311387945583
200 0.893852059037374
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.887333393096924
10 0.888650673137305
25 0.887553652005191
50 0.888810133881951
75 0.888934465276061
100 0.890301752344258
150 0.89068862826688
200 0.89101460775645
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.887333393096924
10 0.887000024318695
25 0.889499962329865
50 0.892833292484283
75 0.892000019550323
100 0.894999980926514
150 0.897166669368744
200 0.899166703224182
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.887333393096924
10 0.889500021934509
25 0.888333320617676
50 0.892000079154968
75 0.894166707992554
100 0.892499983310699
150 0.894000053405762
200 0.893666684627533
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.887333393096924
10 0.88866662979126
25 0.88616669178009
50 0.887000024318695
75 0.887166738510132
100 0.887000024318695
150 0.888833284378052
200 0.889833331108093
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.887333393096924
10 0.888833343982697
25 0.891166687011719
50 0.890999913215637
75 0.891499996185303
100 0.892666697502136
150 0.895333349704742
200 0.895666658878326
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
      \pgfplotsset{title = {\scriptsize\bfseries IN-Sketch}, ylabel = {}}
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.95995432138443
10 0.959725475311279
25 0.959496653079987
50 0.960869646072388
75 0.960183131694794
100 0.960640788078308
150 0.96086962223053
200 0.960411977767944
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.95995432138443
10 0.960285994919976
25 0.960080067983764
50 0.961536795294827
75 0.960743636703394
100 0.961416788383274
150 0.961628558585563
200 0.960995383320222
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.95995432138443
10 0.959164955702583
25 0.958913238176209
50 0.960202496849948
75 0.959622626686194
100 0.959864787773342
150 0.960110685875496
200 0.959828572215666
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.95995432138443
10 0.960411989688873
25 0.96132732629776
50 0.961556124687195
75 0.960640811920166
100 0.96109846830368
150 0.962013816833496
200 0.962929117679596
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.95995432138443
10 0.960869657993317
25 0.961994486764511
50 0.962553580059651
75 0.961925134042211
100 0.962590277602091
150 0.962574336442192
200 0.963209373834039
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.95995432138443
10 0.95995432138443
25 0.960660165831009
50 0.960558669314739
75 0.959356489798121
100 0.95960665900527
150 0.9614532972248
200 0.962648861525153
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.95995432138443
10 0.95995432138443
25 0.962242603302002
50 0.958810150623322
75 0.96681934595108
100 0.971395909786224
150 0.971395969390869
200 0.972540140151978
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.95995432138443
10 0.963386833667755
25 0.963386833667755
50 0.964530944824219
75 0.963386833667755
100 0.966819286346436
150 0.966819286346436
200 0.969107627868652
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.95995432138443
10 0.95995432138443
25 0.95995432138443
50 0.961098492145538
75 0.95995432138443
100 0.95995432138443
150 0.95995432138443
200 0.95995432138443
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.95995432138443
10 0.961098492145538
25 0.962242662906647
50 0.962242662906647
75 0.969107627868652
100 0.967963457107544
150 0.966819286346436
200 0.965675115585327
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    
    \vspace*{-0.75em}

    \pgfplotsset{
        ylabel = {\scriptsize NLPD $\leftarrow$},
        xlabel = {\scriptsize Subset Size},
        title = {}
    }
    \begin{subfigure}[t]{.18\textwidth}
        \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.228031396865845
10 0.228858113288879
25 0.225833058357239
50 0.225292801856995
75 0.224250316619873
100 0.224474191665649
150 0.221505403518677
200 0.220298171043396
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.228031396865845
10 0.230092644691467
25 0.228049159049988
50 0.227674722671509
75 0.227397799491882
100 0.226382374763489
150 0.222870230674744
200 0.221532821655273
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.228031396865845
10 0.227623462677002
25 0.22361695766449
50 0.22291088104248
75 0.221102714538574
100 0.22256600856781
150 0.22014045715332
200 0.219063639640808
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.228031396865845
10 0.22477662563324
25 0.226287364959717
50 0.226124048233032
75 0.225166082382202
100 0.225773334503174
150 0.213194847106934
200 0.207793474197388
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.228031396865845
10 0.226078033447266
25 0.22838568687439
50 0.230049729347229
75 0.228572130203247
100 0.227871656417847
150 0.215986013412476
200 0.208801507949829
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.228031396865845
10 0.223475337028503
25 0.224188923835754
50 0.222198367118835
75 0.221760153770447
100 0.223675012588501
150 0.210403800010681
200 0.206785440444946
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scBlue]
table {%
0 0.228031396865845
10 0.228084087371826
25 0.222933173179626
50 0.218395233154297
75 0.216608881950378
100 0.194280028343201
150 0.187381148338318
200 0.186305999755859
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.228031396865845
10 0.227250337600708
25 0.227817416191101
50 0.226377964019775
75 0.22553825378418
100 0.226440191268921
150 0.217428803443909
200 0.22203254699707
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.228031396865845
10 0.232966661453247
25 0.229830145835876
50 0.216141223907471
75 0.21144437789917
100 0.201188921928406
150 0.197558522224426
200 0.192140817642212
};
\addlegendentry{Entropy (test)}

\addplot [thick, scCyan]
table {%
0 0.228031396865845
10 0.222104072570801
25 0.216267943382263
50 0.210874915122986
75 0.218354105949402
100 0.212103724479675
150 0.194996356964111
200 0.192405343055725
};
\addlegendentry{EPIG}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \pgfplotsset{
        ylabel = {},
    }
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.371496200561523
10 0.361789226531982
25 0.35179078578949
50 0.340800166130066
75 0.331405162811279
100 0.323869943618774
150 0.320632934570312
200 0.316589713096619
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.371496200561523
10 0.364609122276306
25 0.354387760162354
50 0.344088315963745
75 0.332826614379883
100 0.325514078140259
150 0.324163556098938
200 0.32081401348114
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.371496200561523
10 0.358969449996948
25 0.349193811416626
50 0.337512016296387
75 0.329983711242676
100 0.32222592830658
150 0.317102432250977
200 0.312365412712097
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.371496200561523
10 0.346911311149597
25 0.318493843078613
50 0.311893224716187
75 0.305523037910461
100 0.303179740905762
150 0.294743657112122
200 0.290663838386536
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.371496200561523
10 0.349959969520569
25 0.320137858390808
50 0.315341114997864
75 0.308366060256958
100 0.305704951286316
150 0.295255899429321
200 0.291843175888062
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.371496200561523
10 0.343862771987915
25 0.316849708557129
50 0.308445453643799
75 0.302680015563965
100 0.300654411315918
150 0.294231414794922
200 0.28948450088501
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.371496200561523
10 0.305691957473755
25 0.302369236946106
50 0.285385608673096
75 0.288393020629883
100 0.277467250823975
150 0.27131986618042
200 0.262895584106445
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.371496200561523
75 0.285262227058411
100 0.27842652797699
150 0.267077684402466
200 0.26762592792511
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.371496200561523
75 0.284870386123657
100 0.284718990325928
150 0.279127717018127
200 0.281334161758423
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.371496200561523
75 0.284645199775696
100 0.269594192504883
150 0.266586542129517
200 0.26270592212677
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.0788788795471191
10 0.0774905681610107
25 0.0790005922317505
50 0.078252911567688
75 0.0791308879852295
100 0.0791246891021729
150 0.0786044597625732
200 0.0768101215362549
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.0788788795471191
10 0.0779410600662231
25 0.0793566703796387
50 0.0788271427154541
75 0.07940673828125
100 0.0793498754501343
150 0.0795193910598755
200 0.0777250528335571
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.0788788795471191
10 0.0770400762557983
25 0.0786443948745728
50 0.0776786804199219
75 0.078855037689209
100 0.0788993835449219
150 0.0776896476745605
200 0.0758953094482422
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.0788788795471191
10 0.0767903327941895
25 0.0760385990142822
50 0.0722534656524658
75 0.0680886507034302
100 0.0660809278488159
150 0.0623550415039062
200 0.0586700439453125
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.0788788795471191
10 0.0771465301513672
25 0.076655387878418
50 0.0730172395706177
75 0.0689162015914917
100 0.0669236183166504
150 0.0632972717285156
200 0.059497594833374
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.0788788795471191
10 0.0764342546463013
25 0.0754218101501465
50 0.071489691734314
75 0.0672610998153687
100 0.0652382373809814
150 0.0614128112792969
200 0.0578426122665405
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.0788788795471191
10 0.0671299695968628
25 0.0653177499771118
50 0.0671454668045044
75 0.0624158382415771
100 0.0561338663101196
150 0.0529131889343262
200 0.0491642951965332
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.0788788795471191
10 0.0680806636810303
25 0.0623503923416138
50 0.0585942268371582
75 0.0592875480651855
100 0.0579001903533936
150 0.0528403520584106
200 0.0492351055145264
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.0788788795471191
10 0.0777164697647095
25 0.0768002271652222
50 0.075861930847168
75 0.0754811763763428
100 0.0748921632766724
150 0.0748417377471924
200 0.0747048854827881
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.0788788795471191
10 0.07157301902771
25 0.0625271797180176
50 0.0603287220001221
75 0.0543663501739502
100 0.0533862113952637
150 0.0504794120788574
200 0.0488486289978027
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
10 0.542289414270719
25 0.538823827770021
50 0.539768200494184
75 0.537973661871751
100 0.537693009021547
150 0.537459345041381
200 0.535381635641389
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
10 0.54243770895763
25 0.53913369599363
50 0.540044610155581
75 0.538276520301709
100 0.53796912974473
150 0.537676786435351
200 0.535506206251636
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
10 0.542141119583807
25 0.538513959546412
50 0.539491790832786
75 0.537670803441793
100 0.537416888298365
150 0.53724190364741
200 0.535257065031143
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
10 0.541509689230389
25 0.535643066196972
50 0.534792368080219
75 0.528787259403202
100 0.525922124634849
150 0.518385853752825
200 0.508008796723021
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
10 0.541777785138588
25 0.536014767754958
50 0.535073716253585
75 0.52902100757481
100 0.526097198146479
150 0.518656088133314
200 0.508290642721552
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
10 0.54124159332219
25 0.535271364638985
50 0.534511019906852
75 0.528553511231595
100 0.525747051123218
150 0.518115619372336
200 0.507726950724491
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
10 0.541916703184446
25 0.532515282432238
50 0.51027908496062
75 0.501340080022812
100 0.479086128354072
150 0.456063223779201
200 0.439770241936048
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
10 0.53987562625938
25 0.534959776335292
50 0.52017070231835
75 0.50351089162959
100 0.48934945485327
150 0.483577987737126
200 0.468311748771204
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
10 0.545275611241659
25 0.545448004364967
50 0.543956757764022
75 0.541640551388264
100 0.530461818257968
150 0.513068041258388
200 0.494414531760746
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
10 0.544440429674255
25 0.540461982078022
50 0.522856795065933
75 0.503508380803797
100 0.4957670738101
150 0.47516767625014
200 0.469103475684921
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}
     \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.18\textwidth}
      \raggedleft
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.183097833601302
10 0.181690982757754
25 0.182681237618935
50 0.182760055819249
75 0.182701470442883
100 0.18130930211199
150 0.181161656335542
200 0.181594153862762
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.183097833601302
10 0.182251502366451
25 0.183264652522713
50 0.183427205041689
75 0.183261975451483
100 0.182085302416956
150 0.181920592690575
200 0.18217755941504
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.183097833601302
10 0.181130463149058
25 0.182097822715158
50 0.18209290659681
75 0.182140965434284
100 0.180533301807023
150 0.180402719980508
200 0.181010748310484
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.183097833601302
10 0.182935554058519
25 0.1809089863984
50 0.180873382118375
75 0.179864442707583
100 0.178280005384305
150 0.176019388279138
200 0.173387575485409
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.183097833601302
10 0.183393222362962
25 0.181576146865152
50 0.181870837490831
75 0.181148764829627
100 0.179771814682715
150 0.176579907887834
200 0.173667831639852
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.183097833601302
10 0.182477885754076
25 0.180241825931649
50 0.179875926745919
75 0.178580120585538
100 0.176788196085894
150 0.175458868670442
200 0.173107319330966
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.183097833601302
10 0.181459739974762
25 0.176719017384373
50 0.176353636702834
75 0.165382600777294
100 0.1636597271998
150 0.162632390716085
200 0.161548271344749
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.183097833601302
10 0.178839764879586
25 0.175895375826181
50 0.174988313644136
75 0.167114360351755
100 0.165555971546751
150 0.161030117661034
200 0.160445203638084
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.183097833601302
10 0.182995429513997
25 0.178241326942511
50 0.178959136278938
75 0.181099153002319
100 0.181738049482385
150 0.182286607350907
200 0.181917361804291
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.183097833601302
10 0.181620091506764
25 0.175764892301448
50 0.168541748174711
75 0.16339092819847
100 0.162650024584437
150 0.161410599938451
200 0.158746847320237
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}

==> figs/cosine_similarity_noise_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
width=\linewidth,
height=0.3\linewidth,
]
\addplot [black, opacity=1]
table {%
-10 0
-9.9 0
-9.8 0
-9.7 0
-9.6 0
-9.5 0
-9.4 0
-9.3 0
-9.2 0
-9.1 0
-9 0
-8.9 0
-8.8 0
-8.7 0
-8.6 0
-8.50000000000001 0
-8.40000000000001 0
-8.30000000000001 0
-8.20000000000001 0
-8.10000000000001 0
-8.00000000000001 0
-7.90000000000001 0
-7.80000000000001 0
-7.70000000000001 0
-7.60000000000001 0
-7.50000000000001 0
-7.40000000000001 0
-7.30000000000001 0
-7.20000000000001 0
-7.10000000000001 0
-7.00000000000001 0
-6.90000000000001 0
-6.80000000000001 0
-6.70000000000001 0
-6.60000000000001 0
-6.50000000000001 0
-6.40000000000001 0
-6.30000000000001 0
-6.20000000000001 0
-6.10000000000001 0
-6.00000000000001 0
-5.90000000000001 0
-5.80000000000001 0
-5.70000000000002 0
-5.60000000000002 0
-5.50000000000002 0
-5.40000000000002 0
-5.30000000000002 0
-5.20000000000002 0
-5.10000000000002 0
-5.00000000000002 0
-4.90000000000002 0
-4.80000000000002 0
-4.70000000000002 0
-4.60000000000002 0
-4.50000000000002 0
-4.40000000000002 0
-4.30000000000002 0
-4.20000000000002 0
-4.10000000000002 0
-4.00000000000002 0
-3.90000000000002 0
-3.80000000000002 0
-3.70000000000002 0
-3.60000000000002 0
-3.50000000000002 0
-3.40000000000002 0
-3.30000000000002 0
-3.20000000000002 0
-3.10000000000002 0
-3.00000000000002 0
-2.90000000000003 0
-2.80000000000003 0
-2.70000000000003 0
-2.60000000000003 0
-2.50000000000003 0
-2.40000000000003 0
-2.30000000000003 0
-2.20000000000003 0
-2.10000000000003 0
-2.00000000000003 0
-1.90000000000003 0
-1.80000000000003 0
-1.70000000000003 0
-1.60000000000003 0
-1.50000000000003 0
-1.40000000000003 0
-1.30000000000003 0
-1.20000000000003 0
-1.10000000000003 0
-1.00000000000003 0
-0.900000000000032 0
-0.800000000000033 0
-0.700000000000033 0
-0.600000000000033 0
-0.500000000000034 0
-0.400000000000034 0
-0.300000000000034 0
-0.200000000000035 0
-0.100000000000035 0
-3.5527136788005e-14 0
0.0999999999999641 0
0.199999999999964 0
0.299999999999963 0
0.399999999999963 0
0.499999999999963 0
0.599999999999962 0
0.699999999999962 0
0.799999999999962 0
0.899999999999961 0
0.999999999999961 0
1.09999999999996 0
1.19999999999996 0
1.29999999999996 0
1.39999999999996 0
1.49999999999996 0
1.59999999999996 0
1.69999999999996 0
1.79999999999996 0
1.89999999999996 0
1.99999999999996 0
2.09999999999996 0
2.19999999999996 0
2.29999999999996 0
2.39999999999996 0
2.49999999999996 0
2.59999999999996 0
2.69999999999995 0
2.79999999999995 0
2.89999999999995 0
2.99999999999995 0
3.09999999999995 0
3.19999999999995 0
3.29999999999995 0
3.39999999999995 0
3.49999999999995 0
3.59999999999995 0
3.69999999999995 0
3.79999999999995 0
3.89999999999995 0
3.99999999999995 0
4.09999999999995 0
4.19999999999995 0
4.29999999999995 0
4.39999999999995 0
4.49999999999995 0
4.59999999999995 0
4.69999999999995 0
4.79999999999995 0
4.89999999999995 0
4.99999999999995 0
5.09999999999995 0
5.19999999999995 0
5.29999999999995 0
5.39999999999995 0
5.49999999999994 0
5.59999999999994 0
5.69999999999994 0
5.79999999999994 0
5.89999999999994 0
5.99999999999994 0
6.09999999999994 0
6.19999999999994 0
6.29999999999994 0
6.39999999999994 0
6.49999999999994 0
6.59999999999994 0
6.69999999999994 0
6.79999999999994 0
6.89999999999994 0
6.99999999999994 0
7.09999999999994 0
7.19999999999994 0
7.29999999999994 0
7.39999999999994 0
7.49999999999994 0
7.59999999999994 0
7.69999999999994 0
7.79999999999994 0
7.89999999999993 0
7.99999999999994 0
8.09999999999994 0
8.19999999999994 0
8.29999999999993 0
8.39999999999993 0
8.49999999999994 0
8.59999999999993 0
8.69999999999993 0
8.79999999999993 0
8.89999999999993 0
8.99999999999993 0
9.09999999999993 0
9.19999999999993 0
9.29999999999993 0
9.39999999999993 0
9.49999999999993 0
9.59999999999993 0
9.69999999999993 0
9.79999999999993 0
9.89999999999993 0
9.99999999999993 0
10.0999999999999 0
10.1999999999999 0
10.2999999999999 0
10.3999999999999 0
10.4999999999999 0
10.5999999999999 0
10.6999999999999 0
10.7999999999999 0
10.8999999999999 0
10.9999999999999 0
11.0999999999999 0
11.1999999999999 0
11.2999999999999 0
11.3999999999999 0
11.4999999999999 0
11.5999999999999 0
11.6999999999999 0
11.7999999999999 0
11.8999999999999 0
11.9999999999999 0
12.0999999999999 0
12.1999999999999 0
12.2999999999999 0
12.3999999999999 0
12.4999999999999 0
12.5999999999999 0
12.6999999999999 0
12.7999999999999 0
12.8999999999999 0
12.9999999999999 0
13.0999999999999 0
13.1999999999999 0
13.2999999999999 1.10670704668439e-320
13.3999999999999 6.03960109151535e-316
13.4999999999999 3.03609522605351e-311
13.5999999999999 1.40593323281931e-306
13.6999999999999 5.99730556575631e-302
13.7999999999999 2.35662146767858e-297
13.8999999999999 8.53032650912857e-293
13.9999999999999 2.84435403757523e-288
14.0999999999999 8.7366275577532e-284
14.1999999999999 2.47198689776546e-279
14.2999999999999 6.44303780151563e-275
14.3999999999999 1.54695388201268e-270
14.4999999999999 3.4214187129903e-266
14.5999999999999 6.97071390376973e-262
14.6999999999999 1.30824915569984e-257
14.7999999999999 2.26175646400674e-253
14.8999999999999 3.60199735595746e-249
14.9999999999999 5.2842470259426e-245
15.0999999999999 7.14109821310503e-241
15.1999999999999 8.88974028010636e-237
15.2999999999999 1.01942507612384e-232
15.3999999999999 1.07687110535506e-228
15.4999999999999 1.04788665218439e-224
15.5999999999999 9.39305932367579e-221
15.6999999999999 7.75607490236107e-217
15.7999999999999 5.89955285422214e-213
15.8999999999999 4.13369443976904e-209
15.9999999999999 2.66808596053026e-205
16.0999999999999 1.58636616015851e-201
16.1999999999999 8.6885885009e-198
16.2999999999999 4.3836633438769e-194
16.3999999999999 2.0373579168169e-190
16.4999999999999 8.7224731513404e-187
16.5999999999999 3.43996579459226e-183
16.6999999999999 1.24971441664154e-179
16.7999999999999 4.18224632706579e-176
16.8999999999999 1.28928998750663e-172
16.9999999999999 3.66128709328216e-169
17.0999999999999 9.57765375147889e-166
17.1999999999999 2.30795137000758e-162
17.2999999999999 5.12314146824941e-159
17.3999999999999 1.04758245675064e-155
17.4999999999999 1.97325067202704e-152
17.5999999999999 3.42387953446601e-149
17.6999999999999 5.47263983580537e-146
17.7999999999999 8.05781762576634e-143
17.8999999999999 1.0928993696249e-139
17.9999999999999 1.36547921338061e-136
18.0999999999999 1.57156441975676e-133
18.1999999999999 1.66617824575714e-130
18.2999999999999 1.62724486732155e-127
18.3999999999999 1.46395099920291e-124
18.4999999999999 1.21322779494873e-121
18.5999999999999 9.26190548540236e-119
18.6999999999999 6.51329161015857e-116
18.7999999999999 4.21932410742625e-113
18.8999999999999 2.5178360101085e-110
18.9999999999999 1.38405766993759e-107
19.0999999999999 7.00846854015386e-105
19.1999999999999 3.26914565236185e-102
19.2999999999999 1.40471305353525e-99
19.3999999999999 5.56010736340702e-97
19.4999999999999 2.02731370490156e-94
19.5999999999999 6.80927638852401e-92
19.6999999999999 2.1067995009868e-89
19.7999999999999 6.00465004187487e-87
19.8999999999999 1.57650176168234e-84
19.9999999999999 3.81279540238367e-82
20.0999999999999 8.49444178599387e-80
20.1999999999999 1.74328548348143e-77
20.2999999999999 3.29567621769566e-75
20.3999999999999 5.73935318863847e-73
20.4999999999999 9.20711978821353e-71
20.5999999999999 1.36058949282846e-68
20.6999999999999 1.85213639437851e-66
20.7999999999999 2.32253046524521e-64
20.8999999999999 2.68282629244694e-62
20.9999999999999 2.85473936463985e-60
21.0999999999999 2.79822905089338e-58
21.1999999999999 2.52663832506481e-56
21.2999999999999 2.10158072609448e-54
21.3999999999999 1.61024678602681e-52
21.4999999999999 1.13653390138022e-50
21.5999999999999 7.38951954863284e-49
21.6999999999999 4.4258243909267e-47
21.7999999999999 2.44183713357014e-45
21.8999999999999 1.24103546594277e-43
21.9999999999999 5.81028185233254e-42
22.0999999999999 2.50585732500045e-40
22.1999999999999 9.95548343235139e-39
22.2999999999999 3.64347775764475e-37
22.3999999999999 1.22834027837642e-35
22.4999999999999 3.81479591936852e-34
22.5999999999999 1.09137864432299e-32
22.6999999999999 2.87629137296981e-31
22.7999999999999 6.9830585677715e-30
22.8999999999999 1.5617674254325e-28
22.9999999999999 3.21771719853689e-27
23.0999999999999 6.10722262273349e-26
23.1999999999999 1.06784497329484e-24
23.2999999999999 1.72007053980297e-23
23.3999999999999 2.55248903344958e-22
23.4999999999999 3.48954039086456e-21
23.5999999999999 4.39509045196618e-20
23.6999999999999 5.10003121786914e-19
23.7999999999999 5.4524973034919e-18
23.8999999999999 5.37093954279118e-17
23.9999999999999 4.87477635256309e-16
24.0999999999999 4.07689630761834e-15
24.1999999999999 3.14195714247643e-14
24.2999999999999 2.23149843850645e-13
24.3999999999999 1.46067925433622e-12
24.4999999999999 8.81289613095799e-12
24.5999999999999 4.90162942756718e-11
24.6999999999999 2.51352800999187e-10
24.7999999999999 1.18857092550728e-09
24.8999999999999 5.18391151409649e-09
24.9999999999999 2.08590368178035e-08
25.0999999999999 7.74592317613709e-08
25.1999999999999 2.65560688480533e-07
25.2999999999999 8.40959746269134e-07
25.3999999999999 2.46131811653674e-06
25.4999999999999 6.66298027256072e-06
25.5999999999999 1.66991142377589e-05
25.6999999999999 3.87952124003931e-05
25.7999999999999 8.36800379664085e-05
25.8999999999999 0.000167937851170228
25.9999999999999 0.000314477401614159
26.0999999999999 0.000551552650593235
26.1999999999999 0.000910565159931216
26.2999999999999 0.00142414548968878
26.3999999999999 0.0021268801836736
26.4999999999999 0.00306032801961164
26.5999999999999 0.00428119524171551
26.6999999999999 0.0058680239217418
26.7999999999999 0.00792033304392516
26.8999999999999 0.0105471487680137
26.9999999999999 0.0138484358817414
27.0999999999999 0.0178986263231803
27.1999999999999 0.0227412562490098
27.2999999999999 0.0283968724785996
27.3999999999999 0.0348777987748044
27.4999999999999 0.0421996849045112
27.5999999999999 0.0503830259772147
27.6999999999999 0.0594437649913353
27.7999999999999 0.0693753950743915
27.8999999999999 0.0801257877445812
27.9999999999999 0.0915751708479664
28.0999999999999 0.103528898121575
28.1999999999999 0.115742610744633
28.2999999999999 0.127987461397896
28.3999999999999 0.140138275459467
28.4999999999999 0.152242661874197
28.5999999999999 0.16452506060807
28.6999999999999 0.177305745343741
28.7999999999999 0.190859172453492
28.8999999999999 0.205273291811068
28.9999999999999 0.220378534486884
29.0999999999999 0.235784906883518
29.1999999999999 0.251010683596995
29.2999999999999 0.265634645115697
29.3999999999999 0.279386107311542
29.4999999999999 0.292118259797786
29.5999999999999 0.303677802775734
29.6999999999999 0.313750707423437
29.7999999999999 0.321789815182718
29.8999999999999 0.327095534865671
29.9999999999999 0.329040169493122
30.0999999999999 0.327340985375913
30.1999999999999 0.322245104473325
30.2999999999999 0.314518905921025
30.3999999999999 0.305225711278752
30.4999999999999 0.295381218718829
30.5999999999999 0.285637824293589
30.6999999999999 0.276131665486937
30.7999999999999 0.266541244541091
30.8999999999999 0.256304365602514
30.9999999999999 0.244877717848708
31.0999999999999 0.231928336799249
31.1999999999999 0.217403396300449
31.2999999999999 0.201492966523349
31.3999999999998 0.184541800694904
31.4999999999999 0.166967434961992
31.5999999999999 0.149214102134812
31.6999999999999 0.131737798384544
31.7999999999999 0.114997156053575
31.8999999999998 0.0994261773212375
31.9999999999999 0.0853835312498419
32.0999999999999 0.0730946199725318
32.1999999999998 0.0626123959416957
32.2999999999998 0.0538159131884179
32.3999999999998 0.0464486836552001
32.4999999999999 0.0401837403261859
32.5999999999999 0.0346958010929019
32.6999999999998 0.029722278692735
32.7999999999998 0.0251001146456994
32.8999999999998 0.0207724371364354
32.9999999999998 0.0167675371505662
33.0999999999998 0.0131608398460402
33.1999999999998 0.0100345560636753
33.2999999999998 0.00744703674501458
33.3999999999998 0.00541653321319444
33.4999999999998 0.00391731458975463
33.5999999999998 0.00288381108682937
33.6999999999998 0.00222016159988863
33.7999999999998 0.00181461983347003
33.8999999999998 0.00155777072386783
33.9999999999998 0.00136078466380916
34.0999999999998 0.00116793144120254
34.1999999999998 0.000958846810471572
34.2999999999998 0.000740389180803155
34.3999999999998 0.000532570253898588
34.4999999999998 0.000355002189913738
34.5999999999998 0.000218681350414891
34.6999999999998 0.000124301363211769
34.7999999999998 6.51450027130048e-05
34.8999999999998 3.14661990562422e-05
34.9999999999998 1.40044788371634e-05
35.0999999999998 5.74243185441218e-06
35.1999999999998 2.16921219424401e-06
35.2999999999998 7.5486573284159e-07
35.3999999999998 2.4198598348962e-07
35.4999999999998 7.14593028625995e-08
35.5999999999998 1.94389488070775e-08
35.6999999999998 4.87114168571842e-09
35.7999999999998 1.12442871593851e-09
35.8999999999998 2.39097936524798e-10
35.9999999999998 4.68341037016659e-11
36.0999999999998 8.45066616064918e-12
36.1999999999998 1.40463002535327e-12
36.2999999999998 2.15067693146299e-13
36.3999999999998 3.03340647117049e-14
36.4999999999998 3.94119778939968e-15
36.5999999999998 4.71702343752199e-16
36.6999999999998 5.20055885338344e-17
36.7999999999998 5.2817053838018e-18
36.8999999999998 4.94129182429821e-19
36.9999999999998 4.25842504792907e-20
37.0999999999998 3.38064590988006e-21
37.1999999999998 2.47225085075109e-22
37.2999999999998 1.66543450261585e-23
37.3999999999998 1.03348636866105e-24
37.4999999999998 5.90777736384162e-26
37.5999999999998 3.1108972037378e-27
37.6999999999998 1.50900046326386e-28
37.7999999999998 6.74272205991729e-30
37.8999999999998 2.77538550348023e-31
37.9999999999998 1.05233386212076e-32
38.0999999999998 3.67558057531636e-34
38.1999999999998 1.18260721001467e-35
38.2999999999998 3.50507463173086e-37
38.3999999999998 9.56965297494749e-39
38.4999999999998 2.40678491744014e-40
38.5999999999998 5.57597150495075e-42
38.6999999999998 1.18999731805331e-43
38.7999999999998 2.33944905347421e-45
38.8999999999998 4.23665767098413e-47
38.9999999999998 7.06765477479354e-49
39.0999999999998 1.0860991017648e-50
39.1999999999998 1.53746682538713e-52
39.2999999999998 2.00486080314338e-54
39.3999999999998 2.40826829944956e-56
39.4999999999998 2.66481881080472e-58
39.5999999999998 2.71626835555521e-60
39.6999999999998 2.55046774414245e-62
39.7999999999998 2.20601859569659e-64
39.8999999999998 1.75768349689802e-66
};
\addlegendentry{Noise: 0}
\addplot [thick, scCyan, opacity=1, dashed, forget plot, line width=1.5pt]
table {%
-10 9.69266450494074e-156
-9.9 5.72460212374712e-155
-9.8 3.36601910700237e-154
-9.7 1.97041175286382e-153
-9.6 1.14832955999565e-152
-9.5 6.66262304270626e-152
-9.4 3.8485141114929e-151
-9.3 2.21314601013339e-150
-9.2 1.26705711955775e-149
-9.1 7.22189987219776e-149
-9 4.09803699841481e-148
-8.9 2.31509826782667e-147
-8.8 1.3020633893785e-146
-8.7 7.29061170484212e-146
-8.6 4.06410530077158e-145
-8.50000000000001 2.25545973447292e-144
-8.40000000000001 1.24616155093462e-143
-8.30000000000001 6.85461014458175e-143
-8.20000000000001 3.75370651516514e-142
-8.10000000000001 2.0464776772107e-141
-8.00000000000001 1.11076670197603e-140
-7.90000000000001 6.00216369300375e-140
-7.80000000000001 3.22895476960494e-139
-7.70000000000001 1.72935928700975e-138
-7.60000000000001 9.22099193657452e-138
-7.50000000000001 4.89484784954502e-137
-7.40000000000001 2.58684194455856e-136
-7.30000000000001 1.36103638182056e-135
-7.20000000000001 7.12916584103411e-135
-7.10000000000001 3.71772141790638e-134
-7.00000000000001 1.93011911651871e-133
-6.90000000000001 9.97609379437059e-133
-6.80000000000001 5.13341148670968e-132
-6.70000000000001 2.62978821770966e-131
-6.60000000000001 1.34123418876676e-130
-6.50000000000001 6.81016443252434e-130
-6.40000000000001 3.44254577595534e-129
-6.30000000000001 1.73249102052067e-128
-6.20000000000001 8.6802334149647e-128
-6.10000000000001 4.32973142628219e-127
-6.00000000000001 2.15010492930905e-126
-5.90000000000001 1.06298587753025e-125
-5.80000000000001 5.23196075069709e-125
-5.70000000000002 2.56372006729009e-124
-5.60000000000002 1.25067903855029e-123
-5.50000000000002 6.07421671064497e-123
-5.40000000000002 2.93699925393809e-122
-5.30000000000002 1.41379529813152e-121
-5.20000000000002 6.77545355535427e-121
-5.10000000000002 3.23265498035627e-120
-5.00000000000002 1.53549879628427e-119
-4.90000000000002 7.26120584255391e-119
-4.80000000000002 3.41851239837223e-118
-4.70000000000002 1.60226635427728e-117
-4.60000000000002 7.47655288624994e-117
-4.50000000000002 3.47325963466828e-116
-4.40000000000002 1.60635759621794e-115
-4.30000000000002 7.39633130607447e-115
-4.20000000000002 3.39046780120213e-114
-4.10000000000002 1.54729112683584e-113
-4.00000000000002 7.02997189182649e-113
-3.90000000000002 3.17983280120512e-112
-3.80000000000002 1.43193770272154e-111
-3.70000000000002 6.41967594577754e-111
-3.60000000000002 2.86530746358943e-110
-3.50000000000002 1.27320547862428e-109
-3.40000000000002 5.63241840869469e-109
-3.30000000000002 2.48062126637197e-108
-3.20000000000002 1.08766501295658e-107
-3.10000000000002 4.74787195249083e-107
-3.00000000000002 2.06334561604273e-106
-2.90000000000003 8.92717614853533e-106
-2.80000000000003 3.84525700250952e-105
-2.70000000000003 1.64894352638865e-104
-2.60000000000003 7.0397191804366e-104
-2.50000000000003 2.99208571787385e-103
-2.40000000000003 1.26608210346144e-102
-2.30000000000003 5.33358046602132e-102
-2.20000000000003 2.23689179229704e-101
-2.10000000000003 9.33985735148283e-101
-2.00000000000003 3.88243911125613e-100
-1.90000000000003 1.60671262521281e-99
-1.80000000000003 6.61973954013164e-99
-1.70000000000003 2.71526824535926e-98
-1.60000000000003 1.10880128876593e-97
-1.50000000000003 4.50779176970304e-97
-1.40000000000003 1.8244968309714e-96
-1.30000000000003 7.35176342450121e-96
-1.20000000000003 2.94923294058329e-95
-1.10000000000003 1.17786569030525e-94
-1.00000000000003 4.68329602584985e-94
-0.900000000000032 1.85385853657788e-93
-0.800000000000033 7.30584939274074e-93
-0.700000000000033 2.86638143297082e-92
-0.600000000000033 1.11960902788134e-91
-0.500000000000034 4.35379467871402e-91
-0.400000000000034 1.68553835532475e-90
-0.300000000000034 6.49648556422986e-90
-0.200000000000035 2.49280013060616e-89
-0.100000000000035 9.52282015757505e-89
-3.5527136788005e-14 3.62170313661284e-88
0.0999999999999641 1.3712898413226e-87
0.199999999999964 5.16909853644832e-87
0.299999999999963 1.93985606130522e-86
0.399999999999963 7.24758544478307e-86
0.499999999999963 2.69579165709651e-85
0.599999999999962 9.98270985310305e-85
0.699999999999962 3.68027028388587e-84
0.799999999999962 1.35076601170562e-83
0.899999999999961 4.93571047494924e-83
0.999999999999961 1.79551224522234e-82
1.09999999999996 6.50273729263158e-82
1.19999999999996 2.34462391080453e-81
1.29999999999996 8.41626328652235e-81
1.39999999999996 3.00770043986623e-80
1.49999999999996 1.07008675448307e-79
1.59999999999996 3.79029087822348e-79
1.69999999999996 1.33658085182929e-78
1.79999999999996 4.69231406561766e-78
1.89999999999996 1.64001587885172e-77
1.99999999999996 5.70660977765476e-77
2.09999999999996 1.97686695655564e-76
2.19999999999996 6.81782502382628e-76
2.29999999999996 2.34090291679379e-75
2.39999999999996 8.0018443124503e-75
2.49999999999996 2.72311470030328e-74
2.59999999999996 9.22594613784732e-74
2.69999999999995 3.11189573806048e-73
2.79999999999995 1.04498078234228e-72
2.89999999999995 3.49349971622365e-72
2.99999999999995 1.16273906480475e-71
3.09999999999995 3.85276888699759e-71
3.19999999999995 1.27096267107866e-70
3.29999999999995 4.17408967628387e-70
3.39999999999995 1.36477135328235e-69
3.49999999999995 4.44249720918892e-69
3.59999999999995 1.43967204610495e-68
3.69999999999995 4.64482251202464e-68
3.79999999999995 1.49191409666008e-67
3.89999999999995 4.77076093520768e-67
3.99999999999995 1.51880015990882e-66
4.09999999999995 4.81374141155922e-66
4.19999999999995 1.51891692783402e-65
4.29999999999995 4.77149453174648e-65
4.39999999999995 1.49225822575353e-64
4.49999999999995 4.64625108400472e-64
4.59999999999995 1.44022555331736e-63
4.69999999999995 4.44454688330696e-63
4.79999999999995 1.36550600421877e-62
4.89999999999995 4.17665765580659e-62
4.99999999999995 1.27184236541242e-61
5.09999999999995 3.85573198587561e-61
5.19999999999995 1.16372276969674e-60
5.29999999999995 3.49672411343613e-60
5.39999999999995 1.04602568282853e-59
5.49999999999994 3.1152468817185e-59
5.59999999999994 9.23659146084442e-59
5.69999999999994 2.72646635511398e-58
5.79999999999994 8.01230906787747e-58
5.89999999999994 2.34414454102322e-57
5.99999999999994 6.82779107038884e-57
6.09999999999994 1.97990887520851e-56
6.19999999999994 5.71583027458047e-56
6.29999999999994 1.64279203755027e-55
6.39999999999994 4.70061840639289e-55
6.49999999999994 1.33904923984759e-54
6.59999999999994 3.79758270261699e-54
6.69999999999994 1.07222783346397e-53
6.79999999999994 3.01395008552914e-53
6.89999999999994 8.43439968693936e-53
6.99999999999994 2.34985704219458e-52
7.09999999999994 6.51775226769977e-52
7.19999999999994 1.79979648646126e-51
7.29999999999994 4.94786786099697e-51
7.39999999999994 1.35419725345878e-50
7.49999999999994 3.68990264125772e-50
7.59999999999994 1.0009607057873e-49
7.69999999999994 2.7032629572413e-49
7.79999999999994 7.26823064637817e-49
7.89999999999993 1.94553142718142e-48
7.99999999999994 5.1846201505616e-48
8.09999999999994 1.37551325300181e-47
8.19999999999994 3.63313685720666e-47
8.29999999999993 9.55361815263931e-47
8.39999999999993 2.50105442947286e-46
8.49999999999994 6.51849820431227e-46
8.59999999999993 1.69137964623063e-45
8.69999999999993 4.36921879041266e-45
8.79999999999993 1.12366182943873e-44
8.89999999999993 2.8769784348965e-44
8.99999999999993 7.33342285447607e-44
9.09999999999993 1.86099836537745e-43
9.19999999999993 4.70169441047283e-43
9.29999999999993 1.18258386185847e-42
9.39999999999993 2.96127432062428e-42
9.49999999999993 7.38234735558754e-42
9.59999999999993 1.83222773944826e-41
9.69999999999993 4.52724059199902e-41
9.79999999999993 1.11367081509877e-40
9.89999999999993 2.72740256920766e-40
9.99999999999993 6.6498338554808e-40
10.0999999999999 1.61414106687757e-39
10.1999999999999 3.90068896783746e-39
10.2999999999999 9.3844818765909e-39
10.3999999999999 2.24775214444351e-38
10.4999999999999 5.35988762292868e-38
10.5999999999999 1.27242469909119e-37
10.6999999999999 3.00730613210344e-37
10.7999999999999 7.0760734440039e-37
10.8999999999999 1.65758636924639e-36
10.9999999999999 3.86570887579128e-36
11.0999999999999 8.97534735060464e-36
11.1999999999999 2.07463895535907e-35
11.2999999999999 4.77422557083816e-35
11.3999999999999 1.09378631044714e-34
11.4999999999999 2.49477380534695e-34
11.5999999999999 5.66498820630284e-34
11.6999999999999 1.28066631796883e-33
11.7999999999999 2.88231942010471e-33
11.8999999999999 6.45828745053567e-33
11.9999999999999 1.44066092511184e-32
12.0999999999999 3.19944998730382e-32
12.1999999999999 7.07388536210867e-32
12.2999999999999 1.55707614756827e-31
12.3999999999999 3.41217132695877e-31
12.4999999999999 7.4442499951858e-31
12.5999999999999 1.61688902161006e-30
12.6999999999999 3.49629941908145e-30
12.7999999999999 7.52672704337125e-30
12.8999999999999 1.613142963394e-29
12.9999999999999 3.44198277262603e-29
13.0999999999999 7.3116209642482e-29
13.1999999999999 1.54627875625008e-28
13.2999999999999 3.25560009179606e-28
13.3999999999999 6.82406975691116e-28
13.4999999999999 1.42404923887361e-27
13.5999999999999 2.95852809107723e-27
13.6999999999999 6.11921244671103e-27
13.7999999999999 1.26004051103998e-26
13.8999999999999 2.58310837721529e-26
13.9999999999999 5.27193309889368e-26
14.0999999999999 1.07118947230735e-25
14.1999999999999 2.16686494609941e-25
14.2999999999999 4.36381705162505e-25
14.3999999999999 8.74924078573367e-25
14.4999999999999 1.74639848310372e-24
14.5999999999999 3.47044738876975e-24
14.6999999999999 6.86588819917216e-24
14.7999999999999 1.35231271808177e-23
14.8999999999999 2.65171399336028e-23
14.9999999999999 5.17660909763074e-23
15.0999999999999 1.00608159659033e-22
15.1999999999999 1.94666034187448e-22
15.2999999999999 3.74987076603801e-22
15.3999999999999 7.19136882006727e-22
15.4999999999999 1.37301716827996e-21
15.5999999999999 2.60981375346119e-21
15.6999999999999 4.93869499902837e-21
15.7999999999999 9.30430716739878e-21
15.8999999999999 1.74511887483546e-20
15.9999999999999 3.25863062589893e-20
16.0999999999999 6.0577925501091e-20
16.1999999999999 1.12114762565823e-19
16.2999999999999 2.06576230842527e-19
16.3999999999999 3.78937023516931e-19
16.4999999999999 6.92026734804143e-19
16.5999999999999 1.25819469226015e-18
16.6999999999999 2.27741390338194e-18
16.7999999999999 4.1039799404664e-18
16.8999999999999 7.36270896456019e-18
16.9999999999999 1.31504066055341e-17
17.0999999999999 2.33835191323602e-17
17.1999999999999 4.13951732394305e-17
17.2999999999999 7.29556078587996e-17
17.3999999999999 1.28007907677793e-16
17.4999999999999 2.23606312901914e-16
17.5999999999999 3.88866440523431e-16
17.6999999999999 6.73264959568462e-16
17.7999999999999 1.16048812813226e-15
17.8999999999999 1.99142765901434e-15
17.9999999999999 3.40218174845975e-15
18.0999999999999 5.7865489178097e-15
18.1999999999999 9.79830356042428e-15
18.2999999999999 1.65177654269557e-14
18.3999999999999 2.77217626762345e-14
18.4999999999999 4.63190380074903e-14
18.5999999999999 7.70490633606189e-14
18.6999999999999 1.27598138633208e-13
18.7999999999999 2.10373221432003e-13
18.8999999999999 3.45307267182101e-13
18.9999999999999 5.64274107249312e-13
19.0999999999999 9.18002088141793e-13
19.1999999999999 1.48684726612758e-12
19.2999999999999 2.39749765493575e-12
19.3999999999999 3.84874525314664e-12
19.4999999999999 6.15105038304123e-12
19.5999999999999 9.78697649320733e-12
19.6999999999999 1.55030429038926e-11
19.7999999999999 2.44486281639191e-11
19.8999999999999 3.83849681713192e-11
19.9999999999999 5.99980336205474e-11
20.0999999999999 9.33645464985325e-11
20.1999999999999 1.44642563397332e-10
20.2999999999999 2.23089623511611e-10
20.3999999999999 3.42556154058642e-10
20.4999999999999 5.23664725455666e-10
20.5999999999999 7.96973735928651e-10
20.6999999999999 1.20754643901711e-09
20.7999999999999 1.82151527011568e-09
20.8999999999999 2.73546356149298e-09
20.9999999999999 4.08976349837522e-09
21.0999999999999 6.08743865576832e-09
21.1999999999999 9.02069800825008e-09
21.2999999999999 1.33080625317731e-08
21.3999999999999 1.95460346642038e-08
21.4999999999999 2.85806195744346e-08
21.5999999999999 4.16057884663108e-08
21.6999999999999 6.02982928878119e-08
21.7999999999999 8.70012354975114e-08
21.8999999999999 1.24972646254719e-07
21.9999999999999 1.78720205322492e-07
22.0999999999999 2.54449432315277e-07
22.1999999999999 3.60660400556549e-07
22.2999999999999 5.089376474006e-07
22.3999999999999 7.14989786417963e-07
22.4999999999999 1.0000097649961e-06
22.5999999999999 1.39244415526401e-06
22.6999999999999 1.9302807299289e-06
22.7999999999999 2.66398825931532e-06
22.8999999999999 3.66027133461659e-06
22.9999999999999 5.00683636299425e-06
23.0999999999999 6.81840285936225e-06
23.1999999999999 9.24423676637297e-06
23.2999999999999 1.24775295122711e-05
23.3999999999999 1.67669972877022e-05
23.4999999999999 2.24311286008297e-05
23.5999999999999 2.9875563068462e-05
23.6999999999999 3.96141385378303e-05
23.7999999999999 5.22941942418878e-05
23.8999999999999 6.8726761237018e-05
23.9999999999999 8.99223034951479e-05
24.0999999999999 0.000117132688503893
24.1999999999999 0.000151900059003923
24.2999999999999 0.000196113240718406
24.3999999999999 0.000252072247118391
24.4999999999999 0.000322561323507975
24.5999999999999 0.000410930800975853
24.6999999999999 0.000521187798312305
24.7999999999999 0.000658095509908055
24.8999999999999 0.000827280444431209
24.9999999999999 0.00103534652934417
25.0999999999999 0.00128999446959212
25.1999999999999 0.00160014414829198
25.2999999999999 0.0019760571907065
25.3999999999999 0.00242945609318157
25.4999999999999 0.00297363556491488
25.5999999999999 0.00362356096756977
25.6999999999999 0.00439594799748184
25.7999999999999 0.00530931707545211
25.8999999999999 0.00638401533350032
25.9999999999999 0.00764219866473461
26.0999999999999 0.00910776608302383
26.1999999999999 0.0108062386757587
26.2999999999999 0.0127645757763962
26.3999999999999 0.0150109216797907
26.4999999999999 0.0175742773106216
26.5999999999999 0.0204840927600616
26.6999999999999 0.0237697785395536
26.7999999999999 0.0274601357560164
26.8999999999999 0.0315827081613902
26.9999999999999 0.03616306211888
27.0999999999999 0.0412240038814761
27.1999999999999 0.0467847470933251
27.2999999999999 0.0528600469758728
27.3999999999999 0.0594593211025205
27.4999999999999 0.0665857798359968
27.5999999999999 0.0742355922301976
27.6999999999999 0.0823971153091046
27.7999999999999 0.091050215962166
27.8999999999999 0.100165715086807
27.9999999999999 0.109704982938643
28.0999999999999 0.119619712827697
28.1999999999999 0.129851897277342
28.2999999999999 0.140334026545209
28.3999999999999 0.150989524051275
28.4999999999999 0.161733426884947
28.5999999999999 0.172473312345133
28.6999999999999 0.183110463633508
28.7999999999999 0.193541259646726
28.8999999999999 0.203658765609631
28.9999999999999 0.213354493393832
29.0999999999999 0.222520293117293
29.1999999999999 0.231050331355851
29.2999999999999 0.238843106325977
29.3999999999999 0.245803446986326
29.4999999999999 0.251844441362772
29.5999999999999 0.25688923966585
29.6999999999999 0.260872679998718
29.7999999999999 0.263742688619381
29.8999999999999 0.265461412707217
29.9999999999999 0.266006051190729
30.0999999999999 0.265369358144657
30.1999999999999 0.263559803220008
30.2999999999999 0.260601384141467
30.3999999999999 0.256533097074985
30.4999999999999 0.251408081206007
30.5999999999999 0.245292463759356
30.6999999999999 0.238263940549589
30.7999999999999 0.230410134640192
30.8999999999999 0.221826781540291
30.9999999999999 0.212615793385255
31.0999999999999 0.202883256623316
31.1999999999999 0.192737417842619
31.2999999999999 0.182286710586329
31.3999999999998 0.171637872461622
31.4999999999999 0.160894196765653
31.5999999999999 0.150153956498532
31.6999999999999 0.139509031321791
31.7999999999999 0.129043760086859
31.8999999999998 0.118834033344863
31.9999999999999 0.108946632090342
32.0999999999999 0.0994388111964394
32.1999999999998 0.0903581188395384
32.2999999999998 0.081742436911968
32.3999999999998 0.0736202221524995
32.4999999999999 0.0660109235988248
32.5999999999999 0.0589255490387364
32.6999999999998 0.0523673514066483
32.7999999999998 0.0463326054885779
32.8999999999998 0.0408114457678888
32.9999999999998 0.035788737637744
33.0999999999998 0.0312449563713459
33.1999999999998 0.0271570510094157
33.2999999999998 0.0234992735220778
33.3999999999998 0.0202439570583309
33.4999999999998 0.0173622306498033
33.5999999999998 0.0148246612420863
33.6999999999998 0.0126018172629371
33.7999999999998 0.0106647510019433
33.8999999999998 0.00898539979573055
33.9999999999998 0.00753690833608075
34.0999999999998 0.00629387631859392
34.1999999999998 0.00523253712116267
34.2999999999998 0.00433087425720642
34.3999999999998 0.00356868301589711
34.4999999999998 0.00292758501934343
34.5999999999998 0.0023910034414616
34.6999999999998 0.00194410639601309
34.7999999999998 0.00157372556436399
34.8999999999998 0.00126825654809351
34.9999999999998 0.00101754674560407
35.0999999999998 0.000812775808571931
35.1999999999998 0.000646332970874558
35.2999999999998 0.000511694790667728
35.3999999999998 0.000403306130219102
35.4999999999998 0.000316466536318147
35.5999999999998 0.000247223589119601
35.6999999999998 0.000192274266490947
35.7999999999998 0.000148874927228636
35.8999999999998 0.00011476014914663
35.9999999999998 8.80703634548726e-05
36.0999999999998 6.72879993968698e-05
36.1999999999998 5.11816857958847e-05
36.2999999999998 3.87579411952792e-05
36.3999999999998 2.92197136374848e-05
36.4999999999998 2.19310969190299e-05
36.5999999999998 1.63875449426155e-05
36.6999999999998 1.21909227745065e-05
36.7999999999998 9.02876620624498e-06
36.8999999999998 6.6571658624926e-06
36.9999999999998 4.88674289704152e-06
37.0999999999998 3.57123760549206e-06
37.1999999999998 2.59828714504996e-06
37.2999999999998 1.88202195761538e-06
37.3999999999998 1.35716099747964e-06
37.4999999999998 9.74332518189898e-07
37.5999999999998 6.96389424416696e-07
37.6999999999998 4.95525809715067e-07
37.7999999999998 3.51034284955261e-07
37.8999999999998 2.47572232937794e-07
37.9999999999998 1.73829497572731e-07
38.0999999999998 1.21510598200067e-07
38.1999999999998 8.45617546065038e-08
38.2999999999998 5.85872286949914e-08
38.3999999999998 4.04111368189906e-08
38.4999999999998 2.7750340939269e-08
38.5999999999998 1.89716332873305e-08
38.6999999999998 1.29124978532852e-08
38.7999999999998 8.74953446340085e-09
38.8999999999998 5.90240183296671e-09
38.9999999999998 3.96407390008079e-09
39.0999999999998 2.65047586838144e-09
39.1999999999998 1.76431086901938e-09
39.2999999999998 1.16921804004637e-09
39.3999999999998 7.71409616072786e-10
39.4999999999998 5.0669163188852e-10
39.5999999999998 3.31338237923747e-10
39.6999999999998 2.15709130164238e-10
39.7999999999998 1.39808842339862e-10
39.8999999999998 9.02131597757529e-11
};
\addplot [black, opacity=0.9]
table {%
-10 0
-9.9 0
-9.8 0
-9.7 0
-9.6 0
-9.5 0
-9.4 0
-9.3 0
-9.2 0
-9.1 0
-9 0
-8.9 0
-8.8 0
-8.7 0
-8.6 0
-8.50000000000001 0
-8.40000000000001 0
-8.30000000000001 0
-8.20000000000001 0
-8.10000000000001 0
-8.00000000000001 0
-7.90000000000001 0
-7.80000000000001 0
-7.70000000000001 0
-7.60000000000001 0
-7.50000000000001 0
-7.40000000000001 0
-7.30000000000001 0
-7.20000000000001 0
-7.10000000000001 0
-7.00000000000001 0
-6.90000000000001 0
-6.80000000000001 0
-6.70000000000001 0
-6.60000000000001 0
-6.50000000000001 0
-6.40000000000001 0
-6.30000000000001 0
-6.20000000000001 0
-6.10000000000001 0
-6.00000000000001 0
-5.90000000000001 0
-5.80000000000001 0
-5.70000000000002 0
-5.60000000000002 0
-5.50000000000002 0
-5.40000000000002 0
-5.30000000000002 0
-5.20000000000002 0
-5.10000000000002 0
-5.00000000000002 0
-4.90000000000002 0
-4.80000000000002 0
-4.70000000000002 0
-4.60000000000002 0
-4.50000000000002 0
-4.40000000000002 0
-4.30000000000002 0
-4.20000000000002 0
-4.10000000000002 0
-4.00000000000002 0
-3.90000000000002 0
-3.80000000000002 0
-3.70000000000002 0
-3.60000000000002 0
-3.50000000000002 0
-3.40000000000002 0
-3.30000000000002 0
-3.20000000000002 0
-3.10000000000002 0
-3.00000000000002 0
-2.90000000000003 0
-2.80000000000003 0
-2.70000000000003 0
-2.60000000000003 0
-2.50000000000003 0
-2.40000000000003 0
-2.30000000000003 0
-2.20000000000003 0
-2.10000000000003 0
-2.00000000000003 0
-1.90000000000003 0
-1.80000000000003 0
-1.70000000000003 0
-1.60000000000003 0
-1.50000000000003 0
-1.40000000000003 0
-1.30000000000003 0
-1.20000000000003 0
-1.10000000000003 0
-1.00000000000003 0
-0.900000000000032 0
-0.800000000000033 0
-0.700000000000033 0
-0.600000000000033 0
-0.500000000000034 0
-0.400000000000034 0
-0.300000000000034 0
-0.200000000000035 0
-0.100000000000035 0
-3.5527136788005e-14 0
0.0999999999999641 0
0.199999999999964 0
0.299999999999963 0
0.399999999999963 0
0.499999999999963 0
0.599999999999962 0
0.699999999999962 0
0.799999999999962 0
0.899999999999961 0
0.999999999999961 0
1.09999999999996 0
1.19999999999996 0
1.29999999999996 0
1.39999999999996 0
1.49999999999996 0
1.59999999999996 0
1.69999999999996 0
1.79999999999996 0
1.89999999999996 0
1.99999999999996 0
2.09999999999996 0
2.19999999999996 0
2.29999999999996 0
2.39999999999996 0
2.49999999999996 0
2.59999999999996 0
2.69999999999995 0
2.79999999999995 0
2.89999999999995 0
2.99999999999995 0
3.09999999999995 0
3.19999999999995 0
3.29999999999995 0
3.39999999999995 0
3.49999999999995 0
3.59999999999995 0
3.69999999999995 0
3.79999999999995 0
3.89999999999995 0
3.99999999999995 0
4.09999999999995 0
4.19999999999995 0
4.29999999999995 0
4.39999999999995 0
4.49999999999995 0
4.59999999999995 0
4.69999999999995 0
4.79999999999995 0
4.89999999999995 0
4.99999999999995 0
5.09999999999995 5.53847588988037e-321
5.19999999999995 6.5788398016412e-317
5.29999999999995 7.35265814625319e-313
5.39999999999995 7.73398816049281e-309
5.49999999999994 7.65643631419692e-305
5.59999999999994 7.13368435430337e-301
5.69999999999994 6.25554491987743e-297
5.79999999999994 5.16274230822925e-293
5.89999999999994 4.0101423859521e-289
5.99999999999994 2.93158966293427e-285
6.09999999999994 2.01702190182324e-281
6.19999999999994 1.30611702497695e-277
6.29999999999994 7.96008327392958e-274
6.39999999999994 4.56580307521441e-270
6.49999999999994 2.46479489719308e-266
6.59999999999994 1.25230017470114e-262
6.69999999999994 5.98825301050773e-259
6.79999999999994 2.69498211596714e-255
6.89999999999994 1.14149937928299e-251
6.99999999999994 4.55050418724763e-248
7.09999999999994 1.70729042227955e-244
7.19999999999994 6.02863981129397e-241
7.29999999999994 2.00352754889931e-237
7.39999999999994 6.26664868623432e-234
7.49999999999994 1.8447581084046e-230
7.59999999999994 5.11101973140404e-227
7.69999999999994 1.33272252598402e-223
7.79999999999994 3.27066430412853e-220
7.89999999999993 7.55433529713862e-217
7.99999999999994 1.64217938924254e-213
8.09999999999994 3.35976570488064e-210
8.19999999999994 6.46936188098652e-207
8.29999999999993 1.1724057946951e-203
8.39999999999993 1.99967090447823e-200
8.49999999999994 3.209986168235e-197
8.59999999999993 4.84966632703558e-194
8.69999999999993 6.89579945935262e-191
8.79999999999993 9.22829473182145e-188
8.89999999999993 1.16231103756519e-184
8.99999999999993 1.37780368712777e-181
9.09999999999993 1.53715053981296e-178
9.19999999999993 1.6140223478901e-175
9.29999999999993 1.59502234744879e-172
9.39999999999993 1.48350184976462e-169
9.49999999999993 1.29859434923282e-166
9.59999999999993 1.06985033654963e-163
9.69999999999993 8.29538706643262e-161
9.79999999999993 6.05360944344609e-158
9.89999999999993 4.15772982712128e-155
9.99999999999993 2.68758534109921e-152
10.0999999999999 1.63505514135372e-149
10.1999999999999 9.36195814830017e-147
10.2999999999999 5.04504623175576e-144
10.3999999999999 2.55874956282433e-141
10.4999999999999 1.22139068265769e-138
10.5999999999999 5.48713480090186e-136
10.6999999999999 2.32006888229832e-133
10.7999999999999 9.23252241329841e-131
10.8999999999999 3.45783387699596e-128
10.9999999999999 1.21885534163393e-125
11.0999999999999 4.04356581780556e-123
11.1999999999999 1.26252855070461e-120
11.2999999999999 3.71007142372466e-118
11.3999999999999 1.02609539468101e-115
11.4999999999999 2.6709001352581e-113
11.5999999999999 6.54322790907761e-111
11.6999999999999 1.50865861646945e-108
11.7999999999999 3.27381769153559e-106
11.8999999999999 6.68625053628887e-104
11.9999999999999 1.28521416565036e-101
12.0999999999999 2.325054485207e-99
12.1999999999999 3.95872756398556e-97
12.2999999999999 6.34370574352507e-95
12.3999999999999 9.56743394359583e-93
12.4999999999999 1.35804151474638e-90
12.5999999999999 1.81424471165821e-88
12.6999999999999 2.28109859543154e-86
12.7999999999999 2.69934105227405e-84
12.8999999999999 3.00633330028237e-82
12.9999999999999 3.15124616958772e-80
13.0999999999999 3.10880554394869e-78
13.1999999999999 2.88649637230985e-76
13.2999999999999 2.52240567690518e-74
13.3999999999999 2.07455794008454e-72
13.4999999999999 1.60584342070709e-70
13.5999999999999 1.16989835042238e-68
13.6999999999999 8.02159453720227e-67
13.7999999999999 5.17656065284921e-65
13.8999999999999 3.14405654340372e-63
13.9999999999999 1.79724916141774e-61
14.0999999999999 9.66931349379482e-60
14.1999999999999 4.89613026117403e-58
14.2999999999999 2.33335532414762e-56
14.3999999999999 1.04659840920212e-54
14.4999999999999 4.4182602768599e-53
14.5999999999999 1.75547800356257e-51
14.6999999999999 6.56467575806894e-50
14.7999999999999 2.31050003769515e-48
14.8999999999999 7.65375605085404e-47
14.9999999999999 2.38627466121676e-45
15.0999999999999 7.00236577064129e-44
15.1999999999999 1.93396770452867e-42
15.2999999999999 5.02730662857348e-41
15.3999999999999 1.229999989548e-39
15.4999999999999 2.83243825019101e-38
15.5999999999999 6.13908502283289e-37
15.6999999999999 1.2523830388048e-35
15.7999999999999 2.40471587714919e-34
15.8999999999999 4.34596719580909e-33
15.9999999999999 7.39279260200324e-32
16.0999999999999 1.18367827469742e-30
16.1999999999999 1.78388130390086e-29
16.2999999999999 2.53052026866247e-28
16.3999999999999 3.37886004055074e-27
16.4999999999999 4.24670934774633e-26
16.5999999999999 5.02415265217087e-25
16.6999999999999 5.59509791701195e-24
16.7999999999999 5.86535696106278e-23
16.8999999999999 5.7880354168923e-22
16.9999999999999 5.37683642943867e-21
17.0999999999999 4.7020936609276e-20
17.1999999999999 3.87110983803086e-19
17.2999999999999 3.00034810772482e-18
17.3999999999999 2.18934022165251e-17
17.4999999999999 1.50409545275807e-16
17.5999999999999 9.72915043843368e-16
17.6999999999999 5.92557785620387e-15
17.7999999999999 3.39831819277214e-14
17.8999999999999 1.83526585371345e-13
17.9999999999999 9.3338954205711e-13
18.0999999999999 4.47082067351573e-12
18.1999999999999 2.01701040444697e-11
18.2999999999999 8.57171442178034e-11
18.3999999999999 3.43174740221424e-10
18.4999999999999 1.29452219760756e-09
18.5999999999999 4.60172022421108e-09
18.6999999999999 1.54181365945397e-08
18.7999999999999 4.87020714427108e-08
18.8999999999999 1.45075243406389e-07
18.9999999999999 4.0768631009327e-07
19.0999999999999 1.08128721907808e-06
19.1999999999999 2.70821076816793e-06
19.2999999999999 6.40998325254974e-06
19.3999999999999 1.43499052734287e-05
19.4999999999999 3.04186498690682e-05
19.5999999999999 6.11402315129572e-05
19.6999999999999 0.000116719730019943
19.7999999999999 0.000212069424665104
19.8999999999999 0.000367600042404583
19.9999999999999 0.000609589174982596
20.0999999999999 0.000970036785560957
20.1999999999999 0.00148601841754019
20.2999999999999 0.00219854912739998
20.3999999999999 0.00315084196421807
20.4999999999999 0.00438570911259682
20.5999999999999 0.00594195858354547
20.6999999999999 0.0078501415905648
20.7999999999999 0.0101287198648227
20.8999999999999 0.012782098700733
20.9999999999999 0.0158014712245462
21.0999999999999 0.0191680815898126
21.1999999999999 0.0228572003097303
21.2999999999999 0.0268410105576669
21.3999999999999 0.0310902479064962
21.4999999999999 0.0355769154953975
21.5999999999999 0.0402817036357633
21.6999999999999 0.0452081342870579
21.7999999999999 0.050400950129649
21.8999999999999 0.0559611101508959
21.9999999999999 0.0620472738976639
22.0999999999999 0.0688562303920731
22.1999999999999 0.0765820760588883
22.2999999999999 0.0853629578483318
22.3999999999999 0.0952305275447171
22.4999999999999 0.106077829467758
22.5999999999999 0.11765621064562
22.6999999999999 0.129603990045108
22.7999999999999 0.141502743368406
22.8999999999999 0.152952807385492
22.9999999999999 0.163656639672198
23.0999999999999 0.17349456314662
23.1999999999999 0.182572125460975
23.2999999999999 0.191215995403518
23.3999999999999 0.199902355835589
23.4999999999999 0.209121364287826
23.5999999999999 0.219208804315057
23.6999999999999 0.230199044741529
23.7999999999999 0.241757473927791
23.8999999999999 0.253228316511036
23.9999999999999 0.263791061770756
24.0999999999999 0.272673798149767
24.1999999999999 0.279346375289225
24.2999999999999 0.283624111694135
24.3999999999999 0.285650927049092
24.4999999999999 0.28578088260772
24.5999999999999 0.284415063222196
24.6999999999999 0.281860074955184
24.7999999999999 0.278254770094249
24.8999999999999 0.273577156987162
24.9999999999999 0.267712218170005
25.0999999999999 0.260545423232492
25.1999999999999 0.252046912011378
25.2999999999999 0.242321087763814
25.3999999999999 0.23160896902607
25.4999999999999 0.220243444631424
25.5999999999999 0.208570596344805
25.6999999999999 0.196862102778628
25.7999999999999 0.185249761285459
25.8999999999999 0.173708191807926
25.9999999999999 0.16209502664841
26.0999999999999 0.1502353610752
26.1999999999999 0.138019214408758
26.2999999999999 0.12547585814019
26.3999999999999 0.112799074058598
26.4999999999999 0.10031722034577
26.5999999999999 0.0884220044299076
26.6999999999999 0.0774819649872047
26.7999999999999 0.0677676068257914
26.8999999999999 0.0594069304823428
26.9999999999999 0.0523778087652871
27.0999999999999 0.046532411536239
27.1999999999999 0.0416418524015077
27.2999999999999 0.0374472090990371
27.3999999999999 0.0337050835168684
27.4999999999999 0.0302201589846326
27.5999999999999 0.0268619944888766
27.6999999999999 0.0235672156394612
27.7999999999999 0.0203306418647997
27.8999999999999 0.0171897352220616
27.9999999999999 0.0142065215517508
28.0999999999999 0.0114503462987366
28.1999999999999 0.00898382185885049
28.2999999999999 0.00685324031540103
28.3999999999999 0.0050836637372163
28.4999999999999 0.00367802651230821
28.5999999999999 0.0026190681637423
28.6999999999999 0.001872838041793
28.7999999999999 0.00139280319593744
28.8999999999999 0.00112406955859009
28.9999999999999 0.00100767850357796
29.0999999999999 0.00098516396576919
29.1999999999999 0.00100342411990907
29.2999999999999 0.00101951603108509
29.3999999999999 0.00100447331991966
29.4999999999999 0.000945044368097619
29.5999999999999 0.000842607619287783
29.6999999999999 0.000709373313165577
29.7999999999999 0.000562929257109072
29.8999999999999 0.000420737411105954
29.9999999999999 0.000296061130992528
30.0999999999999 0.000196104015512998
30.1999999999999 0.000122261402561035
30.2999999999999 7.17418282547772e-05
30.3999999999999 3.96211687074527e-05
30.4999999999999 2.05944348836764e-05
30.5999999999999 1.00748434213533e-05
30.6999999999999 4.63865030877786e-06
30.7999999999999 2.0100618437669e-06
30.8999999999999 8.19768918178438e-07
30.9999999999999 3.1465715748295e-07
31.0999999999999 1.13670526393064e-07
31.1999999999999 3.86475699568014e-08
31.2999999999999 1.23668919346394e-08
31.3999999999998 3.72445719238938e-09
31.4999999999999 1.05567309400091e-09
31.5999999999999 2.81617709494142e-10
31.6999999999999 7.07057142228562e-11
31.7999999999999 1.67075630075079e-11
31.8999999999998 3.7156580886791e-12
31.9999999999999 7.77718486037299e-13
32.0999999999999 1.53205071695819e-13
32.1999999999998 2.84045494396217e-14
32.2999999999998 4.9564041184305e-15
32.3999999999998 8.13972168388162e-16
32.4999999999999 1.25810371292654e-16
32.5999999999999 1.83015290070269e-17
32.6999999999998 2.50566119417987e-18
32.7999999999998 3.22865292464183e-19
32.8999999999998 3.91547466350398e-20
32.9999999999998 4.46901195674808e-21
33.0999999999998 4.80067888480979e-22
33.1999999999998 4.85353135682014e-23
33.2999999999998 4.61824601752104e-24
33.3999999999998 4.13580763900435e-25
33.4999999999998 3.48584152965495e-26
33.5999999999998 2.76515187889479e-27
33.6999999999998 2.06440253209582e-28
33.7999999999998 1.45055372217191e-29
33.8999999999998 9.59262118809638e-31
33.9999999999998 5.97041903606274e-32
34.0999999999998 3.49732807403156e-33
34.1999999999998 1.9281107540315e-34
34.2999999999998 1.00044132272161e-35
34.3999999999998 4.88557076941854e-37
34.4999999999998 2.24544818263964e-38
34.5999999999998 9.71303174989984e-40
34.6999999999998 3.95430916449346e-41
34.7999999999998 1.51513201917763e-42
34.8999999999998 5.4637947079465e-44
34.9999999999998 1.85439527543186e-45
35.0999999999998 5.92344408359208e-47
35.1999999999998 1.78078019155175e-48
35.2999999999998 5.03860578776054e-50
35.3999999999998 1.34175891105836e-51
35.4999999999998 3.36281237817684e-53
35.5999999999998 7.9322214172549e-55
35.6999999999998 1.76096636777233e-56
35.7999999999998 3.67935198620636e-58
35.8999999999998 7.23528518502983e-60
35.9999999999998 1.33907225911225e-61
36.0999999999998 2.3324718673004e-63
36.1999999999998 3.82377964949164e-65
36.2999999999998 5.89974638406485e-67
36.3999999999998 8.56717957263215e-69
36.4999999999998 1.1708639627234e-70
36.5999999999998 1.50604882169309e-72
36.6999999999998 1.82320584293985e-74
36.7999999999998 2.07728650309109e-76
36.8999999999998 2.22751756185474e-78
36.9999999999998 2.24807044532042e-80
37.0999999999998 2.13531886786761e-82
37.1999999999998 1.90888427782257e-84
37.2999999999998 1.60605534266296e-86
37.3999999999998 1.27176085713766e-88
37.4999999999998 9.47795065787051e-91
37.5999999999998 6.64794587544858e-93
37.6999999999998 4.38858534492469e-95
37.7999999999998 2.72662658028987e-97
37.8999999999998 1.59437626918245e-99
37.9999999999998 8.77445237863471e-102
38.0999999999998 4.54478416305867e-104
38.1999999999998 2.21549383854957e-106
38.2999999999998 1.01646369656687e-108
38.3999999999998 4.38911782887447e-111
38.4999999999998 1.78371986763237e-113
38.5999999999998 6.82244591352991e-116
38.6999999999998 2.45593910994629e-118
38.7999999999998 8.32068595588568e-121
38.8999999999998 2.65316774414422e-123
38.9999999999998 7.9622228484957e-126
39.0999999999998 2.24888884573001e-128
39.1999999999998 5.97813467071848e-131
39.2999999999998 1.49564126925916e-133
39.3999999999998 3.52170706061052e-136
39.4999999999998 7.80446357430571e-139
39.5999999999998 1.62778457937415e-141
39.6999999999998 3.19532357697941e-144
39.7999999999998 5.90332644740188e-147
39.8999999999998 1.02646181478886e-149
};
\addlegendentry{Noise: 0.5}
\addplot [thick, scCyan, opacity=0.9, dashed, forget plot, line width=1.5pt ]
table {%
-10 4.50950158257167e-95
-9.9 1.5763645483803e-94
-9.8 5.49040294218305e-94
-9.7 1.90533445807802e-93
-9.6 6.58806186460148e-93
-9.5 2.26967440133546e-92
-9.4 7.79092267514007e-92
-9.3 2.66461011600971e-91
-9.2 9.08025185346194e-91
-9.1 3.08305704449366e-90
-9 1.04300086853375e-89
-8.9 3.51566288045728e-89
-8.8 1.18072625612447e-88
-8.7 3.95103304480314e-88
-8.6 1.31732079275145e-87
-8.50000000000001 4.37614673263992e-87
-8.40000000000001 1.44847714818436e-86
-8.30000000000001 4.77695185506774e-86
-8.20000000000001 1.56967421534004e-85
-8.10000000000001 5.13910662149437e-85
-8.00000000000001 1.67642904174654e-84
-7.90000000000001 5.4488163091851e-84
-7.80000000000001 1.76456882590707e-83
-7.70000000000001 5.6936987008942e-83
-7.60000000000001 1.83050029932851e-82
-7.50000000000001 5.86360316832429e-82
-7.40000000000001 1.87145238201768e-81
-7.30000000000001 5.95130811488102e-81
-7.20000000000001 1.88566931251172e-80
-7.10000000000001 5.95303005487512e-80
-7.00000000000001 1.87253550352337e-79
-6.90000000000001 5.86869433194931e-79
-6.80000000000001 1.83261975264689e-78
-6.70000000000001 5.70194048775773e-78
-6.60000000000001 1.76763438422818e-77
-6.50000000000001 5.45986174297698e-77
-6.40000000000001 1.68031341160018e-76
-6.30000000000001 5.15250457281016e-76
-6.20000000000001 1.57422179830242e-75
-6.10000000000001 4.79217756345014e-75
-6.00000000000001 1.45351435412486e-74
-5.90000000000001 4.39263575467559e-74
-5.80000000000001 1.32266695474149e-73
-5.70000000000002 3.9682155829257e-73
-5.60000000000002 1.18620419857617e-72
-5.50000000000002 3.53299562262612e-72
-5.40000000000002 1.04844628599808e-71
-5.30000000000002 3.10005012214336e-71
-5.20000000000002 9.13294178686573e-71
-5.10000000000002 2.68084748307607e-70
-5.00000000000002 7.84066626241298e-70
-4.90000000000002 2.28482674493624e-69
-4.80000000000002 6.63396266049552e-69
-4.70000000000002 1.91916456157406e-68
-4.60000000000002 5.53185581780971e-68
-4.50000000000002 1.58872574232099e-67
-4.40000000000002 4.54617821688284e-67
-4.30000000000002 1.29617435516652e-66
-4.20000000000002 3.68213609559636e-66
-4.10000000000002 1.04221109452824e-65
-4.00000000000002 2.93921253654238e-65
-3.90000000000002 8.25896706976297e-65
-3.80000000000002 2.31227733069043e-64
-3.70000000000002 6.45020551364537e-64
-3.60000000000002 1.79277846459359e-63
-3.50000000000002 4.96477012578742e-63
-3.40000000000002 1.36990707018296e-62
-3.30000000000002 3.76619248977295e-62
-3.20000000000002 1.03165232838415e-61
-3.10000000000002 2.81568233504266e-61
-3.00000000000002 7.65690737427879e-61
-2.90000000000003 2.07463917594109e-60
-2.80000000000003 5.60081463412985e-60
-2.70000000000003 1.50653514689037e-59
-2.60000000000003 4.03763243499891e-59
-2.50000000000003 1.0781861202356e-58
-2.40000000000003 2.86866699531002e-58
-2.30000000000003 7.60476819466462e-58
-2.20000000000003 2.00868237186767e-57
-2.10000000000003 5.28635104704334e-57
-2.00000000000003 1.38618174386573e-56
-1.90000000000003 3.62162762206027e-56
-1.80000000000003 9.42772392909581e-56
-1.70000000000003 2.44528432118188e-55
-1.60000000000003 6.31933405211335e-55
-1.50000000000003 1.62716917265622e-54
-1.40000000000003 4.17458728257583e-54
-1.30000000000003 1.06712139555152e-53
-1.20000000000003 2.71790049694885e-53
-1.10000000000003 6.89719845740124e-53
-1.00000000000003 1.74393918289296e-52
-0.900000000000032 4.39348747309356e-52
-0.800000000000033 1.10282573790972e-51
-0.700000000000033 2.758187828741e-51
-0.600000000000033 6.87321969689439e-51
-0.500000000000034 1.70653837256006e-50
-0.400000000000034 4.22173854819158e-50
-0.300000000000034 1.04060534832969e-49
-0.200000000000035 2.55564317895131e-49
-0.100000000000035 6.25365364508773e-49
-3.5527136788005e-14 1.52470868982137e-48
0.0999999999999641 3.70390100220777e-48
0.199999999999964 8.96502095445267e-48
0.299999999999963 2.16203485669339e-47
0.399999999999963 5.1950952870386e-47
0.499999999999963 1.24378062615034e-46
0.599999999999962 2.96697236706306e-46
0.699999999999962 7.05184339622919e-46
0.799999999999962 1.66997996371671e-45
0.899999999999961 3.94039088472219e-45
0.999999999999961 9.26374932737363e-45
1.09999999999996 2.16996998896235e-44
1.19999999999996 5.06454114914893e-44
1.29999999999996 1.17773050606548e-43
1.39999999999996 2.72879674676845e-43
1.49999999999996 6.29964238875845e-43
1.59999999999996 1.44903891307412e-42
1.69999999999996 3.32095999396092e-42
1.79999999999996 7.58344747765941e-42
1.89999999999996 1.72539750761818e-41
1.99999999999996 3.91138974945551e-41
2.09999999999996 8.83471336994297e-41
2.19999999999996 1.98826047186744e-40
2.29999999999996 4.45834360745677e-40
2.39999999999996 9.96077749499297e-40
2.49999999999996 2.21734047578974e-39
2.59999999999996 4.91802774468729e-39
2.69999999999995 1.08684849398504e-38
2.79999999999995 2.3931310696438e-38
2.89999999999995 5.25029137693615e-38
2.99999999999995 1.14767724532261e-37
3.09999999999995 2.49962914472204e-37
3.19999999999995 5.42438906955336e-37
3.29999999999995 1.17285825359126e-36
3.39999999999995 2.52673483844607e-36
3.49999999999995 5.42366993704862e-36
3.59999999999995 1.15996872465697e-35
3.69999999999995 2.47183086726793e-35
3.79999999999995 5.24820349868375e-35
3.89999999999995 1.11025317911878e-34
3.99999999999995 2.3401992088678e-34
4.09999999999995 4.91476859795503e-34
4.19999999999995 1.02842533094675e-33
4.29999999999995 2.14418325113153e-33
4.39999999999995 4.45420783211732e-33
4.49999999999995 9.21931171031752e-33
4.59999999999995 1.901279495363e-32
4.69999999999995 3.90672528921583e-32
4.79999999999995 7.99832831307735e-32
4.89999999999995 1.63156741760226e-31
4.99999999999995 3.31612020355196e-31
5.09999999999995 6.71544735852773e-31
5.19999999999995 1.35499932033626e-30
5.29999999999995 2.7240975113575e-30
5.39999999999995 5.4566445613411e-30
5.49999999999994 1.08905076644786e-29
5.59999999999994 2.165658769955e-29
5.69999999999994 4.29092946633648e-29
5.79999999999994 8.47095094517184e-29
5.89999999999994 1.66622022451146e-28
5.99999999999994 3.26551798686179e-28
6.09999999999994 6.37662977427333e-28
6.19999999999994 1.24065139697464e-27
6.29999999999994 2.40507032007328e-27
6.39999999999994 4.64542264566438e-27
6.49999999999994 8.94009492916037e-27
6.59999999999994 1.7142670266392e-26
6.69999999999994 3.27517308909191e-26
6.79999999999994 6.23461278612777e-26
6.89999999999994 1.18250819358419e-25
6.99999999999994 2.23469509219948e-25
7.09999999999994 4.20776847540247e-25
7.19999999999994 7.89414028194107e-25
7.29999999999994 1.47562936010022e-24
7.39999999999994 2.74833190393911e-24
7.49999999999994 5.10012141206472e-24
7.59999999999994 9.42999134716128e-24
7.69999999999994 1.73724678785483e-23
7.79999999999994 3.18882865708856e-23
7.89999999999993 5.83203732704481e-23
7.99999999999994 1.06274445936688e-22
8.09999999999994 1.92955360279326e-22
8.19999999999994 3.49063380112084e-22
8.29999999999993 6.29174591297724e-22
8.39999999999993 1.12994552191613e-21
8.49999999999994 2.02191679063646e-21
8.59999999999993 3.60486077296389e-21
8.69999999999993 6.40373213185737e-21
8.79999999999993 1.13343667701773e-20
8.89999999999993 1.99885278928763e-20
8.99999999999993 3.5122369131945e-20
9.09999999999993 6.14902472291143e-20
9.19999999999993 1.07262550435725e-19
9.29999999999993 1.86427271321938e-19
9.39999999999993 3.22842134912886e-19
9.49999999999993 5.57045181595857e-19
9.59999999999993 9.57657197685977e-19
9.69999999999993 1.64039779223516e-18
9.79999999999993 2.79967564232029e-18
9.89999999999993 4.76086323198578e-18
9.99999999999993 8.06646280859716e-18
10.0999999999999 1.36175823388951e-17
10.1999999999999 2.29053181206207e-17
10.2999999999999 3.8387699774609e-17
10.3999999999999 6.41013675749278e-17
10.4999999999999 1.06650266353672e-16
10.5999999999999 1.76797466589812e-16
10.6999999999999 2.92017967872207e-16
10.7999999999999 4.80576527611134e-16
10.8999999999999 7.8801589845065e-16
10.9999999999999 1.28743955414104e-15
11.0999999999999 2.09574365483159e-15
11.1999999999999 3.39913893255023e-15
11.2999999999999 5.49312036620798e-15
11.3999999999999 8.84481510923954e-15
11.4999999999999 1.41898513582103e-14
11.5999999999999 2.2682262760941e-14
11.6999999999999 3.61255403677648e-14
11.7999999999999 5.7327337325869e-14
11.8999999999999 9.06418233165e-14
11.9999999999999 1.42795637364885e-13
12.0999999999999 2.24140682107919e-13
12.1999999999999 3.50546699971764e-13
12.2999999999999 5.46248831073578e-13
12.3999999999999 8.48114722053324e-13
12.4999999999999 1.31201296656281e-12
12.5999999999999 2.02227911225973e-12
12.6999999999999 3.10572865356117e-12
12.7999999999999 4.75231659719173e-12
12.8999999999999 7.24547172162709e-12
12.9999999999999 1.10064536721466e-11
13.0999999999999 1.66589489694931e-11
13.1999999999999 2.51227530611721e-11
13.2999999999999 3.77490742083944e-11
13.3999999999999 5.65151421604853e-11
13.4999999999999 8.43029529871955e-11
13.5999999999999 1.2529686198187e-10
13.6999999999999 1.8554832792963e-10
13.7999999999999 2.73774717520443e-10
13.8999999999999 4.02484423823116e-10
13.9999999999999 5.89554908918403e-10
14.0999999999999 8.60436620255441e-10
14.1999999999999 1.25121791890911e-09
14.2999999999999 1.81286919284296e-09
14.3999999999999 2.61709462829595e-09
14.4999999999999 3.76436586896151e-09
14.5999999999999 5.39490338988028e-09
14.6999999999999 7.70362192459379e-09
14.7999999999999 1.09603820533982e-08
14.8999999999999 1.55373113683883e-08
14.9999999999999 2.19455004528054e-08
15.0999999999999 3.08840717600691e-08
15.1999999999999 4.3305500317131e-08
15.2999999999999 6.05021783975757e-08
15.3999999999999 8.42206147219017e-08
15.4999999999999 1.16811404546867e-07
15.5999999999999 1.61425272680858e-07
15.6999999999999 2.22268160476662e-07
15.7999999999999 3.04931595099313e-07
15.8999999999999 4.16818551177825e-07
15.9999999999999 5.67689808535103e-07
16.0999999999999 7.70361551797607e-07
16.1999999999999 1.04159178226477e-06
16.2999999999999 1.40320115703983e-06
16.3999999999999 1.88348327119265e-06
16.4999999999999 2.51897028340243e-06
16.5999999999999 3.3566322646023e-06
16.6999999999999 4.45660280460367e-06
16.7999999999999 5.89553928327341e-06
16.8999999999999 7.77074378176054e-06
16.9999999999999 1.02051897791854e-05
17.0999999999999 1.3353620355814e-05
17.1999999999999 1.74099052872325e-05
17.2999999999999 2.26158666999511e-05
17.3999999999999 2.92718052283149e-05
17.4999999999999 3.77489800278805e-05
17.5999999999999 4.85043155017469e-05
17.6999999999999 6.20976238823112e-05
17.7999999999999 7.92116443252163e-05
17.8999999999999 0.000100675204098823
17.9999999999999 0.000127489803722397
18.0999999999999 0.000160859913218512
18.1999999999999 0.000202227238505878
18.2999999999999 0.000253309172739253
18.3999999999999 0.000316141584421913
18.4999999999999 0.000393126009744959
18.5999999999999 0.000487081208403321
18.6999999999999 0.000601298907999032
18.7999999999999 0.0007396034004895
18.8999999999999 0.000906414464116128
18.9999999999999 0.00110681286593926
19.0999999999999 0.00134660745475136
19.1999999999999 0.00163240258436299
19.2999999999999 0.00197166431725819
19.3999999999999 0.00237278355435639
19.4999999999999 0.00284513392593825
19.5999999999999 0.00339912197148525
19.6999999999999 0.00404622684397614
19.7999999999999 0.00479902651063471
19.8999999999999 0.00567120720240068
19.9999999999999 0.00667755270493875
20.0999999999999 0.00783391000205757
20.1999999999999 0.00915712779543589
20.2999999999999 0.0106649645494993
20.3999999999999 0.0123759629627738
20.4999999999999 0.0143092881604354
20.5999999999999 0.0164845274472277
20.6999999999999 0.0189214501613913
20.7999999999999 0.0216397270295307
20.8999999999999 0.0246586094342181
20.9999999999999 0.0279965701586147
21.0999999999999 0.0316709084462283
21.1999999999999 0.0356973235823254
21.2999999999999 0.0400894626321881
21.3999999999999 0.0448584494189606
21.4999999999999 0.050012403242566
21.5999999999999 0.0555559571782687
21.6999999999999 0.0614897869925082
21.7999999999999 0.0678101627166407
21.8999999999999 0.0745085356687841
21.9999999999999 0.0815711741558014
22.0999999999999 0.0889788611730323
22.1999999999999 0.0967066671085174
22.2999999999999 0.104723809721953
22.3999999999999 0.112993612490514
22.4999999999999 0.121473570793226
22.5999999999999 0.130115533358671
22.6999999999999 0.138866003960821
22.7999999999999 0.147666565565558
22.8999999999999 0.15645442607386
22.9999999999999 0.165163081559661
23.0999999999999 0.173723089557323
23.1999999999999 0.182062941621706
23.2999999999999 0.190110021175282
23.3999999999999 0.197791629686467
23.4999999999999 0.205036061603045
23.5999999999999 0.211773706299436
23.6999999999999 0.217938153679417
23.7999999999999 0.223467279083736
23.8999999999999 0.228304282841785
23.9999999999999 0.232398660211974
24.0999999999999 0.235707078585469
24.1999999999999 0.23819414066479
24.2999999999999 0.239833014828577
24.3999999999999 0.240605916987403
24.4999999999999 0.24050443183089
24.5999999999999 0.239529665351859
24.6999999999999 0.237692224782008
24.7999999999999 0.235012026448069
24.8999999999999 0.231517936415379
24.9999999999999 0.227247252985383
25.0999999999999 0.222245044019502
25.1999999999999 0.216563355550083
25.2999999999999 0.210260311102485
25.3999999999999 0.203399123503708
25.4999999999999 0.196047042628916
25.5999999999999 0.188274263499822
25.6999999999999 0.180152819386741
25.7999999999999 0.171755484093825
25.8999999999999 0.163154706464079
25.9999999999999 0.154421598389099
26.0999999999999 0.145624995328957
26.1999999999999 0.136830605636644
26.2999999999999 0.128100261945731
26.3999999999999 0.119491284632609
26.4999999999999 0.111055964020291
26.5999999999999 0.102841164660554
26.6999999999999 0.0948880518195119
26.7999999999999 0.0872319372918466
26.8999999999999 0.0799022389605779
26.9999999999999 0.0729225461665452
27.0999999999999 0.0663107810013835
27.1999999999999 0.0600794441191034
27.2999999999999 0.0542359325863162
27.3999999999999 0.0487829166552477
27.4999999999999 0.0437187621277855
27.5999999999999 0.0390379851508973
27.6999999999999 0.0347317268015059
27.7999999999999 0.0307882356322321
27.8999999999999 0.0271933474030353
27.9999999999999 0.0239309524599854
28.0999999999999 0.0209834425833391
28.1999999999999 0.0183321305570491
28.2999999999999 0.0159576371590475
28.3999999999999 0.0138402416897781
28.4999999999999 0.0119601935057075
28.5999999999999 0.0102979832723613
28.6999999999999 0.00883457377275512
28.7999999999999 0.00755159108439216
28.8999999999999 0.00643147776093255
28.9999999999999 0.00545761031942697
29.0999999999999 0.00461438384274356
29.1999999999999 0.00388726686650065
29.2999999999999 0.00326282994144421
29.3999999999999 0.00272875135975476
29.4999999999999 0.00227380352323499
29.5999999999999 0.00188782332985734
29.6999999999999 0.00156166978020782
29.7999999999999 0.00128717177405395
29.8999999999999 0.00105706879577641
29.9999999999999 0.000864946890552942
30.0999999999999 0.000705172024118709
30.1999999999999 0.000572822608936502
30.2999999999999 0.000463622678028815
30.3999999999999 0.000373876901949994
30.4999999999999 0.000300408379948479
30.5999999999999 0.000240499897105343
30.6999999999999 0.000191839127419722
30.7999999999999 0.000152468079397009
30.8999999999999 0.000120736925527609
30.9999999999999 9.52622290805503e-05
31.0999999999999 7.48894791595908e-05
31.1999999999999 5.86597657841546e-05
31.2999999999999 4.57803683638636e-05
31.3999999999998 3.55989906823425e-05
31.4999999999999 2.75813507156311e-05
31.5999999999999 2.1291821679085e-05
31.6999999999999 1.63768191703586e-05
31.7999999999999 1.25506359051915e-05
31.8999999999998 9.58343831549836e-06
31.9999999999999 7.29115643982301e-06
32.0999999999999 5.52701858806175e-06
32.1999999999998 4.17450396157296e-06
32.2999999999998 3.14150874998347e-06
32.3999999999998 2.35554341774566e-06
32.4999999999999 1.75980034040407e-06
32.5999999999999 1.30995122366913e-06
32.6999999999998 9.71552550536039e-07
32.7999999999998 7.17954482514145e-07
32.8999999999998 5.286241139999e-07
32.9999999999998 3.87807740296915e-07
33.0999999999998 2.834689006671e-07
33.1999999999998 2.06449487807395e-07
33.2999999999998 1.49810289693212e-07
33.3999999999998 1.08315079223852e-07
33.4999999999998 7.80289285328678e-08
33.5999999999998 5.60069353141269e-08
33.6999999999998 4.00541406107019e-08
33.7999999999998 2.85412159223356e-08
33.8999999999998 2.02636169838043e-08
33.9999999999998 1.43344458573482e-08
34.0999999999998 1.01033242925171e-08
34.1999999999998 7.09524050606765e-09
34.2999999999998 4.96465864704301e-09
34.3999999999998 3.46123517858147e-09
34.4999999999998 2.4043199977208e-09
34.5999999999998 1.66407490787823e-09
34.6999999999998 1.14755344011042e-09
34.7999999999998 7.88483137965303e-10
34.8999999999998 5.39798091781748e-10
34.9999999999998 3.68205035493142e-10
35.0999999999998 2.50246231380715e-10
35.1999999999998 1.69459067416518e-10
35.2999999999998 1.14335612322908e-10
35.3999999999998 7.68630609734253e-11
35.4999999999998 5.14841175488645e-11
35.5999999999998 3.43596170276334e-11
35.6999999999998 2.28477164132399e-11
35.7999999999998 1.51375896622945e-11
35.8999999999998 9.99286686283511e-12
35.9999999999998 6.57268649510754e-12
36.0999999999998 4.30739974512521e-12
36.1999999999998 2.81259293873889e-12
36.2999999999998 1.82986070033544e-12
36.3999999999998 1.18617460419049e-12
36.4999999999998 7.66123276003004e-13
36.5999999999998 4.9302408563333e-13
36.6999999999998 3.16123702153241e-13
36.7999999999998 2.01960029839614e-13
36.8999999999998 1.28556262223177e-13
36.9999999999998 8.15343270808995e-14
37.0999999999998 5.15237173903457e-14
37.1999999999998 3.24409326589237e-14
37.2999999999998 2.03516168240938e-14
37.3999999999998 1.27210789168972e-14
37.4999999999998 7.92261259821667e-15
37.5999999999998 4.91623163849745e-15
37.6999999999998 3.03959483839289e-15
37.7999999999998 1.87248567152592e-15
37.8999999999998 1.14931943758957e-15
37.9999999999998 7.0288203614859e-16
38.0999999999998 4.28295567810164e-16
38.1999999999998 2.60030421574193e-16
38.2999999999998 1.57298356064385e-16
38.3999999999998 9.48077088290936e-17
38.4999999999998 5.69354244496819e-17
38.5999999999998 3.40675512349318e-17
38.6999999999998 2.03104112238641e-17
38.7999999999998 1.20646842231469e-17
38.8999999999998 7.14056613358488e-18
38.9999999999998 4.21084035199172e-18
39.0999999999998 2.47414045269653e-18
39.1999999999998 1.44843619209705e-18
39.2999999999998 8.44877665595497e-19
39.3999999999998 4.91029670402098e-19
39.4999999999998 2.8434204616652e-19
39.5999999999998 1.64056664453634e-19
39.6999999999998 9.43118174770717e-20
39.7999999999998 5.40203998965211e-20
39.8999999999998 3.08296730630064e-20
};
\addplot [black, opacity=0.6]
table {%
-10 0
-9.9 0
-9.8 0
-9.7 0
-9.6 0
-9.5 0
-9.4 0
-9.3 0
-9.2 0
-9.1 0
-9 0
-8.9 0
-8.8 0
-8.7 0
-8.6 0
-8.50000000000001 0
-8.40000000000001 0
-8.30000000000001 0
-8.20000000000001 0
-8.10000000000001 0
-8.00000000000001 4.94065645841247e-324
-7.90000000000001 9.5502889341113e-321
-7.80000000000001 1.95626478228392e-317
-7.70000000000001 3.84937939063872e-314
-7.60000000000001 7.27718652168434e-311
-7.50000000000001 1.32173997747263e-307
-7.40000000000001 2.30641936140247e-304
-7.30000000000001 3.8666980027095e-301
-7.20000000000001 6.22804816876542e-298
-7.10000000000001 9.63769995017708e-295
-7.00000000000001 1.43286267436196e-291
-6.90000000000001 2.04665889649719e-288
-6.80000000000001 2.80864012122451e-285
-6.70000000000001 3.70302337063051e-282
-6.60000000000001 4.69057992302255e-279
-6.50000000000001 5.70829432212098e-276
-6.40000000000001 6.67414909645433e-273
-6.30000000000001 7.49713240607959e-270
-6.20000000000001 8.09103700305803e-267
-6.10000000000001 8.38924588449475e-264
-6.00000000000001 8.35701899859035e-261
-5.90000000000001 7.99815074438661e-258
-5.80000000000001 7.35423512402143e-255
-5.70000000000002 6.49673520304276e-252
-5.60000000000002 5.51394653819946e-249
-5.50000000000002 4.4961383439241e-246
-5.40000000000002 3.52230135930384e-243
-5.30000000000002 2.65108153440059e-240
-5.20000000000002 1.91703211687101e-237
-5.10000000000002 1.33181966374579e-234
-5.00000000000002 8.88937416253685e-232
-4.90000000000002 5.70041770041855e-229
-4.80000000000002 3.51197894208892e-226
-4.70000000000002 2.07877198938474e-223
-4.60000000000002 1.18214714876286e-220
-4.50000000000002 6.45871248081267e-218
-4.40000000000002 3.39023727173563e-215
-4.30000000000002 1.70971596218115e-212
-4.20000000000002 8.28376115418418e-210
-4.10000000000002 3.85603440527387e-207
-4.00000000000002 1.72450303039185e-204
-3.90000000000002 7.4096339467008e-202
-3.80000000000002 3.05871684358835e-199
-3.70000000000002 1.21308581882276e-196
-3.60000000000002 4.6222508050858e-194
-3.50000000000002 1.69209685241112e-191
-3.40000000000002 5.95122894951768e-189
-3.30000000000002 2.01093405493577e-186
-3.20000000000002 6.52827934180852e-184
-3.10000000000002 2.03614808311187e-181
-3.00000000000002 6.10140312443145e-179
-2.90000000000003 1.75654714429635e-176
-2.80000000000003 4.85847117748219e-174
-2.70000000000003 1.29106819009057e-171
-2.60000000000003 3.29616133916554e-169
-2.50000000000003 8.08495247880658e-167
-2.40000000000003 1.90526860869584e-164
-2.30000000000003 4.31364779680581e-162
-2.20000000000003 9.38302521746169e-160
-2.10000000000003 1.96087908639729e-157
-2.00000000000003 3.93702775103693e-155
-1.90000000000003 7.59444196772984e-153
-1.80000000000003 1.40745004774211e-150
-1.70000000000003 2.50599293893417e-148
-1.60000000000003 4.28683163021244e-146
-1.50000000000003 7.04535272289448e-144
-1.40000000000003 1.11244560863701e-141
-1.30000000000003 1.68758074794885e-139
-1.20000000000003 2.45957499837293e-137
-1.10000000000003 3.44401717609327e-135
-1.00000000000003 4.63319180245568e-133
-0.900000000000032 5.98831974988883e-131
-0.800000000000033 7.43600060224328e-129
-0.700000000000033 8.87122477404404e-127
-0.600000000000033 1.01680455507643e-124
-0.500000000000034 1.11969855074391e-122
-0.400000000000034 1.18460751302156e-120
-0.300000000000034 1.20408621229273e-118
-0.200000000000035 1.17584592606753e-116
-0.100000000000035 1.10319679004603e-114
-3.5527136788005e-14 9.94409572299288e-113
0.0999999999999641 8.61166921646937e-111
0.199999999999964 7.16504827784347e-109
0.299999999999963 5.72744122301369e-107
0.399999999999963 4.39857398100301e-105
0.499999999999963 3.24543489956474e-103
0.599999999999962 2.30061340401173e-101
0.699999999999962 1.56683813740769e-99
0.799999999999962 1.02521362243226e-97
0.899999999999961 6.44487280821671e-96
0.999999999999961 3.89245933508226e-94
1.09999999999996 2.25862208740237e-92
1.19999999999996 1.25913650143692e-90
1.29999999999996 6.74391079411671e-89
1.39999999999996 3.47024856792248e-87
1.49999999999996 1.7156121704783e-85
1.59999999999996 8.14868305639415e-84
1.69999999999996 3.71848053588196e-82
1.79999999999996 1.63024690244855e-80
1.89999999999996 6.86674700484443e-79
1.99999999999996 2.77880780276745e-77
2.09999999999996 1.0803781232574e-75
2.19999999999996 4.03555129957072e-74
2.29999999999996 1.44823751699642e-72
2.39999999999996 4.99328734396934e-71
2.49999999999996 1.65402923594071e-69
2.59999999999996 5.26392483525504e-68
2.69999999999995 1.60948179987372e-66
2.79999999999995 4.7279445556925e-65
2.89999999999995 1.3343464906952e-63
2.99999999999995 3.61805217335723e-62
3.09999999999995 9.42520982854125e-61
3.19999999999995 2.35894197637789e-59
3.29999999999995 5.6722264005886e-58
3.39999999999995 1.31038817667597e-56
3.49999999999995 2.90841606236647e-55
3.59999999999995 6.20187941441049e-54
3.69999999999995 1.27057521193015e-52
3.79999999999995 2.50085082042261e-51
3.89999999999995 4.72917756699095e-50
3.99999999999995 8.59199413287027e-49
4.09999999999995 1.49972952032759e-47
4.19999999999995 2.51502693059258e-46
4.29999999999995 4.05212840998063e-45
4.39999999999995 6.27241470614672e-44
4.49999999999995 9.32819246818987e-43
4.59999999999995 1.33282026087299e-41
4.69999999999995 1.82960456930419e-40
4.79999999999995 2.41298534430961e-39
4.89999999999995 3.05748401658077e-38
4.99999999999995 3.72208313815049e-37
5.09999999999995 4.35332052616701e-36
5.19999999999995 4.8917955983419e-35
5.29999999999995 5.28116178349157e-34
5.39999999999995 5.477780679752e-33
5.49999999999994 5.45876443809962e-32
5.59999999999994 5.22635891057756e-31
5.69999999999994 4.80750747681937e-30
5.79999999999994 4.24871257758047e-29
5.89999999999994 3.6075492562888e-28
5.99999999999994 2.94296921938946e-27
6.09999999999994 2.30663475312889e-26
6.19999999999994 1.73697222968273e-25
6.29999999999994 1.25669326036925e-24
6.39999999999994 8.73553846941489e-24
6.49999999999994 5.83412704015969e-23
6.59999999999994 3.74360435942078e-22
6.69999999999994 2.30799138842177e-21
6.79999999999994 1.36713439827393e-20
6.89999999999994 7.78079484735337e-20
6.99999999999994 4.25476676673357e-19
7.09999999999994 2.23547760110322e-18
7.19999999999994 1.12852675204075e-17
7.29999999999994 5.47400381096459e-17
7.39999999999994 2.55126373570601e-16
7.49999999999994 1.14253267444633e-15
7.59999999999994 4.91645027374159e-15
7.69999999999994 2.03288118513131e-14
7.79999999999994 8.0771505788577e-14
7.89999999999993 3.08389630381839e-13
7.99999999999994 1.13148161841653e-12
8.09999999999994 3.98945392128967e-12
8.19999999999994 1.35179600192334e-11
8.29999999999993 4.40205847586424e-11
8.39999999999993 1.37773103133919e-10
8.49999999999994 4.14434747756315e-10
8.59999999999993 1.1982636573556e-09
8.69999999999993 3.33025225632106e-09
8.79999999999993 8.89728118648495e-09
8.89999999999993 2.28519437665777e-08
8.99999999999993 5.64298033039259e-08
9.09999999999993 1.3398359123483e-07
9.19999999999993 3.05911168601654e-07
9.29999999999993 6.71719900049777e-07
9.39999999999993 1.41868271465437e-06
9.49999999999993 2.88236657163329e-06
9.59999999999993 5.63445485831438e-06
9.69999999999993 1.05992812736158e-05
9.79999999999993 1.9191973679246e-05
9.89999999999993 3.34576791511787e-05
9.99999999999993 5.6174769139782e-05
10.0999999999999 9.08701020203081e-05
10.1999999999999 0.000141689339377036
10.2999999999999 0.000213079181690271
10.3999999999999 0.000309277675387313
10.4999999999999 0.000433672044520639
10.5999999999999 0.000588157544694724
10.6999999999999 0.000772690596936894
10.7999999999999 0.000985244529725938
10.8999999999999 0.00122232297126898
10.9999999999999 0.00148006106521576
11.0999999999999 0.00175577394654583
11.1999999999999 0.00204964694485192
11.2999999999999 0.00236616390631327
11.3999999999999 0.00271488469695126
11.4999999999999 0.0031103187953516
11.5999999999999 0.00357086217921315
11.6999999999999 0.00411700019676888
11.7999999999999 0.00476915637826922
11.8999999999999 0.00554563885047152
11.9999999999999 0.00646109700317012
12.0999999999999 0.00752578195682608
12.1999999999999 0.00874574817912731
12.2999999999999 0.0101239715787902
12.3999999999999 0.0116622033236295
12.4999999999999 0.0133632338552493
12.5999999999999 0.0152331288240858
12.6999999999999 0.0172829625035615
12.7999999999999 0.0195296635704732
12.8999999999999 0.0219958153712421
12.9999999999999 0.0247085594873847
13.0999999999999 0.0276980122713171
13.1999999999999 0.0309956807829636
13.2999999999999 0.0346331871116323
13.3999999999999 0.0386412369819143
13.4999999999999 0.043048382793196
13.5999999999999 0.0478789611415812
13.6999999999999 0.0531497852308604
13.7999999999999 0.0588657288069989
13.8999999999999 0.0650150482533573
13.9999999999999 0.0715658390090783
14.0999999999999 0.0784651218491696
14.1999999999999 0.0856415743385932
14.2999999999999 0.0930119662967937
14.3999999999999 0.100490237118768
14.4999999999999 0.107997272775881
14.5999999999999 0.115469139565139
14.6999999999999 0.122861938941239
14.7999999999999 0.130152420323349
14.8999999999999 0.137334663922399
14.9999999999999 0.144414091001584
15.0999999999999 0.151400458857336
15.1999999999999 0.158301289342749
15.2999999999999 0.165116570859181
15.3999999999999 0.171834930564488
15.4999999999999 0.178431131673985
15.5999999999999 0.184864844239927
15.6999999999999 0.191081031323167
15.7999999999999 0.197012649069949
15.8999999999999 0.20258631073372
15.9999999999999 0.207730905773999
16.0999999999999 0.212387984933387
16.1999999999999 0.216521415945381
16.2999999999999 0.220122964027337
16.3999999999999 0.223210608769627
16.4999999999999 0.225817855441849
16.5999999999999 0.227974864342233
16.6999999999999 0.2296852484011
16.7999999999999 0.230904876921222
16.8999999999999 0.231529942578688
16.9999999999999 0.231400229091446
17.0999999999999 0.23031997306783
17.1999999999999 0.228093766486193
17.2999999999999 0.224570051224999
17.3999999999999 0.219681556433233
17.4999999999999 0.213471768991903
17.5999999999999 0.206099554953188
17.6999999999999 0.19781961354287
17.7999999999999 0.188942898860351
17.8999999999999 0.179786503485973
17.9999999999999 0.170625131908569
18.0999999999999 0.161655473464283
18.1999999999999 0.152980893054655
18.2999999999999 0.144618178977883
18.3999999999999 0.136522333901239
18.4999999999999 0.128621155551773
18.5999999999999 0.120849657100757
18.6999999999999 0.113175477688095
18.7999999999999 0.105609819340008
18.8999999999999 0.0982030266379545
18.9999999999999 0.0910283381902027
19.0999999999999 0.0841603256145177
19.1999999999999 0.0776553033472548
19.2999999999999 0.0715394607982388
19.3999999999999 0.0658072988084911
19.4999999999999 0.0604293186142312
19.5999999999999 0.0553650735339285
19.6999999999999 0.0505765370200294
19.7999999999999 0.0460374699838874
19.8999999999999 0.041736582081671
19.9999999999999 0.0376748206139006
20.0999999999999 0.0338590954221864
20.1999999999999 0.0302955216493054
20.2999999999999 0.0269847555705349
20.3999999999999 0.0239206415709198
20.4999999999999 0.0210918665650804
20.5999999999999 0.0184852525927329
20.6999999999999 0.0160890233795096
20.7999999999999 0.0138947952345531
20.8999999999999 0.0118978343481328
20.9999999999999 0.0100958863429548
21.0999999999999 0.00848732761686215
21.1999999999999 0.0070694245801794
21.2999999999999 0.00583721549957394
21.3999999999999 0.00478314326566085
21.4999999999999 0.00389724858022087
21.5999999999999 0.00316758637343466
21.6999999999999 0.00258056483013211
21.7999999999999 0.00212106764095109
21.8999999999999 0.00177241659219265
21.9999999999999 0.00151637854041812
22.0999999999999 0.00133346236479804
22.1999999999999 0.00120367387432906
22.2999999999999 0.00110773006783899
22.3999999999999 0.00102854246411994
22.4999999999999 0.000952637732175735
22.5999999999999 0.000871150782882869
22.6999999999999 0.000780118158628306
22.7999999999999 0.000679986499690881
22.8999999999999 0.000574464630028158
22.9999999999999 0.000469013236158127
23.0999999999999 0.000369330865906714
23.1999999999999 0.000280148258145159
23.2999999999999 0.000204515054761956
23.3999999999999 0.000143607564254257
23.4999999999999 9.6956615221157e-05
23.5999999999999 6.29237483781759e-05
23.6999999999999 3.92477230041213e-05
23.7999999999999 2.35248736325515e-05
23.8999999999999 1.35493863878507e-05
23.9999999999999 7.49840535701666e-06
24.0999999999999 3.9871258777941e-06
24.1999999999999 2.03695971335022e-06
24.2999999999999 9.998375102145e-07
24.3999999999999 4.71515725112768e-07
24.4999999999999 2.13638489051051e-07
24.5999999999999 9.29987681471387e-08
24.6999999999999 3.88944641829345e-08
24.7999999999999 1.56282474687236e-08
24.8999999999999 6.03314785075344e-09
24.9999999999999 2.23763059450775e-09
25.0999999999999 7.97339407693039e-10
25.1999999999999 2.72965816764171e-10
25.2999999999999 8.97807745776099e-11
25.3999999999999 2.83705907574937e-11
25.4999999999999 8.61317534865031e-12
25.5999999999999 2.51227993397889e-12
25.6999999999999 7.04016064947818e-13
25.7999999999999 1.89542622992418e-13
25.8999999999999 4.9027637379971e-14
25.9999999999999 1.21838570829754e-14
26.0999999999999 2.90896416757508e-15
26.1999999999999 6.67270134605829e-16
26.2999999999999 1.47053288103274e-16
26.3999999999999 3.11356206128272e-17
26.4999999999999 6.3335914664011e-18
26.5999999999999 1.23780518858756e-18
26.6999999999999 2.32415068650957e-19
26.7999999999999 4.19262477459878e-20
26.8999999999999 7.26636887489773e-21
26.9999999999999 1.20992546072257e-21
27.0999999999999 1.93557284576121e-22
27.1999999999999 2.97488482063498e-23
27.2999999999999 4.39279079432148e-24
27.3999999999999 6.23190200180836e-25
27.4999999999999 8.49396446806351e-26
27.5999999999999 1.11226941267713e-26
27.6999999999999 1.39932720815235e-27
27.7999999999999 1.69136871213695e-28
27.8999999999999 1.96411556039163e-29
27.9999999999999 2.19131852317789e-30
28.0999999999999 2.3488415086991e-31
28.1999999999999 2.41886508767813e-32
28.2999999999999 2.39320173543469e-33
28.3999999999999 2.27487061950524e-34
28.4999999999999 2.0775133542999e-35
28.5999999999999 1.822806952044e-36
28.6999999999999 1.53655198573389e-37
28.7999999999999 1.24441022201582e-38
28.8999999999999 9.68254694613062e-40
28.9999999999999 7.23811339384299e-41
29.0999999999999 5.19841423880899e-42
29.1999999999999 3.58695653648901e-43
29.2999999999999 2.37788624578537e-44
29.3999999999999 1.51448775086575e-45
29.4999999999999 9.26723519424275e-47
29.5999999999999 5.44809077366269e-48
29.6999999999999 3.07714679391846e-49
29.7999999999999 1.66978987727185e-50
29.8999999999999 8.7053284787023e-52
29.9999999999999 4.360318684521e-53
30.0999999999999 2.0982683533868e-54
30.1999999999999 9.70093420240419e-56
30.2999999999999 4.30899328323678e-57
30.3999999999999 1.83885635522961e-58
30.4999999999999 7.53927392340131e-60
30.5999999999999 2.96975737985797e-61
30.6999999999999 1.12388570530655e-62
30.7999999999999 4.08632640950154e-64
30.8999999999999 1.42742628999023e-65
30.9999999999999 4.7905354440173e-67
31.0999999999999 1.54462889225532e-68
31.1999999999999 4.7849122764789e-70
31.2999999999999 1.42407720870458e-71
31.3999999999998 4.0719536090249e-73
31.4999999999999 1.11861808622416e-74
31.5999999999999 2.95236862904696e-76
31.6999999999999 7.48633154860724e-78
31.7999999999999 1.82380021067347e-79
31.8999999999998 4.26869569355612e-81
31.9999999999999 9.59893078543261e-83
32.0999999999999 2.07376840790983e-84
32.1999999999998 4.30434801657361e-86
32.2999999999998 8.58349643847325e-88
32.3999999999998 1.64448840055491e-89
32.4999999999999 3.02696310543728e-91
32.5999999999999 5.35294979652538e-93
32.6999999999998 9.09471183084509e-95
32.7999999999998 1.48454868678293e-96
32.8999999999998 2.32814313421252e-98
32.9999999999998 3.50779850816334e-100
33.0999999999998 5.0777268011254e-102
33.1999999999998 7.06177298247733e-104
33.2999999999998 9.43556483474006e-106
33.3999999999998 1.21124440523657e-107
33.4999999999998 1.49384450775689e-109
33.5999999999998 1.770063045286e-111
33.6999999999998 2.0150313407929e-113
33.7999999999998 2.20386305869047e-115
33.8999999999998 2.3157791262525e-117
33.9999999999998 2.33786481310359e-119
34.0999999999998 2.2675213441111e-121
34.1999999999998 2.11296888973571e-123
34.2999999999998 1.89166640711042e-125
34.3999999999998 1.6270680986589e-127
34.4999999999998 1.344549013574e-129
34.5999999999998 1.06747392772722e-131
34.6999999999998 8.14231021016039e-134
34.7999999999998 5.96688601953256e-136
34.8999999999998 4.20104728068568e-138
34.9999999999998 2.84169279716399e-140
35.0999999999998 1.84674279529197e-142
35.1999999999998 1.15304280479243e-144
35.2999999999998 6.9166241463813e-147
35.3999999999998 3.98614096282858e-149
35.4999999999998 2.20709414498624e-151
35.5999999999998 1.17408298543775e-153
35.6999999999998 6.00048645705572e-156
35.7999999999998 2.94634673875085e-158
35.8999999999998 1.38992376373831e-160
35.9999999999998 6.29952545235443e-163
36.0999999999998 2.74305439344076e-165
36.1999999999998 1.14754766566249e-167
36.2999999999998 4.6122918266142e-170
36.3999999999998 1.78103540077814e-172
36.4999999999998 6.6075134438116e-175
36.5999999999998 2.3551213462859e-177
36.6999999999998 8.06488635479531e-180
36.7999999999998 2.65334024851698e-182
36.8999999999998 8.38682087645825e-185
36.9999999999998 2.54689781023074e-187
37.0999999999998 7.43079708790911e-190
37.1999999999998 2.0829028499598e-192
37.2999999999998 5.60934763551066e-195
37.3999999999998 1.45132751013399e-197
37.4999999999998 3.60768182693854e-200
37.5999999999998 8.61590218363151e-203
37.6999999999998 1.97689234889187e-205
37.7999999999998 4.35787743064241e-208
37.8999999999998 9.22946934099697e-211
37.9999999999998 1.87796797333306e-213
38.0999999999998 3.67121113092112e-216
38.1999999999998 6.8950952675866e-219
38.2999999999998 1.24417339551703e-221
38.3999999999998 2.1569063033734e-224
38.4999999999998 3.59245534580762e-227
38.5999999999998 5.74858830816207e-230
38.6999999999998 8.83773073953136e-233
38.7999999999998 1.30535925882027e-235
38.8999999999998 1.85237568620194e-238
38.9999999999998 2.5254444472135e-241
39.0999999999998 3.30792989672313e-244
39.1999999999998 4.16279001788946e-247
39.2999999999998 5.03294797917911e-250
39.3999999999998 5.84615207424894e-253
39.4999999999998 6.52420359055259e-256
39.5999999999998 6.99511133669525e-259
39.6999999999998 7.2056221935658e-262
39.7999999999998 7.13112539545751e-265
39.8999999999998 6.78038553808658e-268
};
\addlegendentry{Noise: 1}
\addplot [thick, scCyan, opacity=0.6, dashed, forget plot, line width=1.5pt]
table {%
-10 1.27356670296156e-43
-9.9 2.64031728265691e-43
-9.8 5.45881792281189e-43
-9.7 1.12550950498307e-42
-9.6 2.31423678830778e-42
-9.5 4.74541815055079e-42
-9.4 9.70396561299439e-42
-9.3 1.97893750162275e-41
-9.2 4.02460234813466e-41
-9.1 8.16247645881017e-41
-9 1.65093120015803e-40
-8.9 3.32999879536712e-40
-8.8 6.69834088686924e-40
-8.7 1.34368813592718e-39
-8.6 2.68805275308625e-39
-8.50000000000001 5.36272047252689e-39
-8.40000000000001 1.06694148308227e-38
-8.30000000000001 2.11691835997295e-38
-8.20000000000001 4.18866556086424e-38
-8.10000000000001 8.26523736462542e-38
-8.00000000000001 1.62645870997403e-37
-7.90000000000001 3.19182316733197e-37
-7.80000000000001 6.24658523960928e-37
-7.70000000000001 1.21914282346524e-36
-7.60000000000001 2.37287341287675e-36
-7.50000000000001 4.60577397957383e-36
-7.40000000000001 8.91535706130783e-36
-7.30000000000001 1.72100815729173e-35
-7.20000000000001 3.3131048794531e-35
-7.10000000000001 6.36056224866201e-35
-7.00000000000001 1.21776615120126e-34
-6.90000000000001 2.32509315308968e-34
-6.80000000000001 4.42715659692848e-34
-6.70000000000001 8.40654377447e-34
-6.60000000000001 1.59190864549074e-33
-6.50000000000001 3.00626230832818e-33
-6.40000000000001 5.66165850176656e-33
-6.30000000000001 1.06333114952119e-32
-6.20000000000001 1.99159703261299e-32
-6.10000000000001 3.71999599681157e-32
-6.00000000000001 6.92933475302794e-32
-5.90000000000001 1.28720785161889e-31
-5.80000000000001 2.38459091947839e-31
-5.70000000000002 4.40541837962984e-31
-5.60000000000002 8.1164945389387e-31
-5.50000000000002 1.49127559319039e-30
-5.40000000000002 2.73246990417343e-30
-5.30000000000002 4.99299271421219e-30
-5.20000000000002 9.09859942674369e-30
-5.10000000000002 1.6534696439741e-29
-5.00000000000002 2.99658067786414e-29
-4.90000000000002 5.41581463416399e-29
-4.80000000000002 9.76134530100023e-29
-4.70000000000002 1.75454143248245e-28
-4.60000000000002 3.14503619934424e-28
-4.50000000000002 5.62206337194951e-28
-4.40000000000002 1.0022449870028e-27
-4.30000000000002 1.78180476735181e-27
-4.20000000000002 3.15903478721663e-27
-4.10000000000002 5.58543198957201e-27
-4.00000000000002 9.84843438075452e-27
-3.90000000000002 1.73175197267729e-26
-3.80000000000002 3.03677247484115e-26
-3.70000000000002 5.31064028454727e-26
-3.60000000000002 9.26167601212606e-26
-3.50000000000002 1.61079529200825e-25
-3.40000000000002 2.79382491772809e-25
-3.30000000000002 4.83243575702524e-25
-3.20000000000002 8.33568049387894e-25
-3.10000000000002 1.43391727958486e-24
-3.00000000000002 2.45988726809334e-24
-2.90000000000003 4.20837448593594e-24
-2.80000000000003 7.17995332630174e-24
-2.70000000000003 1.221622241539e-23
-2.60000000000003 2.07281388444282e-23
-2.50000000000003 3.50745214932602e-23
-2.40000000000003 5.91876733787279e-23
-2.30000000000003 9.96044748584303e-23
-2.20000000000003 1.67160822562764e-22
-2.10000000000003 2.79768115115884e-22
-2.00000000000003 4.66949593964403e-22
-1.90000000000003 7.77230536502137e-22
-1.80000000000003 1.29014277966338e-21
-1.70000000000003 2.1356681211646e-21
-1.60000000000003 3.52563883910972e-21
-1.50000000000003 5.80430127261558e-21
-1.40000000000003 9.52950053887567e-21
-1.30000000000003 1.56026511811706e-20
-1.20000000000003 2.54762045751499e-20
-1.10000000000003 4.14838565486125e-20
-1.00000000000003 6.7364577119941e-20
-0.900000000000032 1.09091803057163e-19
-0.800000000000033 1.76181668911859e-19
-0.700000000000033 2.83750991211639e-19
-0.600000000000033 4.55745220578371e-19
-0.500000000000034 7.29986664350856e-19
-0.400000000000034 1.16604630665686e-18
-0.300000000000034 1.85748252619502e-18
-0.200000000000035 2.95081338013772e-18
-0.100000000000035 4.67484072821619e-18
-3.5527136788005e-14 7.38584113384908e-18
0.0999999999999641 1.16370037079627e-17
0.199999999999964 1.82848099776093e-17
0.299999999999963 2.8651528648288e-17
0.399999999999963 4.47726924918419e-17
0.499999999999963 6.97728872253353e-17
0.599999999999962 1.08434690641443e-16
0.699999999999962 1.68057486108068e-16
0.799999999999962 2.59749995557416e-16
0.899999999999961 4.00369792200511e-16
0.999999999999961 6.15424985865985e-16
1.09999999999996 9.43402480812853e-16
1.19999999999996 1.44220491547062e-15
1.29999999999996 2.19869504053096e-15
1.39999999999996 3.3428053614503e-15
1.49999999999996 5.0683342835683e-15
1.59999999999996 7.66350561954942e-15
1.69999999999996 1.15557404067901e-14
1.79999999999996 1.73770536468669e-14
1.89999999999996 2.60592897365565e-14
1.99999999999996 3.8972393156849e-14
2.09999999999996 5.8124555343821e-14
2.19999999999996 8.64510514809792e-14
2.29999999999996 1.28229805654312e-13
2.39999999999996 1.8967747346383e-13
2.49999999999996 2.79801859313358e-13
2.59999999999996 4.11617190405641e-13
2.69999999999995 6.03871425363086e-13
2.79999999999995 8.83493834881417e-13
2.89999999999995 1.28905258701756e-12
2.99999999999995 1.87562414234021e-12
3.09999999999995 2.72162986218272e-12
3.19999999999995 3.93840502242975e-12
3.29999999999995 5.68355097700394e-12
3.39999999999995 8.17950854693811e-12
3.49999999999995 1.17393142751323e-11
3.59999999999995 1.6802206427312e-11
3.69999999999995 2.3982694240681e-11
3.79999999999995 3.41379700500201e-11
3.89999999999995 4.84602313769448e-11
3.99999999999995 6.86027210091953e-11
4.09999999999995 9.68512583467526e-11
4.19999999999995 1.36356944727399e-10
4.29999999999995 1.91450860880437e-10
4.39999999999995 2.68068295735625e-10
4.49999999999995 3.74318809489354e-10
4.59999999999995 5.21249818117186e-10
4.69999999999995 7.23866119262015e-10
4.79999999999995 1.00248677289993e-09
4.89999999999995 1.38454514247361e-09
4.99999999999995 1.90696910625027e-09
5.09999999999995 2.61931821014095e-09
5.19999999999995 3.58790499790352e-09
5.29999999999995 4.9011915466279e-09
5.39999999999995 6.67683254665913e-09
5.49999999999994 9.07083695725149e-09
5.59999999999994 1.2289445987608e-08
5.69999999999994 1.6604481453072e-08
5.79999999999994 2.23731120418332e-08
5.89999999999994 3.00632234986735e-08
5.99999999999994 4.02858713411612e-08
6.09999999999994 5.38366521341589e-08
6.19999999999994 7.17482638943215e-08
6.29999999999994 9.53570520310552e-08
6.39999999999994 1.26386970459886e-07
6.49999999999994 1.67055146309724e-07
6.59999999999994 2.20204141264126e-07
6.69999999999994 2.89467075421299e-07
6.79999999999994 3.79473045056976e-07
6.89999999999994 4.96101750109479e-07
6.99999999999994 6.46797978397551e-07
7.09999999999994 8.40958600416981e-07
7.19999999999994 1.09040704033625e-06
7.29999999999994 1.40997283434139e-06
7.39999999999994 1.81819689396521e-06
7.49999999999994 2.33818648362968e-06
7.59999999999994 2.99864771769112e-06
7.69999999999994 3.83512759528431e-06
7.79999999999994 4.89150222435268e-06
7.89999999999993 6.2217529304162e-06
7.99999999999994 7.89207737651967e-06
8.09999999999994 9.98338859522723e-06
8.19999999999994 1.25942608856356e-05
8.29999999999993 1.58443877656434e-05
8.39999999999993 1.98786234688014e-05
8.49999999999994 2.48716856777049e-05
8.59999999999993 3.10336030949481e-05
8.69999999999993 3.86159968285971e-05
8.79999999999993 4.79192891271377e-05
8.89999999999993 5.93009364068265e-05
8.99999999999993 7.31847853922221e-05
9.09999999999993 9.00716511111512e-05
9.19999999999993 0.000110551212976842
9.29999999999993 0.00013531531974149
9.39999999999993 0.000165172785174619
9.49999999999993 0.000201065743342879
9.59999999999993 0.000244087614775125
9.69999999999993 0.000295502712028143
9.79999999999993 0.000356767484696043
9.89999999999993 0.000429553369258233
9.99999999999993 0.000515771167949067
10.0999999999999 0.000617596832783914
10.1999999999999 0.000737498475867063
10.2999999999999 0.000878264365195275
10.3999999999999 0.0010430315966353
10.4999999999999 0.00123531505812632
10.5999999999999 0.00145903622225828
10.6999999999999 0.00171855121934035
10.7999999999999 0.0020186775563748
10.8999999999999 0.00236471875982163
10.9999999999999 0.00276248613387007
11.0999999999999 0.00321831674367141
11.1999999999999 0.00373908665751794
11.2999999999999 0.0043322184164591
11.3999999999999 0.00500568164776224
11.4999999999999 0.005767985703566
11.5999999999999 0.00662816319174458
11.6999999999999 0.00759574327609731
11.7999999999999 0.00868071366105724
11.8999999999999 0.00989347024546683
11.9999999999999 0.0112447535334684
12.0999999999999 0.0127455710305023
12.1999999999999 0.0144071050303635
12.2999999999999 0.0162406054159151
12.3999999999999 0.0182572673510455
12.4999999999999 0.0204680940332595
12.5999999999999 0.0228837450021283
12.6999999999999 0.0255143708545296
12.7999999999999 0.0283694355976686
12.8999999999999 0.031457528268336
12.9999999999999 0.0347861658534728
13.0999999999999 0.0383615899533603
13.1999999999999 0.042188560024049
13.2999999999999 0.0462701464085317
13.3999999999999 0.0506075267046003
13.4999999999999 0.0551997893089597
13.5999999999999 0.0600437482097603
13.6999999999999 0.0651337732614569
13.7999999999999 0.0704616402559176
13.8999999999999 0.0760164050924026
13.9999999999999 0.0817843062385754
14.0999999999999 0.087748699459395
14.1999999999999 0.0938900284673592
14.2999999999999 0.100185834715734
14.3999999999999 0.106610809018775
14.4999999999999 0.113136887045365
14.5999999999999 0.119733390004066
14.6999999999999 0.126367211030645
14.7999999999999 0.133003046918966
14.8999999999999 0.139603673920952
14.9999999999999 0.146130265401521
15.0999999999999 0.152542748192357
15.1999999999999 0.158800193567841
15.2999999999999 0.164861237891597
15.3999999999999 0.170684527177321
15.4999999999999 0.176229179096068
15.5999999999999 0.181455255365919
15.6999999999999 0.186324236998425
15.7999999999999 0.19079949456588
15.8999999999999 0.194846745507199
15.9999999999999 0.19843449051677
16.0999999999999 0.201534421264215
16.1999999999999 0.204121792073073
16.2999999999999 0.206175748737412
16.3999999999999 0.207679608367101
16.4999999999999 0.208621085009925
16.5999999999999 0.208992456782765
16.6999999999999 0.208790671331804
16.7999999999999 0.208017387607172
16.8999999999999 0.206678953152347
16.9999999999999 0.204786317343163
17.0999999999999 0.202354882235174
17.1999999999999 0.1994042938612
17.2999999999999 0.195958177934499
17.3999999999999 0.192043824930254
17.4999999999999 0.187691830415198
17.5999999999999 0.182935697251792
17.6999999999999 0.177811406903275
17.7999999999999 0.172356967497344
17.8999999999999 0.166611946562352
17.9999999999999 0.160616996428652
18.0999999999999 0.154413380191924
18.1999999999999 0.14804250587238
18.2999999999999 0.141545475985416
18.3999999999999 0.134962659180978
18.4999999999999 0.128333289929411
18.5999999999999 0.12169510145194
18.6999999999999 0.115083996237358
18.7999999999999 0.108533757576929
18.8999999999999 0.102075804611312
18.9999999999999 0.0957389924404603
19.0999999999999 0.0895494579227579
19.1999999999999 0.0835305109041204
19.2999999999999 0.0777025697904385
19.3999999999999 0.0720831396236198
19.4999999999999 0.0666868301559262
19.5999999999999 0.0615254108493211
19.6999999999999 0.056607899262965
19.7999999999999 0.0519406789364185
19.8999999999999 0.0475276426290163
19.9999999999999 0.043370356634859
20.0999999999999 0.0394682418529432
20.1999999999999 0.0358187673458514
20.2999999999999 0.0324176522590627
20.3999999999999 0.02925907218575
20.4999999999999 0.0263358663373503
20.5999999999999 0.0236397422060587
20.6999999999999 0.0211614747693636
20.7999999999999 0.0188910976766295
20.8999999999999 0.0168180842618847
20.9999999999999 0.0149315166345202
21.0999999999999 0.0132202415007016
21.1999999999999 0.0116730117542902
21.2999999999999 0.0102786132396269
21.3999999999999 0.00902597642370565
21.4999999999999 0.00790427301749379
21.5999999999999 0.00690299785225518
21.6999999999999 0.00601203654482238
21.7999999999999 0.00522171967514658
21.8999999999999 0.00452286435052853
21.9999999999999 0.00390680414501401
22.0999999999999 0.00336540848162371
22.1999999999999 0.0028910925721002
22.2999999999999 0.00247681904687368
22.3999999999999 0.00211609240046849
22.4999999999999 0.00180294734826347
22.5999999999999 0.00153193214309195
22.6999999999999 0.00129808783827742
22.7999999999999 0.00109692441084011
22.8999999999999 0.000924394578043808
22.9999999999999 0.000776866055159575
23.0999999999999 0.000651092914950521
23.1999999999999 0.00054418662223029
23.2999999999999 0.000453587231853438
23.3999999999999 0.000377035157237649
23.4999999999999 0.000312543840230567
23.5999999999999 0.00025837358272697
23.6999999999999 0.000213006736529513
23.7999999999999 0.000175124390878223
23.8999999999999 0.000143584646969951
23.9999999999999 0.000117402525575536
24.0999999999999 9.57315173069529e-05
24.1999999999999 7.78467548318078e-05
24.2999999999999 6.31297619284198e-05
24.3999999999999 5.10547152068943e-05
24.4999999999999 4.11761400375e-05
24.5999999999999 3.31179521582824e-05
24.6999999999999 2.65637500120209e-05
24.7999999999999 2.12482595385417e-05
24.8999999999999 1.69498324007762e-05
24.9999999999999 1.34838999678679e-05
25.0999999999999 1.06972883753586e-05
25.1999999999999 8.46330423676335e-06
25.2999999999999 6.6775057463898e-06
25.3999999999999 5.25407969143737e-06
25.4999999999999 4.12275102951075e-06
25.5999999999999 3.22615797638593e-06
25.6999999999999 2.51763181878273e-06
25.7999999999999 1.95932678477056e-06
25.8999999999999 1.52065116905637e-06
25.9999999999999 1.17695644844774e-06
26.0999999999999 9.0844628475994e-07
26.1999999999999 6.99272068798943e-07
26.2999999999999 5.36785996592677e-07
26.3999999999999 4.10926587617823e-07
26.4999999999999 3.1371506436158e-07
26.5999999999999 2.38844130722434e-07
26.6999999999999 1.81343436423787e-07
26.7999999999999 1.37308422247683e-07
26.8999999999999 1.03681334963188e-07
26.9999999999999 7.80750105812194e-08
27.0999999999999 5.86315791011615e-08
27.1999999999999 4.39095714183088e-08
27.2999999999999 3.27940363109026e-08
27.3999999999999 2.4425227422665e-08
27.4999999999999 1.81422199097161e-08
27.5999999999999 1.34384848360862e-08
27.6999999999999 9.92700526357509e-09
27.7999999999999 7.31297799469734e-09
27.8999999999999 5.37252381066062e-09
27.9999999999999 3.93613965735155e-09
28.0999999999999 2.87587971313539e-09
28.1999999999999 2.09545820593479e-09
28.2999999999999 1.52263341745259e-09
28.3999999999999 1.10336646162625e-09
28.4999999999999 7.97356003444224e-10
28.5999999999999 5.74635994220044e-10
28.6999999999999 4.12991821488121e-10
28.7999999999999 2.96004384945012e-10
28.8999999999999 2.11574296658771e-10
28.9999999999999 1.50811942862157e-10
29.0999999999999 1.07205392646578e-10
29.1999999999999 7.59986007977208e-11
29.2999999999999 5.3728241840577e-11
29.3999999999999 3.7879804584088e-11
29.4999999999999 2.66330496276399e-11
29.5999999999999 1.86742055432722e-11
29.6999999999999 1.30578428895803e-11
29.7999999999999 9.10560508999787e-12
29.8999999999999 6.33219457033141e-12
29.9999999999999 4.39144814517678e-12
30.0999999999999 3.03717163112627e-12
30.1999999999999 2.09478269876958e-12
30.2999999999999 1.44084309593251e-12
30.3999999999999 9.88331117423033e-13
30.4999999999999 6.76077241260438e-13
30.5999999999999 4.61209486639444e-13
30.6999999999999 3.13767685958873e-13
30.7999999999999 2.12875786603311e-13
30.8999999999999 1.44029808937655e-13
30.9999999999999 9.71821653023819e-14
31.0999999999999 6.53926332307538e-14
31.1999999999999 4.38812659630881e-14
31.2999999999999 2.93655093885016e-14
31.3999999999998 1.95976499892939e-14
31.4999999999999 1.30430308983681e-14
31.5999999999999 8.65687441202988e-15
31.6999999999999 5.72996249072973e-15
31.7999999999999 3.78225241449537e-15
31.8999999999998 2.48975897431494e-15
31.9999999999999 1.6344520041536e-15
32.0999999999999 1.07002790928271e-15
32.1999999999998 6.98596019474626e-16
32.2999999999998 4.54846833819501e-16
32.3999999999998 2.95333228509071e-16
32.4999999999999 1.91235060680874e-16
32.5999999999999 1.2348971571182e-16
32.6999999999998 7.95247168673795e-17
32.7999999999998 5.10718441642697e-17
32.8999999999998 3.27091317916226e-17
32.9999999999998 2.08912564873128e-17
33.0999999999998 1.33066328225119e-17
33.1999999999998 8.45239634318816e-18
33.2999999999998 5.35426178784115e-18
33.3999999999998 3.38241909509497e-18
33.4999999999998 2.13090113735934e-18
33.5999999999998 1.33877394892818e-18
33.6999999999998 8.38801642941247e-19
33.7999999999998 5.24106275536049e-19
33.8999999999998 3.26578443793194e-19
33.9999999999998 2.02938169359688e-19
34.0999999999998 1.25761592901109e-19
34.1999999999998 7.77213594709851e-20
34.2999999999998 4.79005847756877e-20
34.3999999999998 2.94407798747159e-20
34.4999999999998 1.80453733877075e-20
34.5999999999998 1.10303807358722e-20
34.6999999999998 6.72393028041549e-21
34.7999999999998 4.08755837492174e-21
34.8999999999998 2.47806561790892e-21
34.9999999999998 1.49819969434923e-21
35.0999999999998 9.03305540584891e-22
35.1999999999998 5.43134902377347e-22
35.2999999999998 3.25678296368101e-22
35.3999999999998 1.94750235337973e-22
35.4999999999998 1.16138237945681e-22
35.5999999999998 6.90685823284177e-23
35.6999999999998 4.09632040830559e-23
35.7999999999998 2.42278772302851e-23
35.8999999999998 1.42904161917198e-23
35.9999999999998 8.40586591574037e-24
36.0999999999998 4.93092170772485e-24
36.1999999999998 2.88457492247143e-24
36.2999999999998 1.68284302919295e-24
36.3999999999998 9.79069362256483e-25
36.4999999999998 5.6805630012512e-25
36.5999999999998 3.28683095910385e-25
36.6999999999998 1.89658112922223e-25
36.7999999999998 1.09137386357687e-25
36.8999999999998 6.26301916760154e-26
36.9999999999998 3.58428059114677e-26
37.0999999999998 2.04563585941568e-26
37.1999999999998 1.16429417217585e-26
37.2999999999998 6.60853488651744e-27
37.3999999999998 3.74072444950132e-27
37.4999999999998 2.11161295292624e-27
37.5999999999998 1.18872387216165e-27
37.6999999999998 6.67353156958176e-28
37.7999999999998 3.73627231632574e-28
37.8999999999998 2.08607247479508e-28
37.9999999999998 1.16152438355466e-28
38.0999999999998 6.44963797161083e-29
38.1999999999998 3.57149800603901e-29
38.2999999999998 1.97230263159957e-29
38.3999999999998 1.08618740922792e-29
38.4999999999998 5.96546143183905e-30
38.5999999999998 3.26731787010007e-30
38.6999999999998 1.78462429846411e-30
38.7999999999998 9.72098523337363e-31
38.8999999999998 5.28058250971482e-31
38.9999999999998 2.86062842858081e-31
39.0999999999998 1.54542927765102e-31
39.1999999999998 8.32616261559356e-32
39.2999999999998 4.47351306169493e-32
39.3999999999998 2.39695896220694e-32
39.4999999999998 1.28079774839489e-32
39.5999999999998 6.82509310344086e-33
39.6999999999998 3.62697592356785e-33
39.7999999999998 1.92215689187093e-33
39.8999999999998 1.01587684485335e-33
};
\addplot [black, opacity=0.5]
table {%
-10 3.13865743296667e-53
-9.9 3.42900879354354e-52
-9.8 3.65210575533312e-51
-9.7 3.79199940215752e-50
-9.6 3.83834013502566e-49
-9.5 3.78764317606957e-48
-9.4 3.64372168432831e-47
-9.3 3.41721274451023e-46
-9.2 3.1242780358244e-45
-9.1 2.78469953167758e-44
-9 2.41968147712731e-43
-8.9 2.04969598294085e-42
-8.8 1.69267004532119e-41
-8.7 1.36272119671884e-40
-8.6 1.06953207358294e-39
-8.50000000000001 8.18338512453624e-39
-8.40000000000001 6.10414503231023e-38
-8.30000000000001 4.43884212485226e-37
-8.20000000000001 3.14679106876014e-36
-8.10000000000001 2.17480266713476e-35
-8.00000000000001 1.46529800583176e-34
-7.90000000000001 9.62468809677259e-34
-7.80000000000001 6.16314610292395e-33
-7.70000000000001 3.84745797565219e-32
-7.60000000000001 2.34153958508822e-31
-7.50000000000001 1.38926771769683e-30
-7.40000000000001 8.03577707829544e-30
-7.30000000000001 4.53135456049942e-29
-7.20000000000001 2.49107746409642e-28
-7.10000000000001 1.33507696723574e-27
-7.00000000000001 6.97567422335782e-27
-6.90000000000001 3.55326749676267e-26
-6.80000000000001 1.76454418719244e-25
-6.70000000000001 8.5428205147733e-25
-6.60000000000001 4.03213829787928e-24
-6.50000000000001 1.8553948358696e-23
-6.40000000000001 8.32349190883838e-23
-6.30000000000001 3.64036312734835e-22
-6.20000000000001 1.55222811834956e-21
-6.10000000000001 6.45267799589289e-21
-6.00000000000001 2.61517115778425e-20
-5.90000000000001 1.03332790941489e-19
-5.80000000000001 3.98067334333376e-19
-5.70000000000002 1.49505744516887e-18
-5.60000000000002 5.4745069195208e-18
-5.50000000000002 1.95443389878279e-17
-5.40000000000002 6.80282215504785e-17
-5.30000000000002 2.30862274088979e-16
-5.20000000000002 7.63864616745152e-16
-5.10000000000002 2.46424307126906e-15
-5.00000000000002 7.75102078157161e-15
-4.90000000000002 2.37709912807117e-14
-4.80000000000002 7.10810637287222e-14
-4.70000000000002 2.07245149817089e-13
-4.60000000000002 5.89175507747527e-13
-4.50000000000002 1.63320731988942e-12
-4.40000000000002 4.41449698919301e-12
-4.30000000000002 1.16351467447069e-11
-4.20000000000002 2.9903445737183e-11
-4.10000000000002 7.49441774503703e-11
-4.00000000000002 1.83160160990454e-10
-3.90000000000002 4.36526269039554e-10
-3.80000000000002 1.01458035428686e-09
-3.70000000000002 2.29969557949212e-09
-3.60000000000002 5.08363011686677e-09
-3.50000000000002 1.09599816622769e-08
-3.40000000000002 2.30457776580902e-08
-3.30000000000002 4.72642445735854e-08
-3.20000000000002 9.45472397854387e-08
-3.10000000000002 1.84482664301523e-07
-3.00000000000002 3.51131245819123e-07
-2.90000000000003 6.51940686212192e-07
-2.80000000000003 1.18083639482653e-06
-2.70000000000003 2.08657319690589e-06
-2.60000000000003 3.59716085195107e-06
-2.50000000000003 6.05047426475686e-06
-2.40000000000003 9.9298849235233e-06
-2.30000000000003 1.59018313642353e-05
-2.20000000000003 2.48497583441558e-05
-2.10000000000003 3.78960978585883e-05
-2.00000000000003 5.64015185666159e-05
-1.90000000000003 8.19293758500844e-05
-1.80000000000003 0.00011616414494754
-1.70000000000003 0.000160776527391715
-1.60000000000003 0.000217235396400777
-1.50000000000003 0.000286577548217188
-1.40000000000003 0.000369159097819946
-1.30000000000003 0.000464424982002863
-1.20000000000003 0.000570742302948325
-1.10000000000003 0.000685345876219089
-1.00000000000003 0.000804437743557221
-0.900000000000032 0.0009234655830398
-0.800000000000033 0.00103757919326836
-0.700000000000033 0.00114223330039279
-0.600000000000033 0.00123387455281963
-0.500000000000034 0.00131062725543259
-0.400000000000034 0.00137288193455397
-0.300000000000034 0.00142369669829965
-0.200000000000035 0.00146894365667226
-0.100000000000035 0.00151716783625698
-3.5527136788005e-14 0.00157916757367054
0.0999999999999641 0.00166734539744452
0.199999999999964 0.00179490952159755
0.299999999999963 0.00197502316751785
0.399999999999963 0.00222000025848255
0.499999999999963 0.00254063329452677
0.599999999999962 0.00294571665241522
0.699999999999962 0.0034418013729917
0.799999999999962 0.00403319021282709
0.899999999999961 0.00472215703089855
0.999999999999961 0.00550935309610073
1.09999999999996 0.00639434404032534
1.19999999999996 0.00737620456290885
1.29999999999996 0.00845408488612198
1.39999999999996 0.00962765695416568
1.49999999999996 0.0108973547239729
1.59999999999996 0.0122643465888981
1.69999999999996 0.0137302209614056
1.79999999999996 0.0152964248076992
1.89999999999996 0.0169635594931661
1.99999999999996 0.0187306934547652
2.09999999999996 0.0205948800992398
2.19999999999996 0.0225510584575627
2.29999999999996 0.0245924583852475
2.39999999999996 0.0267115378252651
2.49999999999996 0.0289013645468267
2.59999999999996 0.0311572442477493
2.69999999999995 0.0334783177400729
2.79999999999995 0.0358688231244727
2.89999999999995 0.038338753859892
2.99999999999995 0.0409037358022954
3.09999999999995 0.0435840781516158
3.19999999999995 0.046403099049655
3.29999999999995 0.0493849584167442
3.39999999999995 0.0525523243209922
3.49999999999995 0.0559242383735433
3.59999999999995 0.0595145235894436
3.69999999999995 0.0633309976157638
3.79999999999995 0.0673756263046831
3.89999999999995 0.071645595130644
3.99999999999995 0.0761351116204039
4.09999999999995 0.0808376059096155
4.19999999999995 0.0857478929584481
4.29999999999995 0.0908638180915487
4.39999999999995 0.0961869379165111
4.49999999999995 0.101721891087922
4.59999999999995 0.10747427738219
4.69999999999995 0.113447071525434
4.79999999999995 0.119635829379413
4.89999999999995 0.126023177130671
4.99999999999995 0.132573286914862
5.09999999999995 0.139227208792363
5.19999999999995 0.145900015841816
5.29999999999995 0.152480686095981
5.39999999999995 0.158835452401212
5.49999999999994 0.164814974985738
5.59999999999994 0.170265142095426
5.69999999999994 0.175040641742449
5.79999999999994 0.179019785025476
5.89999999999994 0.182118547778396
5.99999999999994 0.184301584143408
6.09999999999994 0.185588162759834
6.19999999999994 0.186051610250189
6.29999999999994 0.185811838314603
6.39999999999994 0.185021701057792
6.49999999999994 0.183849036471977
6.59999999999994 0.182457044891815
6.69999999999994 0.180985963007967
6.79999999999994 0.17953873096124
6.89999999999994 0.178172580266208
6.99999999999994 0.176897366819054
7.09999999999994 0.175680281801861
7.19999999999994 0.174455547206031
7.29999999999994 0.173137040677798
7.39999999999994 0.171631596477246
7.49999999999994 0.169850981357784
7.59999999999994 0.167721132434902
7.69999999999994 0.165187993700067
7.79999999999994 0.162220012012444
7.89999999999993 0.158807900188915
7.99999999999994 0.154962559000577
8.09999999999994 0.150712063950915
8.19999999999994 0.146098426455605
8.29999999999993 0.141174533390773
8.39999999999993 0.136001363003036
8.49999999999994 0.130645356106346
8.59999999999993 0.125175735322793
8.69999999999993 0.119661611520397
8.79999999999993 0.114168857159447
8.89999999999993 0.108756901585158
8.99999999999993 0.103475752580341
9.09999999999993 0.0983636257135837
9.19999999999993 0.0934455462403874
9.29999999999993 0.0887331810797607
9.39999999999993 0.0842259849315004
9.49999999999993 0.0799135416427818
9.59999999999993 0.0757787898490712
9.69999999999993 0.0718016771041028
9.79999999999993 0.0679627159595593
9.89999999999993 0.0642459322794272
9.99999999999993 0.0606407989587829
10.0999999999999 0.0571429207404109
10.1999999999999 0.0537534489503604
10.2999999999999 0.0504774216010763
10.3999999999999 0.0473214056707488
10.4999999999999 0.0442909312720777
10.5999999999999 0.0413882308672995
10.6999999999999 0.038610726302659
10.7999999999999 0.0359505557214906
10.8999999999999 0.0333952303515649
10.9999999999999 0.030929296640237
11.0999999999999 0.0285366933312547
11.1999999999999 0.0262033708407065
11.2999999999999 0.0239197033870856
11.3999999999999 0.0216822766448903
11.4999999999999 0.0194947606766448
11.5999999999999 0.0173677501782032
11.6999999999999 0.015317634536723
11.7999999999999 0.0133647128536944
11.8999999999999 0.0115308672850704
11.9999999999999 0.00983713989192906
12.0999999999999 0.00830152765042109
12.1999999999999 0.0069372340532299
12.2999999999999 0.00575151719937603
12.3999999999999 0.00474517646834483
12.4999999999999 0.00391263994975262
12.5999999999999 0.00324256113941268
12.6999999999999 0.00271880591089636
12.7999999999999 0.00232170346352382
12.8999999999999 0.00202943967352276
12.9999999999999 0.00181948098121559
13.0999999999999 0.00166992765783426
13.1999999999999 0.00156070644305721
13.2999999999999 0.0014745259452849
13.3999999999999 0.00139753633185483
13.4999999999999 0.00131965916533776
13.5999999999999 0.00123458312132826
13.6999999999999 0.00113945380487271
13.7999999999999 0.00103431635895585
13.8999999999999 0.000921392973810244
13.9999999999999 0.000804289629427282
14.0999999999999 0.000687225348129558
14.1999999999999 0.000574363412631091
14.2999999999999 0.000469300398362673
14.3999999999999 0.000374740173596379
14.4999999999999 0.000292351518346058
14.5999999999999 0.000222784383803707
14.6999999999999 0.00016580421123567
14.7999999999999 0.000120497319217836
14.8999999999999 8.55023964573691e-05
14.9999999999999 5.9231425938098e-05
15.0999999999999 4.00550442517178e-05
15.1999999999999 2.64395861670149e-05
15.2999999999999 1.7033672030619e-05
15.3999999999999 1.070986451582e-05
15.4999999999999 6.57127244747797e-06
15.5999999999999 3.93436107030766e-06
15.6999999999999 2.29841932479395e-06
15.7999999999999 1.31004814749372e-06
15.8999999999999 7.28487915168761e-07
15.9999999999999 3.95193868120668e-07
16.0999999999999 2.09135567773582e-07
16.1999999999999 1.07957788801177e-07
16.2999999999999 5.43586091387325e-08
16.3999999999999 2.66963684277701e-08
16.4999999999999 1.27875701805333e-08
16.5999999999999 5.97392243648313e-09
16.6999999999999 2.72177180533493e-09
16.7999999999999 1.20934552384284e-09
16.8999999999999 5.24013733935859e-10
16.9999999999999 2.21419830800555e-10
17.0999999999999 9.12348698480037e-11
17.1999999999999 3.66577225304165e-11
17.2999999999999 1.43622000600713e-11
17.3999999999999 5.48679423889071e-12
17.4999999999999 2.04385755137609e-12
17.5999999999999 7.42351360119191e-13
17.6999999999999 2.62898806819233e-13
17.7999999999999 9.07782457912516e-14
17.8999999999999 3.05621130490635e-14
17.9999999999999 1.00320160803379e-14
18.0999999999999 3.21063974194812e-15
18.1999999999999 1.00181866263076e-15
18.2999999999999 3.04773272292848e-16
18.3999999999999 9.03964204800789e-17
18.4999999999999 2.61401979398781e-17
18.5999999999999 7.36964835088273e-18
18.6999999999999 2.02563946552513e-18
18.7999999999999 5.42815823379172e-19
18.8999999999999 1.4181282484881e-19
18.9999999999999 3.61201106668127e-20
19.0999999999999 8.96914966956725e-21
19.1999999999999 2.17130260130483e-21
19.2999999999999 5.12453800249042e-22
19.3999999999999 1.17910616353446e-22
19.4999999999999 2.64492643560474e-23
19.5999999999999 5.7840970195881e-24
19.6999999999999 1.23315514454868e-24
19.7999999999999 2.56306157520635e-25
19.8999999999999 5.19348178333214e-26
19.9999999999999 1.02592496977624e-26
20.0999999999999 1.97573748336234e-27
20.1999999999999 3.70935872039829e-28
20.2999999999999 6.78928050639985e-29
20.3999999999999 1.21144420042004e-29
20.4999999999999 2.10735303390369e-30
20.5999999999999 3.57375616799102e-31
20.6999999999999 5.90834493322661e-32
20.7999999999999 9.52269052444359e-33
20.8999999999999 1.49625647111879e-33
20.9999999999999 2.29194728752924e-34
21.0999999999999 3.42259191361273e-35
21.1999999999999 4.98261409551371e-36
21.2999999999999 7.07148741115626e-37
21.3999999999999 9.78397768498518e-38
21.4999999999999 1.31968745424349e-38
21.5999999999999 1.73531167081573e-39
21.6999999999999 2.22451060499503e-40
21.7999999999999 2.77998152854118e-41
21.8999999999999 3.38687863487862e-42
21.9999999999999 4.02260624306958e-43
22.0999999999999 4.65763507507406e-44
22.1999999999999 5.25742798886122e-45
22.2999999999999 5.78536878409771e-46
22.3999999999999 6.20638217107556e-47
22.4999999999999 6.49076150362081e-48
22.5999999999999 6.61762852985038e-49
22.6999999999999 6.5774665375014e-50
22.7999999999999 6.37330022383312e-51
22.8999999999999 6.02031920030773e-52
22.9999999999999 5.54401019671612e-53
23.0999999999999 4.97711684636328e-54
23.1999999999999 4.35593033143867e-55
23.2999999999999 3.71649238310621e-56
23.3999999999999 3.09125454341268e-57
23.4999999999999 2.50660242231353e-58
23.5999999999999 1.98145986520825e-59
23.6999999999999 1.52698305017763e-60
23.7999999999999 1.1471817774117e-61
23.8999999999999 8.40193521376936e-63
23.9999999999999 5.99895304106625e-64
24.0999999999999 4.17561667622421e-65
24.1999999999999 2.83344505170036e-66
24.2999999999999 1.87438138219186e-67
24.3999999999999 1.20878791804379e-68
24.4999999999999 7.59960865029317e-70
24.5999999999999 4.65780501455844e-71
24.6999999999999 2.78304563183393e-72
24.7999999999999 1.62109433597528e-73
24.8999999999999 9.205453295636e-75
24.9999999999999 5.09601844254687e-76
25.0999999999999 2.75020911810705e-77
25.1999999999999 1.44693610003509e-78
25.2999999999999 7.4213324799186e-80
25.3999999999999 3.71076389087766e-81
25.4999999999999 1.80881290076911e-82
25.5999999999999 8.59553393102661e-84
25.6999999999999 3.98199723836678e-85
25.7999999999999 1.7983653634996e-86
25.8999999999999 7.91778638292103e-88
25.9999999999999 3.39843137640136e-89
26.0999999999999 1.42200819496492e-90
26.1999999999999 5.80062194669357e-92
26.2999999999999 2.30672535344277e-93
26.3999999999999 8.94264683700637e-95
26.4999999999999 3.37975432306221e-96
26.5999999999999 1.24523994656886e-97
26.6999999999999 4.47270045973179e-99
26.7999999999999 1.56615752190961e-100
26.8999999999999 5.34625811465631e-102
26.9999999999999 1.77915284038832e-103
27.0999999999999 5.7719883669185e-105
27.1999999999999 1.82551954841631e-106
27.2999999999999 5.62854807350588e-108
27.3999999999999 1.69182376747506e-109
27.4999999999999 4.95749989141887e-111
27.5999999999999 1.41618227257936e-112
27.6999999999999 3.94388681033136e-114
27.7999999999999 1.07072656623303e-115
27.8999999999999 2.83388068660854e-117
27.9999999999999 7.31195300034261e-119
28.0999999999999 1.83922163569022e-120
28.1999999999999 4.51007318078461e-122
28.2999999999999 1.07815687349644e-123
28.3999999999999 2.51263362986727e-125
28.4999999999999 5.70854232300566e-127
28.5999999999999 1.26435819217418e-128
28.6999999999999 2.73000770459336e-130
28.7999999999999 5.74654037835167e-132
28.8999999999999 1.17922830890904e-133
28.9999999999999 2.35905558446673e-135
29.0999999999999 4.60073580591339e-137
29.1999999999999 8.74712351870527e-139
29.2999999999999 1.62125775637945e-140
29.3999999999999 2.92946097901641e-142
29.4999999999999 5.16026744995786e-144
29.5999999999999 8.86146543128698e-146
29.6999999999999 1.48350060206257e-147
29.7999999999999 2.42113356690468e-149
29.8999999999999 3.85210940738368e-151
29.9999999999999 5.97485431769654e-153
30.0999999999999 9.03451555782431e-155
30.1999999999999 1.33177623885087e-156
30.2999999999999 1.91384383009807e-158
30.3999999999999 2.68120841048372e-160
30.4999999999999 3.66187480239359e-162
30.5999999999999 4.87556839354315e-164
30.6999999999999 6.32842818797828e-166
30.7999999999999 8.00783842435622e-168
30.8999999999999 9.87833134078934e-170
30.9999999999999 1.18795699432698e-171
31.0999999999999 1.39272923024454e-173
31.1999999999999 1.59177435770443e-175
31.2999999999999 1.77355703777534e-177
31.3999999999998 1.92644962781722e-179
31.4999999999999 2.03994753200386e-181
31.5999999999999 2.10585846600045e-183
31.6999999999999 2.11927933152617e-185
31.7999999999999 2.07919905056498e-187
31.8999999999998 1.98862445409735e-189
31.9999999999999 1.85420746405282e-191
32.0999999999999 1.68543774738324e-193
32.1999999999998 1.49353687396097e-195
32.2999999999998 1.29023264006814e-197
32.3999999999998 1.08659809997869e-199
32.4999999999999 8.92110600807348e-202
32.5999999999999 7.14031383704341e-204
32.6999999999998 5.57140517360333e-206
32.7999999999998 4.23800073271038e-208
32.8999999999998 3.1427233595624e-210
32.9999999999998 2.27195707399213e-212
33.0999999999998 1.60119022984183e-214
33.1999999999998 1.10010612611746e-216
33.2999999999998 7.36843194328958e-219
33.3999999999998 4.81132187481774e-221
33.4999999999998 3.06268681639665e-223
33.5999999999998 1.90059511218002e-225
33.6999999999998 1.14980837810866e-227
33.7999999999998 6.78125649378992e-230
33.8999999999998 3.89891453814852e-232
33.9999999999998 2.18537566151138e-234
34.0999999999998 1.19414573008067e-236
34.1999999999998 6.36117582672658e-239
34.2999999999998 3.30343915090991e-241
34.3999999999998 1.6724150419231e-243
34.4999999999998 8.25411775368085e-246
34.5999999999998 3.97142254892061e-248
34.6999999999998 1.86281778726636e-250
34.7999999999998 8.51811495706912e-253
34.8999999999998 3.79721737406667e-255
34.9999999999998 1.65019878711889e-257
35.0999999999998 6.99126734248747e-260
35.1999999999998 2.88751598763176e-262
35.2999999999998 1.162630540952e-264
35.3999999999998 4.56360343812353e-267
35.4999999999998 1.74631631694172e-269
35.5999999999998 6.51458518000165e-272
35.6999999999998 2.36918767036407e-274
35.7999999999998 8.39964637189088e-277
35.8999999999998 2.90316275054544e-279
35.9999999999998 9.78206637172532e-282
36.0999999999998 3.21320673988546e-284
36.1999999999998 1.02895308852802e-286
36.2999999999998 3.21219071738209e-289
36.3999999999998 9.7758811312182e-292
36.4999999999998 2.90040966335895e-294
36.5999999999998 8.38902746868589e-297
36.6999999999998 2.36544432858666e-299
36.7999999999998 6.50223539550245e-302
36.8999999999998 1.74245466020282e-304
36.9999999999998 4.5520720402345e-307
37.0999999999998 1.1593260872631e-309
37.1999999999998 2.87839858370271e-312
37.2999999999998 6.96698856834845e-315
37.3999999999998 1.64394810118441e-317
37.4999999999998 3.7815784532689e-320
37.5999999999998 8.39911597930119e-323
37.6999999999998 0
37.7999999999998 0
37.8999999999998 0
37.9999999999998 0
38.0999999999998 0
38.1999999999998 0
38.2999999999998 0
38.3999999999998 0
38.4999999999998 0
38.5999999999998 0
38.6999999999998 0
38.7999999999998 0
38.8999999999998 0
38.9999999999998 0
39.0999999999998 0
39.1999999999998 0
39.2999999999998 0
39.3999999999998 0
39.4999999999998 0
39.5999999999998 0
39.6999999999998 0
39.7999999999998 0
39.8999999999998 0
};
\addlegendentry{Noise: 2}
\addplot [thick, scCyan, opacity=0.5, dashed, forget plot, line width=1.5pt]
table {%
-10 1.13362341624264e-13
-9.9 1.58572154289258e-13
-9.8 2.21365024527121e-13
-9.7 3.0840047662663e-13
-9.6 4.28790383240225e-13
-9.5 5.94975375653905e-13
-9.4 8.23904559861519e-13
-9.3 1.13861992739771e-12
-9.2 1.5703794859858e-12
-9.1 2.16149584874177e-12
-9 2.96912278282323e-12
-8.9 4.07029483084566e-12
-8.8 5.56861943250733e-12
-8.7 7.60314316273959e-12
-8.6 1.03600715985265e-11
-8.50000000000001 1.40882258377315e-11
-8.40000000000001 1.91193803181371e-11
-8.30000000000001 2.58949620420025e-11
-8.20000000000001 3.50010203103448e-11
-8.10000000000001 4.72139232512347e-11
-8.00000000000001 6.35599334961449e-11
-7.90000000000001 8.53926984724219e-11
-7.80000000000001 1.14493808196798e-10
-7.70000000000001 1.53202983524737e-10
-7.60000000000001 2.04586232348251e-10
-7.50000000000001 2.72652538341232e-10
-7.40000000000001 3.6263243425107e-10
-7.30000000000001 4.81335290709461e-10
-7.20000000000001 6.37606481530912e-10
-7.10000000000001 8.42910960474191e-10
-7.00000000000001 1.11207643523071e-09
-6.90000000000001 1.46423753172472e-09
-6.80000000000001 1.92403244065206e-09
-6.70000000000001 2.52311592819205e-09
-6.60000000000001 3.30206774896886e-09
-6.50000000000001 4.31279398391037e-09
-6.40000000000001 5.62154130167605e-09
-6.30000000000001 7.31267138839104e-09
-6.20000000000001 9.49337571697723e-09
-6.10000000000001 1.22995504944162e-08
-6.00000000000001 1.59030992613801e-08
-5.90000000000001 2.05209876411282e-08
-5.80000000000001 2.64264427704871e-08
-5.70000000000002 3.39627708536074e-08
-5.60000000000002 4.35603621705553e-08
-5.50000000000002 5.57575661333551e-08
-5.40000000000002 7.12262522913599e-08
-5.30000000000002 9.08030295365337e-08
-5.20000000000002 1.15527278463149e-07
-5.10000000000002 1.46687364545112e-07
-5.00000000000002 1.85876646493307e-07
-4.90000000000002 2.35061179160283e-07
-4.80000000000002 2.96661338298148e-07
-4.70000000000002 3.73649970257604e-07
-4.60000000000002 4.69670098487551e-07
-4.50000000000002 5.89175705771855e-07
-4.40000000000002 7.37599661922721e-07
-4.30000000000002 9.2155348650934e-07
-4.20000000000002 1.14906433033638e-06
-4.10000000000002 1.42985533265711e-06
-4.00000000000002 1.77567636781587e-06
-3.90000000000002 2.20069313867233e-06
-3.80000000000002 2.72194360719106e-06
-3.70000000000002 3.35987187599439e-06
-3.60000000000002 4.13895084770531e-06
-3.50000000000002 5.08840628858043e-06
-3.40000000000002 6.24305630363148e-06
-3.30000000000002 7.64428168339442e-06
-3.20000000000002 9.34114409529963e-06
-3.10000000000002 1.13916706485812e-05
-3.00000000000002 1.386432493942e-05
-2.90000000000003 1.68396862557932e-05
-2.80000000000003 2.04123601566577e-05
-2.70000000000003 2.4693145098606e-05
-2.60000000000003 2.98114811191127e-05
-2.50000000000003 3.5918207745841e-05
-2.40000000000003 4.31886592256302e-05
-2.30000000000003 5.1826125786562e-05
-2.20000000000003 6.20657098862055e-05
-2.10000000000003 7.41786061758066e-05
-2.00000000000003 8.84768331341366e-05
-1.90000000000003 0.000105318442900309
-1.80000000000003 0.000125113233661732
-1.70000000000003 0.000148328985927741
-1.60000000000003 0.000175498240036184
-1.50000000000003 0.000207225627194965
-1.40000000000003 0.000244195760152412
-1.30000000000003 0.000287181682124965
-1.20000000000003 0.00033705386380403
-1.10000000000003 0.000394789728045417
-1.00000000000003 0.00046148367016276
-0.900000000000032 0.000538357528571126
-0.800000000000033 0.000626771445856869
-0.700000000000033 0.000728235044214823
-0.600000000000033 0.000844418821661631
-0.500000000000034 0.000977165656613492
-0.400000000000034 0.00112850228846301
-0.300000000000034 0.0013006506209086
-0.200000000000035 0.00149603867323972
-0.100000000000035 0.0017173109828757
-3.5527136788005e-14 0.00196733824056777
0.0999999999999641 0.00224922591822939
0.199999999999964 0.00256632162884518
0.299999999999963 0.00292222093885808
0.399999999999963 0.0033207713364341
0.499999999999963 0.00376607404467631
0.599999999999962 0.00426248335786425
0.699999999999962 0.00481460317180667
0.799999999999962 0.00542728037710162
0.899999999999961 0.00610559478717518
0.999999999999961 0.00685484528207325
1.09999999999996 0.00768053186471988
1.19999999999996 0.00858833334927885
1.29999999999996 0.00958408043182685
1.39999999999996 0.0106737239321257
1.49999999999996 0.0118632980420991
1.59999999999996 0.0131588784717628
1.69999999999996 0.0145665354467411
1.79999999999996 0.0160922815828647
1.89999999999996 0.017742014742212
1.99999999999996 0.0195214560606602
2.09999999999996 0.0214360834286473
2.19999999999996 0.0234910608033026
2.29999999999996 0.0256911638300438
2.39999999999996 0.0280407023536124
2.49999999999996 0.0305434405005919
2.59999999999996 0.0332025151158032
2.69999999999995 0.0360203534315371
2.79999999999995 0.038998590939189
2.89999999999995 0.0421379905152557
2.99999999999995 0.0454383639255541
3.09999999999995 0.0488984968906825
3.19999999999995 0.0525160789399731
3.29999999999995 0.0562876393084372
3.39999999999995 0.0602084901396255
3.49999999999995 0.0642726782452994
3.59999999999995 0.0684729466390312
3.69999999999995 0.0728007070043736
3.79999999999995 0.0772460241785107
3.89999999999995 0.0817976136292316
3.99999999999995 0.0864428527770232
4.09999999999995 0.0911678068659474
4.19999999999995 0.0959572699181363
4.29999999999995 0.10079482111912
4.39999999999995 0.105662896777195
4.49999999999995 0.110542877782529
4.59999999999995 0.11541519226402
4.69999999999995 0.120259432907732
4.79999999999995 0.125054488164117
4.89999999999995 0.129778686336383
4.99999999999995 0.134409951313799
5.09999999999995 0.138925968495822
5.19999999999995 0.143304359250278
5.29999999999995 0.147522862065639
5.39999999999995 0.151559518397863
5.49999999999994 0.155392861080083
5.59999999999994 0.159002103061862
5.69999999999994 0.162367324176695
5.79999999999994 0.165469653604063
5.89999999999994 0.168291445697156
5.99999999999994 0.170816446890233
6.09999999999994 0.173029951480516
6.19999999999994 0.1749189441978
6.29999999999994 0.176472227629119
6.39999999999994 0.177680532753629
6.49999999999994 0.178536611061368
6.59999999999994 0.179035306975106
6.69999999999994 0.179173609562972
6.79999999999994 0.178950682816168
6.89999999999994 0.178367874065794
6.99999999999994 0.177428700420234
7.09999999999994 0.1761388134141
7.19999999999994 0.174505942365858
7.29999999999994 0.17253981723837
7.39999999999994 0.170252072079402
7.49999999999994 0.167656130382643
7.59999999999994 0.164767073949381
7.69999999999994 0.161601497042551
7.79999999999994 0.158177347805069
7.89999999999993 0.154513759060272
7.99999999999994 0.150630870721937
8.09999999999994 0.146549646113376
8.19999999999994 0.142291684529005
8.29999999999993 0.137879032367799
8.39999999999993 0.133333995127126
8.49999999999994 0.128678952469352
8.59999999999993 0.123936178464587
8.69999999999993 0.119127668974025
8.79999999999993 0.114274977972875
8.89999999999993 0.109399064423748
8.99999999999993 0.104520151104731
9.09999999999993 0.0996575965755986
9.19999999999993 0.0948297812351401
9.29999999999993 0.0900540081869423
9.39999999999993 0.0853464193945368
9.49999999999993 0.0807219273738121
9.59999999999993 0.0761941624449694
9.69999999999993 0.0717754353516735
9.79999999999993 0.0674767148546434
9.89999999999993 0.0633076197235148
9.99999999999993 0.0592764243866724
10.0999999999999 0.0553900773556926
10.1999999999999 0.0516542314203113
10.2999999999999 0.0480732845122231
10.3999999999999 0.0446504300617595
10.4999999999999 0.0413877156204044
10.5999999999999 0.0382861084935224
10.6999999999999 0.0353455671205723
10.7999999999999 0.0325651169530675
10.8999999999999 0.0299429296119494
10.9999999999999 0.0274764041539594
11.0999999999999 0.0251622493389404
11.1999999999999 0.0229965658645614
11.2999999999999 0.0209749276194847
11.3999999999999 0.0190924610981955
11.4999999999999 0.0173439222183557
11.5999999999999 0.0157237698824841
11.6999999999999 0.0142262357279498
11.7999999999999 0.0128453896108406
11.8999999999999 0.0115752004685204
11.9999999999999 0.0104095923011303
12.0999999999999 0.00934249510262196
12.1999999999999 0.00836789065608876
12.2999999999999 0.00747985318531872
12.3999999999999 0.00667258492402167
12.4999999999999 0.00594044672565113
12.5999999999999 0.00527798388993487
12.6999999999999 0.00467994742710199
12.7999999999999 0.00414131101747059
12.8999999999999 0.00365728395280269
12.9999999999999 0.00322332036702714
13.0999999999999 0.00283512507806376
13.1999999999999 0.00248865637011559
13.2999999999999 0.00218012604755472
13.3999999999999 0.00190599708807177
13.4999999999999 0.0016629792147701
13.5999999999999 0.00144802269504921
13.6999999999999 0.00125831065910978
13.7999999999999 0.00109125021337701
13.8999999999999 0.000944462604694817
13.9999999999999 0.000815772670364019
14.0999999999999 0.000703197787508133
14.1999999999999 0.000604936513321488
14.2999999999999 0.000519357085901226
14.3999999999999 0.00044498593394514
14.4999999999999 0.000380496322912265
14.5999999999999 0.000324697245538655
14.6999999999999 0.000276522646070005
14.7999999999999 0.000235021050359849
14.8999999999999 0.000199345658185754
14.9999999999999 0.000168744939814792
15.0999999999999 0.000142553766025577
15.1999999999999 0.000120185089458713
15.2999999999999 0.000101122185285401
15.3999999999999 8.49114506985409e-05
15.4999999999999 7.11557555679321e-05
15.5999999999999 5.95083306744027e-05
15.6999999999999 4.96671751505027e-05
15.7999999999999 4.13699610060483e-05
15.8999999999999 3.43894098003957e-05
15.9999999999999 2.8529114534875e-05
16.0999999999999 2.36197785752287e-05
16.1999999999999 1.95158427757616e-05
16.2999999999999 1.60924718699203e-05
16.3999999999999 1.32428715279811e-05
16.4999999999999 1.08759081801561e-05
16.5999999999999 8.91400468877832e-06
16.6999999999999 7.29128615989496e-06
16.7999999999999 5.95195155379149e-06
16.8999999999999 4.84884823429698e-06
16.9999999999999 3.94222814395571e-06
17.0999999999999 3.19866586879473e-06
17.1999999999999 2.59012043126736e-06
17.2999999999999 2.09312419754855e-06
17.3999999999999 1.68808378545824e-06
17.4999999999999 1.35867929628386e-06
17.5999999999999 1.09134955614248e-06
17.6999999999999 8.74852332287413e-07
17.7999999999999 6.99889681967361e-07
17.8999999999999 5.58789693673593e-07
17.9999999999999 4.45236892545804e-07
18.0999999999999 3.54044504723746e-07
18.1999999999999 2.80962612236511e-07
18.2999999999999 2.22516984333847e-07
18.3999999999999 1.75874047439273e-07
18.4999999999999 1.38728059098427e-07
18.5999999999999 1.09207086662688e-07
18.6999999999999 8.57948643766253e-08
18.7999999999999 6.7266018417743e-08
18.8999999999999 5.26325135516477e-08
18.9999999999999 4.10994925108425e-08
19.0999999999999 3.20289548281443e-08
19.1999999999999 2.49099602130535e-08
19.2999999999999 1.93342468903957e-08
19.3999999999999 1.49763315323237e-08
19.4999999999999 1.15773080782196e-08
19.5999999999999 8.93169109070077e-09
19.6999999999999 6.87675825626253e-09
19.7999999999999 5.28393881504541e-09
19.8999999999999 4.05187241541881e-09
19.9999999999999 3.10082818581539e-09
20.0999999999999 2.36822850085707e-09
20.1999999999999 1.80506756727774e-09
20.2999999999999 1.37305293867619e-09
20.3999999999999 1.04232957401707e-09
20.4999999999999 7.89672106324352e-10
20.5999999999999 5.97052463187613e-10
20.6999999999999 4.50507629621912e-10
20.7999999999999 3.39246804621312e-10
20.8999999999999 2.54949016104287e-10
20.9999999999999 1.91211881152824e-10
21.0999999999999 1.43120013077598e-10
21.1999999999999 1.06907905140627e-10
21.2999999999999 7.96972307732322e-11
21.3999999999999 5.92926146791014e-11
21.4999999999999 4.40232329115493e-11
21.5999999999999 3.26202452535207e-11
21.6999999999999 2.41221753814039e-11
21.7999999999999 1.7802036154989e-11
21.8999999999999 1.31113329502464e-11
21.9999999999999 9.63713566263468e-12
22.0999999999999 7.06924540919589e-12
22.1999999999999 5.17514000723879e-12
22.2999999999999 3.78089927770802e-12
22.3999999999999 2.75671628429077e-12
22.4999999999999 2.00591716461935e-12
22.5999999999999 1.45665893420057e-12
22.6999999999999 1.05566644720311e-12
22.7999999999999 7.63518420350978e-13
22.8999999999999 5.51107446481968e-13
22.9999999999999 3.96987651942128e-13
23.0999999999999 2.85391922545109e-13
23.1999999999999 2.04753019470983e-13
23.2999999999999 1.46603018420114e-13
23.3999999999999 1.04756135451998e-13
23.4999999999999 7.47033339092542e-14
23.5999999999999 5.31648336329849e-14
23.6999999999999 3.77600789296971e-14
23.7999999999999 2.6764879160223e-14
23.8999999999999 1.89330961197308e-14
23.9999999999999 1.33660152344219e-14
24.0999999999999 9.41686236982855e-15
24.1999999999999 6.62116565653492e-15
24.2999999999999 4.64607957264028e-15
24.3999999999999 3.25358976170819e-15
24.4999999999999 2.27385570272483e-15
24.5999999999999 1.58594078893791e-15
24.6999999999999 1.10391337654346e-15
24.7999999999999 7.6684392629359e-16
24.8999999999999 5.31621978833712e-16
24.9999999999999 3.67809407015448e-16
25.0999999999999 2.53960805888467e-16
25.1999999999999 1.74998578068968e-16
25.2999999999999 1.2034451541547e-16
25.3999999999999 8.25927724083169e-17
25.4999999999999 5.65694225515238e-17
25.5999999999999 3.86674387279094e-17
25.6999999999999 2.63774631956746e-17
25.7999999999999 1.7957447471839e-17
25.8999999999999 1.22005706177496e-17
25.9999999999999 8.27255456748571e-18
26.0999999999999 5.59787372220775e-18
26.1999999999999 3.78033696936922e-18
26.2999999999999 2.54777979297168e-18
26.3999999999999 1.71363065823577e-18
26.4999999999999 1.15026132368314e-18
26.5999999999999 7.70548129489974e-19
26.6999999999999 5.15142027559781e-19
26.7999999999999 3.4369890991382e-19
26.8999999999999 2.28851248318473e-19
26.9999999999999 1.52073091912829e-19
27.0999999999999 1.00849889234577e-19
27.1999999999999 6.67455681774979e-20
27.2999999999999 4.40852595964477e-20
27.3999999999999 2.90595128695678e-20
27.4999999999999 1.911644873553e-20
27.5999999999999 1.25501831132247e-20
27.6999999999999 8.22274585767955e-21
27.7999999999999 5.37659881632992e-21
27.8999999999999 3.50850706860805e-21
27.9999999999999 2.28486759765667e-21
28.0999999999999 1.48499051990938e-21
28.1999999999999 9.63186268955717e-22
28.2999999999999 6.23477583612387e-22
28.3999999999999 4.02768375791578e-22
28.4999999999999 2.59665255680456e-22
28.5999999999999 1.67069157183857e-22
28.6999999999999 1.0727602669005e-22
28.7999999999999 6.87437211089798e-23
28.8999999999999 4.39630033083845e-23
28.9999999999999 2.80585761761709e-23
29.0999999999999 1.78717822412933e-23
29.1999999999999 1.13604113862902e-23
29.2999999999999 7.20682890984689e-24
29.3999999999999 4.56266228642155e-24
29.4999999999999 2.88281250331096e-24
29.5999999999999 1.81776789360356e-24
29.6999999999999 1.14389041015833e-24
29.7999999999999 7.18380225208453e-25
29.8999999999999 4.50244356824981e-25
29.9999999999999 2.81621720096771e-25
30.0999999999999 1.75795589330099e-25
30.1999999999999 1.09515038853222e-25
30.2999999999999 6.8086891646007e-26
30.3999999999999 4.22451847249666e-26
30.4999999999999 2.61586229715458e-26
30.5999999999999 1.61650295368279e-26
30.6999999999999 9.96924079324013e-27
30.7999999999999 6.13580612470394e-27
30.8999999999999 3.76881769730938e-27
30.9999999999999 2.31026921896722e-27
31.0999999999999 1.41333141469839e-27
31.1999999999999 8.6287799158565e-28
31.2999999999999 5.25749333927188e-28
31.3999999999998 3.1969219205128e-28
31.4999999999999 1.94003375823604e-28
31.5999999999999 1.17492597168819e-28
31.6999999999999 7.10126435375192e-29
31.7999999999999 4.28336235556939e-29
31.8999999999998 2.57844522686501e-29
31.9999999999999 1.54901264926417e-29
32.0999999999999 9.28701137489672e-30
32.1999999999998 5.55675117495245e-30
32.2999999999998 3.31810314216397e-30
32.3999999999998 1.977346469798e-30
32.4999999999999 1.17597915382181e-30
32.5999999999999 6.97975908768889e-31
32.6999999999998 4.13433059883927e-31
32.7999999999998 2.44395907888774e-31
32.8999999999998 1.44180529902987e-31
32.9999999999998 8.48874062927693e-32
33.0999999999998 4.98774072897475e-32
33.1999999999998 2.92474788311384e-32
33.2999999999998 1.71157904147317e-32
33.3999999999998 9.9960735661505e-33
33.4999999999998 5.82620667907379e-33
33.5999999999998 3.38895880004746e-33
33.6999999999998 1.96730026627894e-33
33.7999999999998 1.13972210529117e-33
33.8999999999998 6.58948163328851e-34
33.9999999999998 3.80213463454284e-34
34.0999999999998 2.18941298768068e-34
34.1999999999998 1.25820627852489e-34
34.2999999999998 7.2160571698953e-35
34.3999999999998 4.13020912479856e-35
34.4999999999998 2.3592180249444e-35
34.5999999999998 1.344894051704e-35
34.6999999999998 7.65124356295931e-36
34.7999999999998 4.34410126776059e-36
34.8999999999998 2.46145450823065e-36
34.9999999999998 1.39189875344714e-36
35.0999999999998 7.85502257210753e-37
35.1999999999998 4.42395996473549e-37
35.2999999999998 2.48655974246814e-37
35.3999999999998 1.39479559589619e-37
35.4999999999998 7.80811490764415e-38
35.5999999999998 4.36220211327318e-38
35.6999999999998 2.43214425917331e-38
35.7999999999998 1.35330858638328e-38
35.8999999999998 7.51498819952583e-39
35.9999999999998 4.16470004796416e-39
36.0999999999998 2.30336684957406e-39
36.1999999999998 1.27135388820615e-39
36.2999999999998 7.00315531773883e-40
36.3999999999998 3.84986074180657e-40
36.4999999999998 2.11212803763152e-40
36.5999999999998 1.15643019354382e-40
36.6999999999998 6.31891570848537e-41
36.7999999999998 3.44579678320704e-41
36.8999999999998 1.87525667335146e-41
36.9999999999998 1.01848757991466e-41
37.0999999999998 5.52045296840422e-42
37.1999999999998 2.98619146929708e-42
37.2999999999998 1.61207241263217e-42
37.3999999999998 8.6851115483627e-43
37.4999999999998 4.66971326966869e-43
37.5999999999998 2.50569951022359e-43
37.6999999999998 1.34181215193961e-43
37.7999999999998 7.17097837034243e-44
37.8999999999998 3.82462679809636e-44
37.9999999999998 2.03574639362455e-44
38.0999999999998 1.08138973757119e-44
38.1999999999998 5.73277336096898e-45
38.2999999999998 3.03299197340366e-45
38.3999999999998 1.60140694818041e-45
38.4999999999998 8.43832241893604e-46
38.5999999999998 4.43746030704831e-46
38.6999999999998 2.32882474282448e-46
38.7999999999998 1.21972827437737e-46
38.8999999999998 6.37548656854988e-47
38.9999999999998 3.32573421373378e-47
39.0999999999998 1.73135330660279e-47
39.1999999999998 8.99513783231422e-48
39.2999999999998 4.66395018773411e-48
39.3999999999998 2.41337018790989e-48
39.4999999999998 1.24628665057133e-48
39.5999999999998 6.4229701244137e-49
39.6999999999998 3.30352669072749e-49
39.7999999999998 1.6956792172933e-49
39.8999999999998 8.68627418700731e-50
};
\addplot [black, opacity=0.3]
table {%
-10 3.5772565048089e-06
-9.9 5.56895922796788e-06
-9.8 8.50864364673616e-06
-9.7 1.27599847146091e-05
-9.6 1.87840693721208e-05
-9.5 2.71475539922876e-05
-9.4 3.8523988549458e-05
-9.3 5.36854112685714e-05
-9.2 7.34815909011381e-05
-9.1 9.88051037324903e-05
-9 0.000130541819826082
-8.9 0.00016950827293321
-8.8 0.000216379611307851
-8.7 0.000271614065011518
-8.6 0.000335381732821778
-8.50000000000001 0.000407506591666525
-8.40000000000001 0.00048743064281362
-8.30000000000001 0.000574207872390766
-8.20000000000001 0.000666533281153134
-8.10000000000001 0.000762808927309809
-8.00000000000001 0.000861245217132355
-7.90000000000001 0.000959992158974954
-7.80000000000001 0.0010572925247325
-7.70000000000001 0.00115164723706077
-7.60000000000001 0.00124198296609512
-7.50000000000001 0.00132781273601438
-7.40000000000001 0.00140938192592368
-7.30000000000001 0.00148779387865441
-7.20000000000001 0.00156511088395815
-7.10000000000001 0.00164442719599494
-7.00000000000001 0.00172991083032731
-6.90000000000001 0.00182681028117168
-6.80000000000001 0.0019414213551042
-6.70000000000001 0.0020810085256641
-6.60000000000001 0.0022536750982875
-6.50000000000001 0.00246817748558299
-6.40000000000001 0.00273368132382793
-6.30000000000001 0.00305946110716956
-6.20000000000001 0.00345455034929091
-6.10000000000001 0.003927355644103
-6.00000000000001 0.00448525478764589
-5.90000000000001 0.00513420550222181
-5.80000000000001 0.00587839621997433
-5.70000000000002 0.00671997266827006
-5.60000000000002 0.00765887254522035
-5.50000000000002 0.00869279459125045
-5.40000000000002 0.00981731767661786
-5.30000000000002 0.0110261708240847
-5.20000000000002 0.0123116380281509
-5.10000000000002 0.0136650648189493
-5.00000000000002 0.0150774197106316
-4.90000000000002 0.016539855793181
-4.80000000000002 0.0180442177770952
-4.70000000000002 0.019583448386814
-4.60000000000002 0.0211518640261878
-4.50000000000002 0.022745290416294
-4.40000000000002 0.0243610706637721
-4.30000000000002 0.0259979769346642
-4.20000000000002 0.027656069228152
-4.10000000000002 0.029336548739427
-4.00000000000002 0.0310416488695363
-3.90000000000002 0.0327745957267279
-3.80000000000002 0.0345396548334741
-3.70000000000002 0.0363422649776166
-3.60000000000002 0.0381892465364904
-3.50000000000002 0.0400890618322377
-3.40000000000002 0.0420520993656057
-3.30000000000002 0.0440909510141624
-3.20000000000002 0.0462206495336814
-3.10000000000002 0.0484588309541269
-3.00000000000002 0.0508257814139885
-2.90000000000003 0.0533443206851574
-2.80000000000003 0.0560394668505122
-2.70000000000003 0.0589378216614339
-2.60000000000003 0.0620666184584066
-2.50000000000003 0.0654523887728227
-2.40000000000003 0.0691192333687541
-2.30000000000003 0.0730867296977196
-2.20000000000003 0.0773675682284706
-2.10000000000003 0.0819650785060087
-2.00000000000003 0.0868708718336787
-1.90000000000003 0.092062878185494
-1.80000000000003 0.0975040767787269
-1.70000000000003 0.103142201325589
-1.60000000000003 0.108910636171188
-1.50000000000003 0.114730609719904
-1.40000000000003 0.120514646862902
-1.30000000000003 0.12617108071889
-1.20000000000003 0.13160926961436
-1.10000000000003 0.136745043124093
-1.00000000000003 0.141505833258549
-0.900000000000032 0.14583494806194
-0.800000000000033 0.149694518924018
-0.700000000000033 0.153066792157434
-0.600000000000033 0.155953621794201
-0.500000000000034 0.158374228725027
-0.400000000000034 0.160361492753862
-0.300000000000034 0.161957211744073
-0.200000000000035 0.163206873951834
-0.100000000000035 0.164154532128338
-3.5527136788005e-14 0.164838336839939
0.0999999999999641 0.165287187240693
0.199999999999964 0.165518804502019
0.299999999999963 0.165539347311671
0.399999999999963 0.165344495420317
0.499999999999963 0.164921752043469
0.599999999999962 0.164253582149547
0.699999999999962 0.163320928242098
0.799999999999962 0.162106636296232
0.899999999999961 0.160598379938555
0.999999999999961 0.158790778776117
1.09999999999996 0.156686547215978
1.19999999999996 0.154296659212313
1.29999999999996 0.151639648331839
1.39999999999996 0.148740261915996
1.49999999999996 0.145627741076017
1.59999999999996 0.142334002004789
1.69999999999996 0.138891954568166
1.79999999999996 0.135334123990204
1.89999999999996 0.131691656927582
1.99999999999996 0.127993710817927
2.09999999999996 0.124267158830655
2.19999999999996 0.120536501063013
2.29999999999996 0.116823859285617
2.39999999999996 0.113148945796701
2.49999999999996 0.109528930934635
2.59999999999996 0.105978180120031
2.69999999999995 0.102507880619825
2.79999999999995 0.0991256217048823
2.89999999999995 0.0958350222509996
2.99999999999995 0.0926355121851704
3.09999999999995 0.0895223663598479
3.19999999999995 0.0864870622661708
3.29999999999995 0.0835179901691913
3.39999999999995 0.0806014919506829
3.49999999999995 0.0777231511273459
3.59999999999995 0.0748692098288387
3.69999999999995 0.0720279570393462
3.79999999999995 0.0691909222677202
3.89999999999995 0.0663537230756978
3.99999999999995 0.0635164528317054
4.09999999999995 0.0606835520504995
4.19999999999995 0.0578631747948968
4.29999999999995 0.0550661307870193
4.39999999999995 0.0523045434806874
4.49999999999995 0.0495904049284999
4.59999999999995 0.0469342231189074
4.69999999999995 0.0443439437413901
4.79999999999995 0.0418242877015759
4.89999999999995 0.0393765841044327
4.99999999999995 0.0369991052592585
5.09999999999995 0.0346878369335215
5.19999999999995 0.0324375551224689
5.29999999999995 0.0302430397057348
5.39999999999995 0.0281002416866412
5.49999999999994 0.0260072357481714
5.59999999999994 0.0239648301704137
5.69999999999994 0.0219767640330981
5.79999999999994 0.020049486616992
5.89999999999994 0.0181915748575509
5.99999999999994 0.0164128918690073
6.09999999999994 0.0147236164265626
6.19999999999994 0.0131332775602625
6.29999999999994 0.0116499120399642
6.39999999999994 0.0102794309103819
6.49999999999994 0.00902524171671504
6.59999999999994 0.00788813323946527
6.69999999999994 0.00686639575520116
6.79999999999994 0.0059561261105406
6.89999999999994 0.00515165469240022
6.99999999999994 0.00444602985625954
7.09999999999994 0.00383150213840836
7.19999999999994 0.00329996257655086
7.29999999999994 0.00284330378769455
7.39999999999994 0.00245368685084581
7.49999999999994 0.00212371008642967
7.59999999999994 0.00184648678907758
7.69999999999994 0.00161564755433359
7.79999999999994 0.00142528888195956
7.89999999999993 0.00126989304674719
7.99999999999994 0.00114424457141996
8.09999999999994 0.00104336587990912
8.19999999999994 0.00096248900885194
8.29999999999993 0.000897072215932864
8.39999999999993 0.000842861037467451
8.49999999999994 0.000795984270277752
8.59999999999993 0.000753068041714166
8.69999999999993 0.000711346910954525
8.79999999999993 0.000668750594355717
8.89999999999993 0.000623948465246581
8.99999999999993 0.000576340713747408
9.09999999999993 0.00052599362290925
9.19999999999993 0.000473525167590419
9.29999999999993 0.000419954463261797
9.39999999999993 0.000366533255640459
9.49999999999993 0.00031457902903706
9.59999999999993 0.000265327483988093
9.69999999999993 0.00021981775487266
9.79999999999993 0.000178817863005944
9.89999999999993 0.000142791719472119
9.99999999999993 0.000111903571464175
10.0999999999999 8.60518809380592e-05
10.1999999999999 6.49225857165235e-05
10.2999999999999 4.80514761380534e-05
10.3999999999999 3.48866732024705e-05
10.4999999999999 2.48443905131077e-05
10.5999999999999 1.73537391816925e-05
10.6999999999999 1.18888053777695e-05
10.7999999999999 7.98825295581191e-06
10.8999999999999 5.26410508342067e-06
10.9999999999999 3.402116976777e-06
11.0999999999999 2.15635520104594e-06
11.1999999999999 1.34039683161633e-06
11.2999999999999 8.17118707374136e-07
11.3999999999999 4.88509450441992e-07
11.4999999999999 2.86414374383245e-07
11.5999999999999 1.64683123630995e-07
11.6999999999999 9.28612656240598e-08
11.7999999999999 5.13511722857837e-08
11.8999999999999 2.78481047825553e-08
11.9999999999999 1.48105049414061e-08
12.0999999999999 7.72453908236666e-09
12.1999999999999 3.95096717755282e-09
12.2999999999999 1.9818105362581e-09
12.3999999999999 9.74874017038823e-10
12.4999999999999 4.70286317184618e-10
12.5999999999999 2.22486440145869e-10
12.6999999999999 1.03221937484402e-10
12.7999999999999 4.69642771995245e-11
12.8999999999999 2.09551316975697e-11
12.9999999999999 9.16938513438367e-12
13.0999999999999 3.93474928429856e-12
13.1999999999999 1.65584971427135e-12
13.2999999999999 6.8336345378269e-13
13.3999999999999 2.76572848230264e-13
13.4999999999999 1.09772684033776e-13
13.5999999999999 4.27273503040478e-14
13.6999999999999 1.63096472520078e-14
13.7999999999999 6.10534341429271e-15
13.8999999999999 2.24131317215542e-15
13.9999999999999 8.06904064200258e-16
14.0999999999999 2.84884074724585e-16
14.1999999999999 9.86373394982036e-17
14.2999999999999 3.34920270094802e-17
14.3999999999999 1.1152402116767e-17
14.4999999999999 3.64185215204173e-18
14.5999999999999 1.16628074001311e-18
14.6999999999999 3.6627796977567e-19
14.7999999999999 1.12809427164848e-19
14.8999999999999 3.40727267359029e-20
14.9999999999999 1.00924193324441e-20
15.0999999999999 2.93163962760613e-21
15.1999999999999 8.35127490799644e-22
15.2999999999999 2.33303834264074e-22
15.3999999999999 6.39172191989368e-23
15.4999999999999 1.7172786377958e-23
15.5999999999999 4.52470805038871e-24
15.6999999999999 1.16914198415777e-24
15.7999999999999 2.96258520627688e-25
15.8999999999999 7.36209373395389e-26
15.9999999999999 1.79414993847688e-26
16.0999999999999 4.28788397892097e-27
16.1999999999999 1.00497258853843e-27
16.2999999999999 2.30989535643685e-28
16.3999999999999 5.20663693210059e-29
16.4999999999999 1.15093072120627e-29
16.5999999999999 2.49498517714844e-30
16.6999999999999 5.30412384957709e-31
16.7999999999999 1.10582458654516e-31
16.8999999999999 2.26092276303495e-32
16.9999999999999 4.53327546916788e-33
17.0999999999999 8.9138514698644e-34
17.1999999999999 1.71888006734962e-34
17.2999999999999 3.25051860937842e-35
17.3999999999999 6.02818590569509e-36
17.4999999999999 1.09634569823307e-36
17.5999999999999 1.9553985810454e-37
17.6999999999999 3.42018795880745e-38
17.7999999999999 5.86666852676513e-39
17.8999999999999 9.86870181971395e-40
17.9999999999999 1.62800375596559e-40
18.0999999999999 2.63376897261375e-41
18.1999999999999 4.17856200391011e-42
18.2999999999999 6.50134067181943e-43
18.3999999999999 9.91986806027923e-44
18.4999999999999 1.48434812103364e-44
18.5999999999999 2.17817383799377e-45
18.6999999999999 3.13455725508536e-46
18.7999999999999 4.4237112932637e-47
18.8999999999999 6.12243585222724e-48
18.9999999999999 8.30976248173635e-49
19.0999999999999 1.10606303083162e-49
19.1999999999999 1.44377009501879e-50
19.2999999999999 1.84817506442564e-51
19.3999999999999 2.32014469348773e-52
19.4999999999999 2.85636651256203e-53
19.5999999999999 3.44857515310078e-54
19.6999999999999 4.08312199477476e-55
19.7999999999999 4.74102140544516e-56
19.8999999999999 5.39856550712783e-57
19.9999999999999 6.02853427066894e-58
20.0999999999999 6.60194636617548e-59
20.1999999999999 7.09021082054241e-60
20.2999999999999 7.46746515453776e-61
20.3999999999999 7.71283711833258e-62
20.4999999999999 7.81235580028166e-63
20.5999999999999 7.7602688564352e-64
20.6999999999999 7.55959310809646e-65
20.7999999999999 7.22182519745055e-66
20.8999999999999 6.76585090376225e-67
20.9999999999999 6.21619705584437e-68
21.0999999999999 5.6008510431992e-69
21.1999999999999 4.94891700978017e-70
21.2999999999999 4.28837957264891e-71
21.3999999999999 3.64420806868601e-72
21.4999999999999 3.03696656933358e-73
21.5999999999999 2.48201131098384e-74
21.6999999999999 1.98927305708133e-75
21.7999999999999 1.56355061211423e-76
21.8999999999999 1.20519240586155e-77
21.9999999999999 9.11019615699892e-79
22.0999999999999 6.75345435572866e-80
22.1999999999999 4.90965650929047e-81
22.2999999999999 3.50028291431049e-82
22.3999999999999 2.44727112704999e-83
22.4999999999999 1.67798441911634e-84
22.5999999999999 1.12828979600554e-85
22.6999999999999 7.44012609944294e-87
22.7999999999999 4.81134867669703e-88
22.8999999999999 3.0512673738421e-89
22.9999999999999 1.89766959184e-90
23.0999999999999 1.15741160061599e-91
23.1999999999999 6.92280282921272e-93
23.2999999999999 4.06071952048306e-94
23.3999999999999 2.33588212374569e-95
23.4999999999999 1.31772793285519e-96
23.5999999999999 7.28999919358275e-98
23.6999999999999 3.95508760563898e-99
23.7999999999999 2.10431927926132e-100
23.8999999999999 1.09797906547029e-101
23.9999999999999 5.61828006571168e-103
24.0999999999999 2.81928907565406e-104
24.1999999999999 1.38740332708678e-105
24.2999999999999 6.69565015556316e-107
24.3999999999999 3.16890832421011e-108
24.4999999999999 1.47079957572077e-109
24.5999999999999 6.69459356392367e-111
24.6999999999999 2.9882837594966e-112
24.7999999999999 1.3081162858798e-113
24.8999999999999 5.6156207461998e-115
24.9999999999999 2.3641557598671e-116
25.0999999999999 9.76070757355058e-118
25.1999999999999 3.95196797295604e-119
25.2999999999999 1.56917879327173e-120
25.3999999999999 6.11024104476034e-122
25.4999999999999 2.33330308548316e-123
25.5999999999999 8.73797638454681e-125
25.6999999999999 3.20905733913374e-126
25.7999999999999 1.15576885378213e-127
25.8999999999999 4.08217290200018e-129
25.9999999999999 1.41396514305684e-130
26.0999999999999 4.80300358151278e-132
26.1999999999999 1.59997802083611e-133
26.2999999999999 5.22687389257597e-135
26.3999999999999 1.67454540041286e-136
26.4999999999999 5.26112633218463e-138
26.5999999999999 1.62101649164779e-139
26.6999999999999 4.89804798226976e-141
26.7999999999999 1.45139471191952e-142
26.8999999999999 4.21769272695843e-144
26.9999999999999 1.20196337982373e-145
27.0999999999999 3.35918896428989e-147
27.1999999999999 9.20671146370294e-149
27.2999999999999 2.47458017701738e-150
27.3999999999999 6.52267028267095e-152
27.4999999999999 1.68607240657062e-153
27.5999999999999 4.27419090080109e-155
27.6999999999999 1.06257234604498e-156
27.7999999999999 2.59053820577414e-158
27.8999999999999 6.19367472457705e-160
27.9999999999999 1.4522242503644e-161
28.0999999999999 3.33922647374859e-163
28.1999999999999 7.52982640972605e-165
28.2999999999999 1.66514076367791e-166
28.3999999999999 3.6111359633237e-168
28.4999999999999 7.68004256875657e-170
28.5999999999999 1.60180746469192e-171
28.6999999999999 3.27630178437653e-173
28.7999999999999 6.57180067482782e-175
28.8999999999999 1.29274172386407e-176
28.9999999999999 2.49382542711962e-178
29.0999999999999 4.71788369486755e-180
29.1999999999999 8.75296740851604e-182
29.2999999999999 1.59253978765539e-183
29.3999999999999 2.84152951017464e-185
29.4999999999999 4.97211252932184e-187
29.5999999999999 8.53211354949318e-189
29.6999999999999 1.43581737115172e-190
29.7999999999999 2.36956528783136e-192
29.8999999999999 3.83499722632021e-194
29.9999999999999 6.08679013880697e-196
30.0999999999999 9.47411171971687e-198
30.1999999999999 1.44615743308374e-199
30.2999999999999 2.16480880551449e-201
30.3999999999999 3.17797456187572e-203
30.4999999999999 4.57518001533414e-205
30.5999999999999 6.45941006102815e-207
30.6999999999999 8.94343641990758e-209
30.7999999999999 1.2143472434005e-210
30.8999999999999 1.61699343943689e-212
30.9999999999999 2.11154588636375e-214
31.0999999999999 2.70408094918011e-216
31.1999999999999 3.39598491560117e-218
31.2999999999999 4.18252663892148e-220
31.3999999999998 5.05171193905844e-222
31.4999999999999 5.98363838573989e-224
31.5999999999999 6.95054725318919e-226
31.6999999999999 7.9177094373085e-228
31.7999999999999 8.84518700138151e-230
31.8999999999998 9.69039270231182e-232
31.9999999999999 1.04112442308838e-233
32.0999999999999 1.09695999826259e-235
32.1999999999998 1.13345908152076e-237
32.2999999999998 1.14854443329129e-239
32.3999999999998 1.14134424980946e-241
32.4999999999999 1.11227559490833e-243
32.5999999999999 1.06300439577928e-245
32.6999999999998 9.96287340281709e-248
32.7999999999998 9.15716547831006e-250
32.8999999999998 8.25399900228678e-252
32.9999999999998 7.29616523615833e-254
33.0999999999998 6.32487299064344e-256
33.1999999999998 5.37694824245694e-258
33.2999999999998 4.48277356650083e-260
33.3999999999998 3.66509003539433e-262
33.4999999999998 2.93866034458926e-264
33.5999999999998 2.31068654912631e-266
33.6999999999998 1.78180256255707e-268
33.7999999999998 1.34742630412774e-270
33.8999999999998 9.99257375680748e-273
33.9999999999998 7.2673588080562e-275
34.0999999999998 5.18325699566793e-277
34.1999999999998 3.62539875468223e-279
34.2999999999998 2.48677057055039e-281
34.3999999999998 1.67279436230613e-283
34.4999999999998 1.10351004888872e-285
34.5999999999998 7.13899253240266e-288
34.6999999999998 4.52923090638658e-290
34.7999999999998 2.81798641958438e-292
34.8999999999998 1.71941308966885e-294
34.9999999999998 1.02884146849448e-296
35.0999999999998 6.03731160462384e-299
35.1999999999998 3.47428644570111e-301
35.2999999999998 1.96071536176754e-303
35.3999999999998 1.08515151242837e-305
35.4999999999998 5.88969910264807e-308
35.5999999999998 3.13489309090153e-310
35.6999999999998 1.63636152941998e-312
35.7999999999998 8.37650179430469e-315
35.8999999999998 4.20506780973302e-317
35.9999999999998 2.07018446263941e-319
36.0999999999998 9.98012604599318e-322
36.1999999999998 4.94065645841247e-324
36.2999999999998 0
36.3999999999998 0
36.4999999999998 0
36.5999999999998 0
36.6999999999998 0
36.7999999999998 0
36.8999999999998 0
36.9999999999998 0
37.0999999999998 0
37.1999999999998 0
37.2999999999998 0
37.3999999999998 0
37.4999999999998 0
37.5999999999998 0
37.6999999999998 0
37.7999999999998 0
37.8999999999998 0
37.9999999999998 0
38.0999999999998 0
38.1999999999998 0
38.2999999999998 0
38.3999999999998 0
38.4999999999998 0
38.5999999999998 0
38.6999999999998 0
38.7999999999998 0
38.8999999999998 0
38.9999999999998 0
39.0999999999998 0
39.1999999999998 0
39.2999999999998 0
39.3999999999998 0
39.4999999999998 0
39.5999999999998 0
39.6999999999998 0
39.7999999999998 0
39.8999999999998 0
};
\addlegendentry{Noise: 5}
\addplot [thick, scCyan, opacity=0.3, dashed, forget plot, line width=1.5pt]
table {%
-10 1.4986264056106e-05
-9.9 1.78743982249788e-05
-9.8 2.12832168784222e-05
-9.7 2.52994397591467e-05
-9.6 3.00228785869033e-05
-9.5 3.55681722178103e-05
-9.4 4.20667110818947e-05
-9.3 4.96687650125055e-05
-9.2 5.85458285881747e-05
-9.1 6.88931979086442e-05
-9 8.09327922877181e-05
-8.9 9.491623362993e-05
-8.8 0.000111128195227909
-8.7 0.000129890030333884
-8.6 0.000151563689082724
-8.50000000000001 0.000176555930136225
-8.40000000000001 0.000205322830741295
-8.30000000000001 0.000238374595712362
-8.20000000000001 0.000276280662128256
-8.10000000000001 0.000319675092247728
-8.00000000000001 0.000369262242272994
-7.90000000000001 0.000425822689111689
-7.80000000000001 0.000490219391197184
-7.70000000000001 0.000563404052728099
-7.60000000000001 0.000646423653394259
-7.50000000000001 0.000740427097795535
-7.40000000000001 0.000846671930373343
-7.30000000000001 0.000966531052819653
-7.20000000000001 0.0011014993716792
-7.10000000000001 0.00125320029430988
-7.00000000000001 0.0014233919816249
-6.90000000000001 0.00161397325623899
-6.80000000000001 0.00182698905492983
-6.70000000000001 0.00206463530487423
-6.60000000000001 0.00232926309411445
-6.50000000000001 0.00262338199835901
-6.40000000000001 0.00294966241874606
-6.30000000000001 0.00331093677882946
-6.20000000000001 0.00371019942403533
-6.10000000000001 0.00415060506343132
-6.00000000000001 0.00463546559210876
-5.90000000000001 0.00516824513305303
-5.80000000000001 0.0057525531403188
-5.70000000000002 0.00639213541086852
-5.60000000000002 0.0070908628607921
-5.50000000000002 0.00785271793299704
-5.40000000000002 0.00868177851799942
-5.30000000000002 0.00958219928728368
-5.20000000000002 0.0105581903599076
-5.10000000000002 0.0116139932476388
-5.00000000000002 0.0127538540518864
-4.90000000000002 0.0139819939169479
-4.80000000000002 0.0153025767784608
-4.70000000000002 0.0167196744832036
-4.60000000000002 0.0182372293962241
-4.50000000000002 0.0198590146533017
-4.40000000000002 0.0215885922605197
-4.30000000000002 0.0234292692877062
-4.20000000000002 0.0253840524480849
-4.10000000000002 0.0274556014020157
-4.00000000000002 0.0296461811674517
-3.90000000000002 0.03195761406294
-3.80000000000002 0.0343912316498249
-3.70000000000002 0.0369478271779416
-3.60000000000002 0.0396276090726645
-3.50000000000002 0.0424301560298488
-3.40000000000002 0.0453543743081503
-3.30000000000002 0.0483984578246351
-3.20000000000002 0.0515598516687648
-3.10000000000002 0.054835219651097
-3.00000000000002 0.0582204164958071
-2.90000000000003 0.0617104652699508
-2.80000000000003 0.0652995406169098
-2.70000000000003 0.0689809583264911
-2.60000000000003 0.0727471717296416
-2.50000000000003 0.076589775351807
-2.40000000000003 0.0804995161958816
-2.30000000000003 0.0844663129539434
-2.20000000000003 0.0884792833671566
-2.10000000000003 0.0925267798661784
-2.00000000000003 0.096596433531097
-1.90000000000003 0.100675206311484
-1.80000000000003 0.104749451344848
-1.70000000000003 0.108804981107044
-1.60000000000003 0.112827143022484
-1.50000000000003 0.116800902056998
-1.40000000000003 0.120710929713461
-1.30000000000003 0.124541698751534
-1.20000000000003 0.128277582859826
-1.10000000000003 0.131902960422926
-1.00000000000003 0.135402321448876
-0.900000000000032 0.138760376655992
-0.800000000000033 0.141962167663068
-0.700000000000033 0.144993177184864
-0.600000000000033 0.147839438106628
-0.500000000000034 0.150487640297764
-0.400000000000034 0.152925234026445
-0.300000000000034 0.155140528854053
-0.200000000000035 0.15712278692108
-0.100000000000035 0.15886230958417
-3.5527136788005e-14 0.160350516426949
0.0999999999999641 0.161580015744394
0.199999999999964 0.16254466569079
0.299999999999963 0.163239625383578
0.399999999999963 0.163661395368134
0.499999999999963 0.163807846970239
0.599999999999962 0.163678240191728
0.699999999999962 0.163273229938829
0.799999999999962 0.162594860509828
0.899999999999961 0.161646548406992
0.999999999999961 0.160433053674944
1.09999999999996 0.158960440101938
1.19999999999996 0.157236024749615
1.29999999999996 0.155268317398999
1.39999999999996 0.153066950613829
1.49999999999996 0.150642601225284
1.59999999999996 0.148006904133177
1.69999999999996 0.145172359396691
1.79999999999996 0.142152233651521
1.89999999999996 0.138960456939332
1.99999999999996 0.135611516069048
2.09999999999996 0.13212034564763
2.19999999999996 0.128502217920516
2.29999999999996 0.124772632549277
2.39999999999996 0.120947207426681
2.49999999999996 0.117041571588098
2.59999999999996 0.113071261224031
2.69999999999995 0.109051619732581
2.79999999999995 0.104997702674358
2.89999999999995 0.10092418840701
2.99999999999995 0.0968452950838605
3.09999999999995 0.0927747046027121
3.19999999999995 0.0887254939883217
3.29999999999995 0.0847100745871409
3.39999999999995 0.0807401393472116
3.49999999999995 0.0768266183512688
3.59999999999995 0.0729796426686137
3.69999999999995 0.0692085164926059
3.79999999999995 0.0655216974369648
3.89999999999995 0.0619267847766131
3.99999999999995 0.0584305153385172
4.09999999999995 0.0550387666757145
4.19999999999995 0.0517565670940915
4.29999999999995 0.0485881120469743
4.39999999999995 0.0455367863675072
4.49999999999995 0.0426051917732353
4.59999999999995 0.0397951790512611
4.69999999999995 0.0371078843155942
4.79999999999995 0.0345437687205489
4.89999999999995 0.0321026610147932
4.99999999999995 0.0297838023293629
5.09999999999995 0.0275858926089596
5.19999999999995 0.025507138118418
5.29999999999995 0.0235452994845824
5.39999999999995 0.0216977397671271
5.49999999999994 0.0199614720892663
5.59999999999994 0.018333206399957
5.69999999999994 0.0168093949822768
5.79999999999994 0.0153862763673393
5.89999999999994 0.0140599173586124
5.99999999999994 0.0128262529171124
6.09999999999994 0.0116811237029801
6.19999999999994 0.0106203111128053
6.29999999999994 0.009639569694214
6.39999999999994 0.00873465685921363
6.49999999999994 0.00790135985521179
6.59999999999994 0.0071355199871778
6.69999999999994 0.00643305411586792
6.79999999999994 0.00578997348521639
6.89999999999994 0.00520239995681038
6.99999999999994 0.00466657975078403
7.09999999999994 0.00417889481050714
7.19999999999994 0.00373587192318462
7.29999999999994 0.00333418974004217
7.39999999999994 0.00297068384831238
7.49999999999994 0.00264235005294343
7.59999999999994 0.00234634602904559
7.69999999999994 0.00207999150680344
7.79999999999994 0.00184076714916172
7.89999999999993 0.00162631227929373
7.99999999999994 0.00143442160993922
8.09999999999994 0.00126304112040691
8.19999999999994 0.00111026321962091
8.29999999999993 0.00097432132528628
8.39999999999993 0.000853583980278828
8.49999999999994 0.000746548617934132
8.59999999999993 0.000651835078210482
8.69999999999993 0.000568178966900213
8.79999999999993 0.000494424940314909
8.89999999999993 0.000429519988304148
8.99999999999993 0.000372506779197119
9.09999999999993 0.000322517121375108
9.19999999999993 0.000278765587765848
9.29999999999993 0.000240543341656397
9.39999999999993 0.000207212194892134
9.49999999999993 0.000178198922793491
9.59999999999993 0.000152989853994315
9.69999999999993 0.000131125747889459
9.79999999999993 0.00011219696746797
9.89999999999993 9.58389509867956e-05
9.99999999999993 8.17279821860296e-05
10.0999999999999 6.9577255532506e-05
10.1999999999999 5.91332302716024e-05
10.2999999999999 5.01722648318738e-05
10.3999999999999 4.24975213258446e-05
10.4999999999999 3.59361284839991e-05
10.5999999999999 3.03365903084625e-05
10.6999999999999 2.55664269990992e-05
10.7999999999999 2.15100342498643e-05
10.8999999999999 1.80667468007395e-05
10.9999999999999 1.51490921258829e-05
11.0999999999999 1.2681220309301e-05
11.1999999999999 1.05974964753645e-05
11.2999999999999 8.84124257530452e-06
11.3999999999999 7.36361585751644e-06
11.4999999999999 6.12261194670086e-06
11.5999999999999 5.08218110478311e-06
11.6999999999999 4.21144692785384e-06
11.7999999999999 3.48401743307353e-06
11.8999999999999 2.87737919483469e-06
11.9999999999999 2.37236588976975e-06
12.0999999999999 1.95269329663109e-06
12.1999999999999 1.60455346256244e-06
12.2999999999999 1.31626138628684e-06
12.3999999999999 1.07794817707995e-06
12.4999999999999 8.81295223106966e-07
12.5999999999999 7.19304441841211e-07
12.6999999999999 5.86100187806967e-07
12.7999999999999 4.76758858496163e-07
12.8999999999999 3.87162668316056e-07
12.9999999999999 3.13874453648276e-07
13.0999999999999 2.5403073074935e-07
13.1999999999999 2.05250553811794e-07
13.2999999999999 1.65558014765396e-07
13.3999999999999 1.33316491213975e-07
13.4999999999999 1.07172986246967e-07
13.5999999999999 8.60111157519036e-08
13.6999999999999 6.89114872964114e-08
13.7999999999999 5.51183816259246e-08
13.8999999999999 4.40117952544844e-08
13.9999999999999 3.50840323488874e-08
14.0999999999999 2.7920147863907e-08
14.1999999999999 2.21816433159246e-08
14.2999999999999 1.75929032101352e-08
14.3999999999999 1.39299353742312e-08
14.4999999999999 1.10110435961515e-08
14.5999999999999 8.68911719933292e-09
14.6999999999999 6.84527059086008e-09
14.7999999999999 5.38360735635812e-09
14.8999999999999 4.2269190219398e-09
14.9999999999999 3.31315893690834e-09
15.0999999999999 2.59255754412179e-09
15.1999999999999 2.02526721160386e-09
15.2999999999999 1.57944334032001e-09
15.3999999999999 1.22968411432516e-09
15.4999999999999 9.55764436541286e-10
15.5999999999999 7.41610658607993e-10
15.6999999999999 5.74471981210992e-10
15.7999999999999 4.44252144246791e-10
15.8999999999999 3.42971478820906e-10
15.9999999999999 2.64334757055912e-10
16.0999999999999 2.03384723697452e-10
16.1999999999999 1.56224872962931e-10
16.2999999999999 1.19798070410861e-10
16.3999999999999 9.17101192176734e-11
16.4999999999999 7.00894231110949e-11
16.5999999999999 5.34755801889889e-11
16.6999999999999 4.07311167252173e-11
16.7999999999999 3.09716912877542e-11
16.8999999999999 2.35110117510217e-11
16.9999999999999 1.78174483160419e-11
17.0999999999999 1.34799254130567e-11
17.1999999999999 1.01811600100937e-11
17.2999999999999 7.67670459847605e-12
17.3999999999999 5.7785674600967e-12
17.4999999999999 4.34243512127822e-12
17.5999999999999 3.25772395783475e-12
17.6999999999999 2.4398493830694e-12
17.7999999999999 1.82422979672647e-12
17.8999999999999 1.36164490509108e-12
17.9999999999999 1.01464934174108e-12
18.0999999999999 7.54806937006991e-13
18.1999999999999 5.60561904665519e-13
18.2999999999999 4.15603378865857e-13
18.3999999999999 3.07611347158606e-13
18.4999999999999 2.27296854641954e-13
18.5999999999999 1.67668814078818e-13
18.6999999999999 1.23474976322833e-13
18.7999999999999 9.07764934994945e-14
18.8999999999999 6.66247583024629e-14
18.9999999999999 4.88163925388815e-14
19.0999999999999 3.57078343069896e-14
19.1999999999999 2.60752890615723e-14
19.2999999999999 1.90091432990285e-14
19.3999999999999 1.38345089918791e-14
19.4999999999999 1.00515432962296e-14
19.5999999999999 7.29070519785324e-15
19.6999999999999 5.27927299362914e-15
19.7999999999999 3.81633504024304e-15
19.8999999999999 2.75414411699943e-15
19.9999999999999 1.98424192420337e-15
20.0999999999999 1.42715246901017e-15
20.1999999999999 1.02474053891621e-15
20.2999999999999 7.34556580620333e-16
20.3999999999999 5.25659336547038e-16
20.4999999999999 3.75535764480239e-16
20.5999999999999 2.67834191078451e-16
20.6999999999999 1.90699047152682e-16
20.7999999999999 1.3554978130585e-16
20.8999999999999 9.61871178543866e-17
20.9999999999999 6.81401043978111e-17
21.0999999999999 4.81899493486353e-17
21.1999999999999 3.40234177326917e-17
21.2999999999999 2.39809949302477e-17
21.3999999999999 1.68742410793168e-17
21.4999999999999 1.18535679627345e-17
21.5999999999999 8.3126927960332e-18
21.6999999999999 5.81972093826882e-18
21.7999999999999 4.0675264140968e-18
21.8999999999999 2.83809151857979e-18
21.9999999999999 1.97692503932599e-18
22.0999999999999 1.37474389827867e-18
22.1999999999999 9.54379696897579e-19
22.2999999999999 6.61436832314084e-19
22.3999999999999 4.57639340150399e-19
22.4999999999999 3.16101181234224e-19
22.5999999999999 2.17969977369308e-19
22.6999999999999 1.50049665568051e-19
22.7999999999999 1.031195898182e-19
22.8999999999999 7.07481542824956e-20
22.9999999999999 4.84570357862838e-20
23.0999999999999 3.31334276570616e-20
23.1999999999999 2.26174521629426e-20
23.2999999999999 1.54130570953354e-20
23.3999999999999 1.04858028082681e-20
23.4999999999999 7.12167872427302e-21
23.5999999999999 4.82870708641021e-21
23.6999999999999 3.26848982744644e-21
23.7999999999999 2.20867190127475e-21
23.8999999999999 1.48998901623232e-21
23.9999999999999 1.00346613407262e-21
24.0999999999999 6.7466808365883e-22
24.1999999999999 4.52840648259612e-22
24.2999999999999 3.03436928493946e-22
24.3999999999999 2.02982808020784e-22
24.4999999999999 1.35555727160011e-22
24.5999999999999 9.03741609472418e-23
24.6999999999999 6.01503941907898e-23
24.7999999999999 3.99669005367664e-23
24.8999999999999 2.6511252981164e-23
24.9999999999999 1.75560912927383e-23
25.0999999999999 1.16062841640818e-23
25.1999999999999 7.6599575126084e-24
25.2999999999999 5.04693038548629e-24
25.3999999999999 3.31967876433806e-24
25.4999999999999 2.17988005922375e-24
25.5999999999999 1.42901546652848e-24
25.6999999999999 9.35209806773778e-25
25.7999999999999 6.11010913763794e-25
25.8999999999999 3.98526013828369e-25
25.9999999999999 2.59496900744836e-25
26.0999999999999 1.6868461243672e-25
26.1999999999999 1.09467840912118e-25
26.2999999999999 7.09194615202644e-26
26.3999999999999 4.58682423840311e-26
26.4999999999999 2.96160108519249e-26
26.5999999999999 1.90901268684918e-26
26.6999999999999 1.22845389327981e-26
26.7999999999999 7.89181143555287e-27
26.8999999999999 5.0613029225439e-27
26.9999999999999 3.24052782101443e-27
27.0999999999999 2.07127121714846e-27
27.1999999999999 1.32167896561196e-27
27.2999999999999 8.41943171103318e-28
27.3999999999999 5.35435758372238e-28
27.4999999999999 3.39938032739488e-28
27.5999999999999 2.15456665523774e-28
27.6999999999999 1.36328891716271e-28
27.7999999999999 8.61159637615772e-29
27.8999999999999 5.43059256727686e-29
27.9999999999999 3.41883835664328e-29
28.0999999999999 2.14870951491879e-29
28.1999999999999 1.34816993706171e-29
28.2999999999999 8.4446054352865e-30
28.3999999999999 5.28058306660712e-30
28.4999999999999 3.29649322347651e-30
28.5999999999999 2.05442498564475e-30
28.6999999999999 1.27819225457063e-30
28.7999999999999 7.9390743134803e-31
28.8999999999999 4.92279040150205e-31
28.9999999999999 3.04733791678069e-31
29.0999999999999 1.88320534486963e-31
29.1999999999999 1.16182985756588e-31
29.2999999999999 7.15575034943678e-32
29.3999999999999 4.39982719911013e-32
29.4999999999999 2.70074668792489e-32
29.5999999999999 1.65500715827526e-32
29.6999999999999 1.01247356582134e-32
29.7999999999999 6.18351334370321e-33
29.8999999999999 3.77011592017716e-33
29.9999999999999 2.29478444534192e-33
30.0999999999999 1.39443053253786e-33
30.1999999999999 8.45901240754189e-34
30.2999999999999 5.1228334042901e-34
30.3999999999999 3.09719533079795e-34
30.4999999999999 1.86936777273196e-34
30.5999999999999 1.12638977422191e-34
30.6999999999999 6.77564181079595e-35
30.7999999999999 4.06892768821734e-35
30.8999999999999 2.43936785521924e-35
30.9999999999999 1.45996489675199e-35
31.0999999999999 8.72318982605267e-36
31.1999999999999 5.20326596174263e-36
31.2999999999999 3.09845019317242e-36
31.3999999999998 1.84196259179059e-36
31.4999999999999 1.09316290179831e-36
31.5999999999999 6.47674436663599e-37
31.6999999999999 3.83086122411457e-37
31.7999999999999 2.26205872574205e-37
31.8999999999998 1.33345733236768e-37
31.9999999999999 7.84733448547455e-38
32.0999999999999 4.61034045388642e-38
32.1999999999998 2.70403072881515e-38
32.2999999999998 1.58328114654753e-38
32.3999999999998 9.25491107588809e-39
32.4999999999999 5.4007522170414e-39
32.5999999999999 3.14632837715853e-39
32.6999999999998 1.82987588682335e-39
32.7999999999998 1.06244636166561e-39
32.8999999999998 6.15829069351722e-40
32.9999999999998 3.56353599027786e-40
33.0999999999998 2.05859022259759e-40
33.1999999999998 1.1872070159502e-40
33.2999999999998 6.83519321432794e-41
33.3999999999998 3.92864628497687e-41
33.4999999999998 2.25425402971041e-41
33.5999999999998 1.29131017406947e-41
33.6999999999998 7.38458482049335e-42
33.7999999999998 4.21589111801477e-42
33.8999999999998 2.40281581162848e-42
33.9999999999998 1.36716007927844e-42
34.0999999999998 7.76579726176136e-43
34.1999999999998 4.4037283449531e-43
34.2999999999998 2.4930029079172e-43
34.3999999999998 1.40894111256078e-43
34.4999999999998 7.94933301853012e-44
34.5999999999998 4.47750760982939e-44
34.6999999999998 2.51773354644755e-44
34.7999999999998 1.4133541313522e-44
34.8999999999998 7.9206351961911e-45
34.9999999999998 4.43135784696715e-45
35.0999999999998 2.47503545967635e-45
35.1999999999998 1.38004682100987e-45
35.2999999999998 7.68199480157532e-46
35.3999999999998 4.2689590535531e-46
35.4999999999998 2.36830570869844e-46
35.5999999999998 1.31166015754184e-46
35.6999999999998 7.25224862044017e-47
35.7999999999998 4.00305754953922e-47
35.8999999999998 2.20586421700318e-47
35.9999999999998 1.21348247887636e-47
36.0999999999998 6.66432298249717e-48
36.1999999999998 3.65381332899758e-48
36.2999999999998 1.99988244014486e-48
36.3999999999998 1.09277404373304e-48
36.4999999999998 5.96106787454718e-49
36.5999999999998 3.24627685411761e-49
36.6999999999998 1.7648785954591e-49
36.7999999999998 9.57881772294968e-50
36.8999999999998 5.19011253400856e-50
36.9999999999998 2.80743320510401e-50
37.0999999999998 1.51603728505032e-50
37.1999999999998 8.17293650278436e-51
37.2999999999998 4.3985968573594e-51
37.3999999999998 2.36329527535049e-51
37.4999999999998 1.26762152805313e-51
37.5999999999998 6.78779969569052e-52
37.6999999999998 3.62857598709881e-52
37.7999999999998 1.93647198632123e-52
37.8999999999998 1.03170137076091e-52
37.9999999999998 5.4873743484485e-53
38.0999999999998 2.91368744292635e-53
38.1999999999998 1.54450432287949e-53
38.2999999999998 8.17340626551768e-54
38.3999999999998 4.31802186344429e-54
38.4999999999998 2.27737411393274e-54
38.5999999999998 1.19908981778254e-54
38.6999999999998 6.30284812998746e-55
38.7999999999998 3.30742315600029e-55
38.8999999999998 1.7326485319942e-55
38.9999999999998 9.06147673131117e-56
39.0999999999998 4.73102536560238e-56
39.1999999999998 2.46592217387096e-56
39.2999999999998 1.28313173864077e-56
39.3999999999998 6.66547220121132e-57
39.4999999999998 3.45667372002857e-57
39.5999999999998 1.78959042122335e-57
39.6999999999998 9.24946679334682e-58
39.7999999999998 4.77251762507419e-58
39.8999999999998 2.45836393836066e-58
};

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/art_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
10 0.853909492492676
25 0.864197492599487
50 0.86831271648407
75 0.882715940475464
100 0.884773731231689
150 0.882716059684753
200 0.882716059684753
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
10 0.847736597061157
25 0.85185182094574
50 0.86831271648407
75 0.874485492706299
100 0.888888835906982
150 0.893004059791565
200 0.888888835906982
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
10 0.853909492492676
25 0.858024716377258
50 0.855967044830322
75 0.870370388031006
100 0.880658388137817
150 0.878600835800171
200 0.872427940368652
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
10 0.841563701629639
25 0.855967044830322
50 0.874485492706299
75 0.876543164253235
100 0.882715940475464
200 0.882716059684753
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/art_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
10 0.564424276351929
25 0.556679487228394
50 0.503969311714172
75 0.496453166007996
100 0.502012252807617
150 0.491081476211548
200 0.49254846572876
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
10 0.591114521026611
25 0.547877907752991
50 0.512692213058472
75 0.504598140716553
100 0.472466230392456
150 0.463337659835815
200 0.469667196273804
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
10 0.586488962173462
25 0.566072940826416
50 0.519615292549133
75 0.509848713874817
100 0.512712001800537
150 0.505711793899536
200 0.506946802139282
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
10 0.596570134162903
25 0.544293761253357
50 0.524789333343506
75 0.501524448394775
100 0.479892015457153
150 0.48262619972229
200 0.491323947906494
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/clipart_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
10 0.745704412460327
25 0.753722786903381
50 0.772050380706787
75 0.778923273086548
100 0.786941647529602
150 0.79266881942749
200 0.809851169586182
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
10 0.754868268966675
25 0.768614053726196
50 0.767468452453613
75 0.7697594165802
100 0.775486946105957
150 0.785796165466309
200 0.793814420700073
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
10 0.747995376586914
25 0.760595679283142
50 0.760595679283142
75 0.775486826896667
100 0.788087010383606
150 0.801832795143127
200 0.810996532440186
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
10 0.756013751029968
25 0.760595679283142
50 0.770905017852783
75 0.777777791023254
100 0.783505201339722
150 0.791523456573486
200 0.804123759269714
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/clipart_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
10 0.979279041290283
25 0.950736522674561
50 0.870826005935669
75 0.829813241958618
100 0.789095640182495
150 0.73612380027771
200 0.694782137870789
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
10 0.92957067489624
25 0.911185145378113
50 0.89618444442749
75 0.861356616020203
100 0.820641994476318
150 0.779101967811584
200 0.740799427032471
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
10 0.979983329772949
25 0.937260866165161
50 0.899082779884338
75 0.83654522895813
100 0.806858777999878
150 0.711852192878723
200 0.70304536819458
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
10 0.932507753372192
25 0.908894777297974
50 0.887145638465881
75 0.859245777130127
100 0.822076201438904
150 0.785528659820557
200 0.730416178703308
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/imagenet_r_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
50 0.732500076293945
100 0.737499952316284
150 0.741999864578247
200 0.743499994277954
300 0.750999927520752
400 0.757166743278503
500 0.756333351135254
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
50 0.728000044822693
100 0.734333276748657
150 0.736666679382324
200 0.737499952316284
300 0.743666648864746
400 0.749333381652832
500 0.750166654586792
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
50 0.736166715621948
100 0.73633337020874
150 0.739333152770996
200 0.739666700363159
300 0.744666695594788
400 0.750166654586792
500 0.75516664981842
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
50 0.728499889373779
100 0.733833312988281
150 0.736833333969116
200 0.737333297729492
300 0.744333267211914
400 0.751499891281128
500 0.753999948501587
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/imagenet_r_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
50 1.10605347156525
100 1.06875205039978
150 1.06122159957886
200 1.05446350574493
300 1.03197038173676
400 1.00024354457855
500 0.982278108596802
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
50 1.13370680809021
100 1.10756802558899
150 1.0868992805481
200 1.0792441368103
300 1.0501264333725
400 1.02029883861542
500 1.01088523864746
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
50 1.09824335575104
100 1.08387160301208
150 1.05635917186737
200 1.05388712882996
300 1.03476548194885
400 1.01887691020966
500 1.00846600532532
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
50 1.13601529598236
100 1.10418081283569
150 1.08924376964569
200 1.08107721805573
300 1.04451358318329
400 1.01224613189697
500 1.00331032276154
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/imagenet_sketch_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
50 0.908466815948486
100 0.918764352798462
150 0.923341035842896
200 0.925629377365112
300 0.931350111961365
400 0.932494282722473
500 0.931350111961365
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
50 0.909610986709595
100 0.914187669754028
150 0.924485206604004
200 0.925629377365112
300 0.925629377365112
400 0.93478262424469
500 0.93478262424469
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
50 0.909610986709595
100 0.917620182037354
150 0.924485206604004
200 0.933638453483582
300 0.935926795005798
500 0.938215136528015
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
50 0.908466815948486
100 0.909610986709595
150 0.921052694320679
200 0.921052694320679
300 0.926773548126221
400 0.935926795005798
500 0.937070846557617
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/imagenet_sketch_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
50 0.389440298080444
100 0.365748405456543
150 0.354536890983582
200 0.346180438995361
300 0.260512590408325
400 0.25058126449585
500 0.250988721847534
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
50 0.397465229034424
100 0.38827657699585
150 0.361380815505981
200 0.352616906166077
300 0.301052093505859
400 0.275495409965515
500 0.267449975013733
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
50 0.37133526802063
100 0.369364261627197
150 0.347434282302856
200 0.280353665351868
300 0.26447606086731
400 0.264344811439514
500 0.256273508071899
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
50 0.403494358062744
100 0.38582170009613
150 0.364645600318909
200 0.356545567512512
300 0.30580723285675
400 0.281247615814209
500 0.271267652511597
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/product_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
10 0.924549579620361
25 0.934684753417969
50 0.940315246582031
100 0.953828811645508
200 0.958333492279053
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
10 0.922297239303589
25 0.926801800727844
50 0.938063025474548
75 0.948198080062866
100 0.949324250221252
150 0.954954981803894
200 0.958333253860474
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
10 0.920045137405396
25 0.935810804367065
50 0.940315246582031
75 0.942567586898804
100 0.948198080062866
150 0.957207202911377
200 0.960585594177246
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
10 0.922297239303589
25 0.930180191993713
50 0.938063144683838
75 0.948198199272156
100 0.948198080062866
150 0.951576471328735
200 0.960585594177246
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/ablation_knn_method/product_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
]
\addplot [thick, scCyan]
table {%
10 0.271091103553772
25 0.250711679458618
50 0.246048808097839
75 0.219184160232544
100 0.170548558235168
150 0.162109136581421
200 0.15934956073761
};
\addlegendentry{EPIG wasserstein}
\addplot [thick, scBlue]
table {%
10 0.280627131462097
25 0.265828609466553
50 0.225194573402405
75 0.2214435338974
100 0.22330105304718
150 0.229358673095703
200 0.169040560722351
};
\addlegendentry{BALD (test) wasserstein}

\addplot [thick, scCyan, dashed]
table {%
10 0.264061212539673
25 0.251425504684448
50 0.232800960540771
75 0.224288821220398
100 0.217337131500244
150 0.158744096755981
200 0.14521324634552
};
\addlegendentry{EPIG cosine}
\addplot [thick, scBlue, dashed]
table {%
10 0.264463901519775
25 0.257837414741516
50 0.226011514663696
75 0.208601593971252
150 0.214790940284729
200 0.152443051338196
};
\addlegendentry{BALD (test) cosine}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/art_acc_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.845679044723511
10 0.842386841773987
25 0.843621373176575
50 0.842386841773987
75 0.841975212097168
100 0.841152310371399
150 0.841152191162109
200 0.838683128356934
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.845679044723511
10 0.843436002731323
25 0.844272136688232
50 0.846214294433594
75 0.84468948841095
100 0.843866467475891
150 0.841563701629639
200 0.840078711509705
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.845679044723511
10 0.84133768081665
25 0.842970728874207
50 0.83855938911438
75 0.839261054992676
100 0.838438034057617
150 0.84074068069458
200 0.837287664413452
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.845679044723511
10 0.843209862709045
25 0.843621373176575
50 0.849382638931274
75 0.854321002960205
100 0.855967044830322
150 0.863374471664429
200 0.866666674613953
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.845679044723511
10 0.844856023788452
25 0.844922780990601
50 0.851764559745789
75 0.857186794281006
100 0.85915470123291
150 0.865282654762268
200 0.869135856628418
};
\addlegendentry{ID (test)+ std}
\addplot [black, opacity=0.5, name path=B]
table {%
0 0.845679044723511
10 0.841563701629639
25 0.842319965362549
50 0.84700083732605
75 0.851454973220825
100 0.852779388427734
150 0.861466407775879
200 0.864197492599487
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];
\addplot [thick, scCyan]
table {%
0 0.845679044723511
10 0.853909492492676
25 0.845679044723511
50 0.86831271648407
75 0.872427940368652
100 0.855967044830322
150 0.874485611915588
200 0.880658388137817
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.845679044723511
10 0.847736597061157
25 0.85185182094574
50 0.86831271648407
75 0.872427940368652
100 0.886831283569336
150 0.893004059791565
200 0.888888835906982
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.845679044723511
10 0.847736597061157
25 0.839506149291992
50 0.837448596954346
75 0.837448596954346
100 0.845679044723511
150 0.843621373176575
200 0.847736597061157
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.845679044723511
10 0.841563701629639
25 0.853909492492676
50 0.86831271648407
75 0.872427940368652
100 0.882715940475464
150 0.8847736120224
200 0.874485492706299
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/art_acc_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.903292179107666
10 0.900411486625671
25 0.900411605834961
50 0.899999976158142
75 0.902880668640137
100 0.903703689575195
150 0.902057647705078
200 0.90123462677002
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.903292179107666
10 0.902083158493042
25 0.902205228805542
50 0.90082311630249
75 0.904526710510254
100 0.905215740203857
150 0.904787302017212
200 0.904422283172607
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.903292179107666
10 0.89873993396759
25 0.898617744445801
50 0.899176955223083
75 0.90123462677002
100 0.902191638946533
150 0.899327874183655
200 0.898046970367432
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.903292179107666
10 0.900411486625671
25 0.902057647705078
50 0.904938220977783
75 0.905349731445312
100 0.903292179107666
150 0.906172871589661
200 0.906995892524719
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.903292179107666
10 0.902319669723511
25 0.904863834381104
50 0.90794825553894
75 0.908331513404846
100 0.905132532119751
150 0.907844543457031
200 0.909192800521851
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.903292179107666
10 0.898503303527832
25 0.899251461029053
50 0.901928186416626
75 0.902368068695068
100 0.901451826095581
150 0.90450119972229
200 0.904798984527588
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.903292179107666
10 0.909464955329895
25 0.907407402992249
50 0.899176955223083
75 0.91769552230835
100 0.905349731445312
150 0.911522626876831
200 0.911522626876831
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.903292179107666
10 0.90123462677002
25 0.913580298423767
50 0.915637731552124
75 0.903292179107666
100 0.900720119476318
150 0.907750368118286
200 0.91015088558197
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.903292179107666
75 0.903292179107666
100 0.899519920349121
150 0.893004179000854
200 0.90123462677002
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.903292179107666
10 0.903292179107666
25 0.913580298423767
50 0.907578945159912
75 0.905349850654602
100 0.909122109413147
150 0.907750368118286
200 0.912037134170532
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/art_acc_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.921810626983643
10 0.92304527759552
25 0.926748991012573
50 0.929629564285278
75 0.929629564285278
100 0.931275606155396
150 0.929629564285278
200 0.930864095687866
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.921810626983643
10 0.924279808998108
25 0.928965091705322
50 0.932011485099792
75 0.932777166366577
100 0.933183908462524
150 0.930994510650635
200 0.932098746299744
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.921810626983643
10 0.921810626983643
25 0.924532890319824
50 0.927247762680054
75 0.926482081413269
100 0.929367542266846
150 0.928264737129211
200 0.929629564285278
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.921810626983643
10 0.923868298530579
25 0.924279808998108
50 0.925514459609985
100 0.929629564285278
150 0.935802459716797
200 0.936625480651855
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.921810626983643
10 0.925169706344604
25 0.92637825012207
50 0.929440021514893
75 0.930978059768677
100 0.931727886199951
150 0.938593506813049
200 0.937633514404297
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.921810626983643
10 0.922566890716553
25 0.922181487083435
50 0.921588659286499
75 0.924165964126587
100 0.927531242370605
150 0.933011293411255
200 0.935617446899414
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scBlue]
table {%
0 0.921810626983643
10 0.921810626983643
25 0.925925970077515
50 0.925925970077515
75 0.930041074752808
100 0.936213970184326
200 0.940329313278198
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.921810626983643
50 0.921810626983643
100 0.925925970077515
150 0.940329194068909
200 0.938271522521973
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.921810626983643
10 0.921810626983643
25 0.91769552230835
50 0.923868179321289
75 0.932098746299744
100 0.93415629863739
150 0.93415641784668
200 0.942386865615845
};
\addlegendentry{Entropy (test)}

\addplot [thick, scCyan]
table {%
0 0.921810626983643
10 0.921810746192932
25 0.923868417739868
50 0.932098627090454
100 0.932098746299744
150 0.940329194068909
200 0.938271641731262
};
\addlegendentry{EPIG}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/art_nlpd_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.599807739257812
10 0.604179978370667
25 0.602742671966553
50 0.603430390357971
75 0.605899572372437
100 0.60509979724884
150 0.600651502609253
200 0.596616268157959
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.599807739257812
10 0.605229139328003
25 0.603393316268921
50 0.607257843017578
75 0.608613729476929
100 0.607813954353333
150 0.601063013076782
200 0.59801173210144
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.599807739257812
10 0.60313081741333
25 0.602092027664185
50 0.599602937698364
75 0.603185415267944
100 0.602385520935059
150 0.600239992141724
200 0.595220685005188
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.599807739257812
10 0.599706530570984
25 0.594571828842163
50 0.577929735183716
75 0.570111751556396
100 0.561982154846191
150 0.538399696350098
200 0.522024631500244
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.599807739257812
10 0.601352691650391
25 0.595873117446899
50 0.58031153678894
75 0.572977781295776
100 0.565169811248779
150 0.540307760238647
200 0.524493813514709
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.599807739257812
10 0.598060488700867
25 0.593270421028137
50 0.575547933578491
75 0.567245960235596
100 0.558794498443604
150 0.536491513252258
200 0.519555568695068
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.599807739257812
10 0.581443548202515
25 0.556837558746338
50 0.503969311714172
75 0.502300262451172
100 0.537806272506714
150 0.501322627067566
200 0.489208817481995
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.599807739257812
10 0.591114521026611
25 0.547877788543701
50 0.512595176696777
75 0.504682779312134
100 0.472455263137817
150 0.463646650314331
200 0.469449400901794
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.599807739257812
10 0.602349281311035
25 0.602700710296631
50 0.607097387313843
75 0.605301856994629
100 0.600657105445862
150 0.611966609954834
200 0.605533599853516
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.599807739257812
10 0.568758368492126
25 0.570512890815735
50 0.50547194480896
75 0.508722305297852
100 0.477360486984253
150 0.482926845550537
200 0.487921833992004
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/art_nlpd_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.405466556549072
10 0.403147220611572
25 0.398906946182251
50 0.395467042922974
75 0.396368980407715
100 0.387188792228699
150 0.385984778404236
200 0.382109880447388
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.405466556549072
10 0.404818892478943
25 0.400700807571411
50 0.396290063858032
75 0.398015022277832
100 0.388700842857361
150 0.388714551925659
200 0.385297536849976
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.405466556549072
10 0.401475667953491
25 0.39711320400238
50 0.394644021987915
75 0.394722819328308
100 0.385676741600037
150 0.383255004882812
200 0.3789222240448
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.405466556549072
10 0.397912621498108
25 0.381778120994568
50 0.370338201522827
75 0.355589628219604
100 0.355355024337769
150 0.340609908103943
200 0.330642819404602
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.405466556549072
10 0.399820804595947
25 0.384584307670593
50 0.373348236083984
75 0.358571410179138
100 0.357195377349854
150 0.342281460762024
200 0.332839846611023
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.405466556549072
10 0.396004438400269
25 0.378971934318542
50 0.367328286170959
75 0.352607846260071
100 0.353514671325684
150 0.338938236236572
200 0.328445911407471
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.405466556549072
10 0.363235354423523
25 0.334002137184143
50 0.311185240745544
75 0.30081045627594
100 0.313933372497559
150 0.309444665908813
200 0.308336973190308
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.404934167861938
10 0.363887310028076
25 0.347431063652039
50 0.320639610290527
75 0.349800586700439
100 0.317038416862488
150 0.310248374938965
200 0.304825663566589
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.404934167861938
10 0.405487418174744
25 0.405606269836426
50 0.405516028404236
75 0.405738830566406
100 0.405877113342285
150 0.39357602596283
200 0.377905607223511
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.404934167861938
10 0.368574380874634
25 0.346021413803101
50 0.330161809921265
75 0.345548987388611
100 0.309158682823181
150 0.310683488845825
200 0.305077195167542
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/art_nlpd_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.228031396865845
10 0.228858113288879
25 0.225833058357239
50 0.225292801856995
75 0.224250316619873
100 0.224474191665649
150 0.221505403518677
200 0.220298171043396
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.228031396865845
10 0.230092644691467
25 0.228049159049988
50 0.227674722671509
75 0.227397799491882
100 0.226382374763489
150 0.222870230674744
200 0.221532821655273
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.228031396865845
10 0.227623462677002
25 0.22361695766449
50 0.22291088104248
75 0.221102714538574
100 0.22256600856781
150 0.22014045715332
200 0.219063639640808
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.228031396865845
10 0.22477662563324
25 0.226287364959717
50 0.226124048233032
75 0.225166082382202
100 0.225773334503174
150 0.213194847106934
200 0.207793474197388
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.228031396865845
10 0.226078033447266
25 0.22838568687439
50 0.230049729347229
75 0.228572130203247
100 0.227871656417847
150 0.215986013412476
200 0.208801507949829
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.228031396865845
10 0.223475337028503
25 0.224188923835754
50 0.222198367118835
75 0.221760153770447
100 0.223675012588501
150 0.210403800010681
200 0.206785440444946
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scBlue]
table {%
0 0.228031396865845
10 0.228084087371826
25 0.222933173179626
50 0.218395233154297
75 0.216608881950378
100 0.194280028343201
150 0.187381148338318
200 0.186305999755859
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.228031396865845
10 0.227250337600708
25 0.227817416191101
50 0.226377964019775
75 0.22553825378418
100 0.226440191268921
150 0.217428803443909
200 0.22203254699707
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.228031396865845
10 0.232966661453247
25 0.229830145835876
50 0.216141223907471
75 0.21144437789917
100 0.201188921928406
150 0.197558522224426
200 0.192140817642212
};
\addlegendentry{Entropy (test)}

\addplot [thick, scCyan]
table {%
0 0.228031396865845
10 0.222104072570801
25 0.216267943382263
50 0.210874915122986
75 0.218354105949402
100 0.212103724479675
150 0.194996356964111
200 0.192405343055725
};
\addlegendentry{EPIG}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/clipart_acc_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.739977121353149
10 0.7392897605896
25 0.742268085479736
50 0.74272620677948
75 0.745704412460327
100 0.74685001373291
150 0.751202821731567
200 0.751202821731567
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.739977121353149
10 0.740809440612793
25 0.74367094039917
50 0.744370222091675
75 0.748079776763916
100 0.74902331829071
150 0.753199934959412
200 0.754086971282959
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.739977121353149
10 0.737770199775696
25 0.740865111351013
50 0.741082191467285
75 0.743329167366028
100 0.74467658996582
150 0.749205589294434
200 0.748318433761597
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.739977121353149
10 0.739518880844116
25 0.743871688842773
50 0.748224496841431
75 0.750286340713501
100 0.753493785858154
150 0.761970281600952
200 0.76907217502594
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.739977121353149
10 0.740103006362915
25 0.744994044303894
50 0.750254392623901
75 0.75182318687439
100 0.75684118270874
150 0.766106605529785
200 0.773747682571411
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.739977121353149
10 0.738934874534607
25 0.742749452590942
50 0.74619472026825
75 0.748749494552612
100 0.750146269798279
150 0.75783371925354
200 0.764396667480469
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.739977121353149
10 0.750286340713501
25 0.751431941986084
50 0.778923273086548
75 0.790377974510193
100 0.782359600067139
150 0.797250866889954
200 0.809851169586182
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.739977121353149
10 0.754868268966675
25 0.768614053726196
50 0.767468452453613
75 0.767468452453613
100 0.778923273086548
150 0.785796165466309
200 0.798396348953247
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.739977121353149
10 0.744559049606323
25 0.744559049606323
50 0.762886524200439
75 0.766323089599609
100 0.773195862770081
150 0.774341344833374
200 0.780068635940552
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.739977121353149
10 0.74341356754303
25 0.757159233093262
75 0.77319598197937
100 0.780068755149841
150 0.790378093719482
200 0.793814539909363
};
\addlegendentry{Entropy (test)}


\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/clipart_acc_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.829324245452881
10 0.824054956436157
25 0.829095125198364
50 0.827033281326294
75 0.829782366752625
100 0.829782366752625
150 0.832760572433472
200 0.833218812942505
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.829324245452881
10 0.826025724411011
25 0.830809593200684
50 0.829176187515259
75 0.831615209579468
100 0.831685304641724
150 0.833961963653564
200 0.834738492965698
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.829324245452881
10 0.822084188461304
25 0.827380657196045
50 0.82489025592804
75 0.827949643135071
100 0.827879428863525
150 0.831559181213379
200 0.831699132919312
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.829324245452881
10 0.829095125198364
25 0.826345920562744
50 0.825887680053711
75 0.825200438499451
100 0.827262401580811
150 0.829553246498108
200 0.832760572433472
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.829324245452881
10 0.831092357635498
25 0.828596472740173
50 0.828371047973633
75 0.826676368713379
100 0.828773260116577
150 0.831677794456482
200 0.83406662940979
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.829324245452881
10 0.82709789276123
25 0.824095487594604
50 0.823404431343079
75 0.823724627494812
100 0.825751304626465
150 0.827428698539734
200 0.831454515457153
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.830469608306885
10 0.828178644180298
25 0.835051536560059
50 0.855670094490051
75 0.853379130363464
100 0.862542867660522
150 0.867124795913696
200 0.864833950996399
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.830381512641907
10 0.822451233863831
25 0.832760572433472
50 0.837342500686646
75 0.838487863540649
100 0.849942684173584
150 0.865979433059692
200 0.87170672416687
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.830381512641907
10 0.829324245452881
25 0.829324245452881
75 0.838487982749939
100 0.836197018623352
150 0.846506237983704
200 0.855581998825073
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.830381512641907
10 0.829324245452881
25 0.831615090370178
50 0.835051536560059
75 0.857960939407349
100 0.856815576553345
150 0.863688468933105
200 0.863776564598083
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/clipart_acc_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.899198174476624
10 0.901030898094177
25 0.907445669174194
50 0.913860321044922
75 0.916609406471252
100 0.91821300983429
150 0.917525768280029
200 0.92096221446991
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.899198174476624
10 0.903850793838501
25 0.910042524337769
50 0.917148351669312
75 0.918030858039856
100 0.919857025146484
150 0.921056389808655
200 0.925186514854431
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.899198174476624
10 0.898211121559143
25 0.904848575592041
50 0.910572052001953
75 0.915187954902649
100 0.916568994522095
150 0.913995265960693
200 0.916737914085388
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.899198174476624
10 0.905498266220093
25 0.917984008789062
50 0.917984008789062
75 0.919129371643066
150 0.923253178596497
200 0.923940420150757
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.899198174476624
10 0.908546924591064
25 0.919628143310547
50 0.92143177986145
75 0.921972513198853
100 0.923029184341431
150 0.923765420913696
200 0.925119876861572
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.899198174476624
10 0.902449607849121
25 0.916339874267578
50 0.914536118507385
75 0.916286468505859
100 0.917978763580322
150 0.922740936279297
200 0.922761201858521
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scBlue]
table {%
0 0.899198174476624
75 0.926689624786377
100 0.932416915893555
150 0.935853481292725
200 0.932416915893555
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.899198174476624
75 0.919816732406616
150 0.919816732406616
200 0.918671250343323
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.899198174476624
75 0.926689505577087
100 0.931271433830261
150 0.931271553039551
200 0.932416915893555
};
\addlegendentry{Entropy (test)}

\addplot [thick, scCyan]
table {%
0 0.899198174476624 
10 0.922107696533203
25 0.922107696533203
50 0.927834987640381
75 0.932416915893555
100 0.931271553039551
150 0.930125951766968
200 0.933562517166138
};
\addlegendentry{EPIG}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/clipart_nlpd_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.982962489128113
10 0.98036003112793
25 0.966244459152222
50 0.957805752754211
75 0.957545042037964
100 0.955907225608826
150 0.946457505226135
200 0.943342447280884
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.982962489128113
10 0.981879711151123
25 0.967647433280945
50 0.959449768066406
75 0.959920406341553
100 0.958080530166626
150 0.948454618453979
200 0.946226596832275
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.982962489128113
10 0.978840351104736
25 0.964841604232788
50 0.956161737442017
75 0.955169677734375
100 0.953733801841736
150 0.944460272789001
200 0.940458059310913
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.982962489128113
10 0.975761651992798
25 0.9702388048172
50 0.95420253276825
75 0.935552597045898
100 0.91717004776001
150 0.88530421257019
200 0.866043448448181
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.982962489128113
10 0.976345777511597
25 0.97136116027832
50 0.956232309341431
75 0.937089443206787
100 0.920517444610596
150 0.889440774917603
200 0.870718955993652
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.982962489128113
10 0.975177645683289
25 0.969116449356079
50 0.952172756195068
75 0.93401575088501
100 0.913822531700134
150 0.881167888641357
200 0.86136794090271
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.982962489128113
10 0.95375382900238
25 0.957112073898315
50 0.867428064346313
75 0.82059645652771
100 0.794152736663818
150 0.739847898483276
200 0.694782137870789
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.982962489128113
10 0.92957067489624
25 0.911185145378113
50 0.896409511566162
75 0.859988451004028
100 0.825472235679626
150 0.776160717010498
200 0.738962292671204
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.982962489128113
10 0.975051164627075
25 0.976252794265747
50 0.935162425041199
75 0.913611054420471
100 0.887351274490356
150 0.85936450958252
200 0.823219299316406
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.982962489128113
10 0.980908632278442
25 0.969619512557983
50 0.900701761245728
75 0.868399858474731
100 0.813225269317627
150 0.776571750640869
200 0.72604238986969
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/clipart_nlpd_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.71107029914856
10 0.712071418762207
25 0.699817657470703
50 0.70308244228363
75 0.690294981002808
100 0.685675144195557
150 0.679835796356201
200 0.668258309364319
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.71107029914856
10 0.714042186737061
25 0.701532006263733
50 0.705225467681885
75 0.692127823829651
100 0.687578201293945
150 0.681037187576294
200 0.669777870178223
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.71107029914856
10 0.710100650787354
25 0.698103189468384
50 0.700939416885376
75 0.688462257385254
100 0.683772206306458
150 0.678634405136108
200 0.666738748550415
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.71107029914856
10 0.702260732650757
25 0.696198225021362
50 0.68749382983892
75 0.678118467330933
100 0.666148662567139
150 0.639849066734314
200 0.625088214874268
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.71107029914856
10 0.704257965087891
25 0.698448896408081
50 0.689682006835938
75 0.679594397544861
100 0.667659640312195
150 0.641973614692688
200 0.626394271850586
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.71107029914856
10 0.700263500213623
25 0.693947792053223
50 0.684715270996094
75 0.676642656326294
100 0.664637684822083
150 0.63772451877594
200 0.623782157897949
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.709843397140503
10 0.692860841751099
25 0.634013175964355
50 0.559322595596313
75 0.563940763473511
100 0.527330636978149
150 0.518609523773193
200 0.479817628860474
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.709843397140503
10 0.696128606796265
25 0.649416923522949
50 0.616004943847656
75 0.600687146186829
100 0.571857929229736
150 0.533538103103638
200 0.510890007019043
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.709843397140503
10 0.709425449371338
25 0.677186727523804
50 0.635408163070679
75 0.611922740936279
100 0.594653010368347
150 0.558390617370605
200 0.55468225479126
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.709843397140503
10 0.689433097839355
25 0.658246278762817
50 0.599549531936646
75 0.575262069702148
100 0.554197907447815
150 0.528193473815918
200 0.515814185142517
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/clipart_nlpd_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.371496200561523
10 0.361789226531982
25 0.35179078578949
50 0.340800166130066
75 0.331405162811279
100 0.323869943618774
150 0.320632934570312
200 0.316589713096619
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.371496200561523
10 0.364609122276306
25 0.354387760162354
50 0.344088315963745
75 0.332826614379883
100 0.325514078140259
150 0.324163556098938
200 0.32081401348114
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.371496200561523
10 0.358969449996948
25 0.349193811416626
50 0.337512016296387
75 0.329983711242676
100 0.32222592830658
150 0.317102432250977
200 0.312365412712097
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.371496200561523
10 0.346911311149597
25 0.318493843078613
50 0.311893224716187
75 0.305523037910461
100 0.303179740905762
150 0.294743657112122
200 0.290663838386536
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.371496200561523
10 0.349959969520569
25 0.320137858390808
50 0.315341114997864
75 0.308366060256958
100 0.305704951286316
150 0.295255899429321
200 0.291843175888062
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.371496200561523
10 0.343862771987915
25 0.316849708557129
50 0.308445453643799
75 0.302680015563965
100 0.300654411315918
150 0.294231414794922
200 0.28948450088501
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.371496200561523
10 0.305691957473755
25 0.302369236946106
50 0.285385608673096
75 0.288393020629883
100 0.277467250823975
150 0.27131986618042
200 0.262895584106445
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.371496200561523
75 0.285262227058411
100 0.27842652797699
150 0.267077684402466
200 0.26762592792511
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.371496200561523
75 0.284870386123657
100 0.284718990325928
150 0.279127717018127
200 0.281334161758423
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.371496200561523
75 0.284645199775696
100 0.269594192504883
150 0.266586542129517
200 0.26270592212677
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/product_acc_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.921171188354492
10 0.918243169784546
25 0.921846866607666
50 0.921396374702454
75 0.920495510101318
100 0.921621561050415
150 0.921396374702454
200 0.922972917556763
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.921171188354492
10 0.919402599334717
25 0.924225091934204
50 0.922297239303589
75 0.921539783477783
100 0.922603368759155
150 0.922544717788696
200 0.924508810043335
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.921171188354492
10 0.917083740234375
25 0.919468641281128
50 0.920495510101318
75 0.919451236724854
100 0.920639872550964
150 0.920248031616211
200 0.92143714427948
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.921171188354492
10 0.92072069644928
25 0.92072069644928
50 0.922747731208801
75 0.926576614379883
100 0.927702665328979
150 0.9313063621521
200 0.934459447860718
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.921171188354492
10 0.921171188354492
25 0.921635627746582
50 0.923662662506104
75 0.928634643554688
100 0.930626273155212
150 0.935564756393433
200 0.93793773651123
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.921171188354492
10 0.920270204544067
25 0.919805765151978
50 0.921832799911499
75 0.924518585205078
100 0.924779176712036
150 0.927047848701477
200 0.930981159210205
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.921171188354492
10 0.920045018196106
25 0.934684753417969
50 0.940315246582031
75 0.94707202911377
100 0.950450420379639
150 0.954954862594604
200 0.957207202911377
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.921171188354492
10 0.922297239303589
25 0.926801800727844
50 0.939189195632935
75 0.945945978164673
100 0.948198080062866
150 0.954954981803894
200 0.958333253860474
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.921171188354492
10 0.914414405822754
25 0.921171188354492
50 0.921171188354492
75 0.917792797088623
100 0.91554057598114
150 0.922297239303589
200 0.923423409461975
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.921171188354492
10 0.926801800727844
25 0.92792797088623
75 0.941441535949707
100 0.949324369430542
150 0.958333253860474
200 0.95608115196228
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/product_acc_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.95608115196228
10 0.960360288619995
25 0.960810899734497
50 0.96126127243042
75 0.9626126289
100 0.963963985443115
150 0.965765714645386
200 0.965315341949463
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.95608115196228
10 0.962538242340088
25 0.962640523910522
50 0.962916374206543
75 0.963644742965698
100 0.964906215667725
150 0.967382073402405
200 0.966883778572083
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.95608115196228
10 0.958182573318481
25 0.958981037139893
50 0.959606170654297
75 0.961580514907837
100 0.963021755218506
150 0.964149475097656
200 0.963746786117554
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.95608115196228
10 0.956982016563416
25 0.957882881164551
50 0.958783864974976
75 0.967117071151733
100 0.970720767974854
150 0.97184681892395
200 0.973648548126221
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.95608115196228
10 0.957638621330261
25 0.960037231445312
50 0.960400104522705
75 0.969112634658813
100 0.972004652023315
150 0.972915172576904
200 0.974491357803345
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.95608115196228
10 0.95632529258728
25 0.955728530883789
50 0.957167506217957
75 0.965121626853943
100 0.969436764717102
150 0.970778465270996
200 0.972805976867676
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.95608115196228
10 0.968468427658081
25 0.981981992721558
50 0.977477431297302
75 0.983108043670654
100 0.983108043670654
150 0.981981992721558
200 0.983108043670654
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.95608115196228
10 0.974099040031433
25 0.978603601455688
50 0.978885054588318
75 0.979542016983032
100 0.981981992721558
150 0.982826471328735
200 0.980855941772461
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.95608115196228
10 0.95608115196228
25 0.958333373069763
50 0.961805582046509
75 0.965090155601501
100 0.964902400970459
150 0.967248558998108
200 0.965090036392212
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.95608115196228
10 0.978603601455688
25 0.977477431297302
50 0.979729652404785
75 0.979823589324951
100 0.983108043670654
150 0.982263445854187
200 0.980855941772461
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/product_acc_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.976351261138916
10 0.975900888442993
25 0.976351261138916
50 0.975900888442993
75 0.975675702095032
100 0.975000023841858
150 0.974774837493896
200 0.974774837493896
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.976351261138916
10 0.976351261138916
25 0.976707458496094
50 0.976475119590759
75 0.975951552391052
100 0.975225210189819
150 0.975689649581909
200 0.975689649581909
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.976351261138916
10 0.975450396537781
25 0.975995182991028
50 0.975326776504517
75 0.975399851799011
100 0.974774837493896
150 0.973859906196594
200 0.973859906196594
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.976351261138916
10 0.976351380348206
25 0.977477550506592
50 0.976801872253418
75 0.978828907012939
100 0.977927923202515
150 0.980855822563171
200 0.982207059860229
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.976351261138916
10 0.976707458496094
25 0.978094339370728
50 0.97756564617157
75 0.979656338691711
100 0.978770613670349
150 0.981798052787781
200 0.983034610748291
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.976351261138916
10 0.975995302200317
25 0.976860761642456
50 0.976038098335266
75 0.978001356124878
100 0.97708523273468
150 0.979913711547852
200 0.981379628181458
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.976351261138916
10 0.979729771614075
25 0.979729771614075
50 0.974099159240723
75 0.979729652404785
100 0.984234094619751
150 0.985360383987427
200 0.985360383987427
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.976351261138916
25 0.981981992721558
50 0.986486434936523
75 0.985360383987427
100 0.985360383987427
200 0.98761260509491
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.976351261138916
10 0.976351261138916
25 0.975225210189819
75 0.975225210189819
100 0.976351261138916
150 0.977477550506592
200 0.977477550506592
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.976351261138916
10 0.977477550506592
25 0.980855941772461
50 0.980855822563171
75 0.986486434936523
100 0.986486434936523
200 0.988738775253296
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/product_nlpd_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.283971548080444
10 0.278227567672729
25 0.27626645565033
50 0.279884934425354
75 0.280389308929443
100 0.278099298477173
200 0.276441812515259
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A,]
table {%
0 0.283971548080444
10 0.2793869972229
25 0.278644680976868
50 0.280785799026489
75 0.281433582305908
100 0.279081106185913
150 0.278380751609802
200 0.277977585792542
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.283971548080444
10 0.277068138122559
25 0.273888230323792
50 0.278984069824219
75 0.279344916343689
100 0.277117609977722
150 0.276083946228027
200 0.274905920028687
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.283971548080444
10 0.285326957702637
25 0.271994352340698
50 0.269487380981445
75 0.238212823867798
100 0.238248825073242
150 0.233046650886536
200 0.221646308898926
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A,]
table {%
0 0.283971548080444
10 0.285777449607849
25 0.272909164428711
50 0.270402312278748
75 0.240270853042603
100 0.241172313690186
150 0.237305164337158
200 0.225124597549438
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B,]
table {%
0 0.283971548080444
10 0.284876585006714
25 0.271079421043396
50 0.268572568893433
75 0.236154794692993
100 0.235325217247009
150 0.228788137435913
200 0.218168139457703
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.283971548080444
10 0.278293371200562
25 0.235167384147644
50 0.236231088638306
75 0.216504693031311
100 0.173582673072815
150 0.177651405334473
200 0.156756162643433
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.283971548080444
10 0.280498027801514
25 0.265720129013062
50 0.227977633476257
75 0.221225142478943
100 0.223228454589844
150 0.22846531867981
200 0.169216990470886
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.283971548080444
10 0.287680268287659
25 0.284130215644836
50 0.280540227890015
75 0.279313325881958
100 0.275773763656616
150 0.273344874382019
200 0.269136190414429
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.283971548080444
10 0.267632007598877
25 0.250242233276367
50 0.23196816444397
75 0.230201482772827
100 0.229785919189453
150 0.183330178260803
200 0.169215559959412
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/product_nlpd_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.12432861328125
10 0.118607044219971
25 0.117515802383423
50 0.123717188835144
75 0.127210021018982
100 0.126145601272583
150 0.122810006141663
200 0.118985176086426
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.12432861328125
10 0.120784878730774
25 0.119345545768738
50 0.125372290611267
75 0.128242135047913
100 0.127087831497192
150 0.124426364898682
200 0.120553612709045
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.12432861328125
10 0.116429209709167
25 0.115686058998108
50 0.122062206268311
75 0.126177906990051
100 0.125203490257263
150 0.121193766593933
200 0.117416620254517
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.12432861328125
10 0.124648451805115
25 0.120677828788757
50 0.117652893066406
75 0.100391507148743
100 0.0969406366348267
150 0.0929039716720581
200 0.0884426832199097
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.12432861328125
10 0.12530517578125
25 0.122832179069519
50 0.119269251823425
75 0.102387070655823
100 0.0982246398925781
150 0.0939723253250122
200 0.0892853736877441
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.12432861328125
10 0.123991847038269
25 0.118523359298706
50 0.116036653518677
75 0.0983960628509521
100 0.0956566333770752
150 0.0918357372283936
200 0.0875999927520752
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.12453818321228
10 0.081451416015625
25 0.064332127571106
50 0.0737495422363281
75 0.062638521194458
100 0.0657744407653809
200 0.0647588968276978
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.12453818321228
10 0.0818921327590942
25 0.068286657333374
50 0.0821375846862793
75 0.0667374134063721
100 0.0593537092208862
150 0.0633038282394409
200 0.0620037317276001
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.12453818321228
10 0.124809741973877
25 0.125393867492676
50 0.114732265472412
75 0.113155364990234
100 0.109110355377197
150 0.104273200035095
200 0.1073899269104
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.12453818321228
10 0.0711393356323242
25 0.0701642036437988
50 0.0811418294906616
75 0.0592807531356812
100 0.0565035343170166
150 0.0616258382797241
200 0.0624344348907471
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/product_nlpd_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.0788788795471191
10 0.0774905681610107
25 0.0790005922317505
50 0.078252911567688
75 0.0791308879852295
100 0.0791246891021729
150 0.0786044597625732
200 0.0768101215362549
};
\addlegendentry{ID (train)}
\addplot [gray, dashed, name path=A, opacity=0.5]
table {%
0 0.0788788795471191
10 0.0779410600662231
25 0.0793566703796387
50 0.0788271427154541
75 0.07940673828125
100 0.0793498754501343
150 0.0795193910598755
200 0.0777250528335571
};
\addlegendentry{ID (train)+ std}
\addplot [gray, dashed, name path=B, opacity=0.5]
table {%
0 0.0788788795471191
10 0.0770400762557983
25 0.0786443948745728
50 0.0776786804199219
75 0.078855037689209
100 0.0788993835449219
150 0.0776896476745605
200 0.0758953094482422
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.0788788795471191
10 0.0767903327941895
25 0.0760385990142822
50 0.0722534656524658
75 0.0680886507034302
100 0.0660809278488159
150 0.0623550415039062
200 0.0586700439453125
};
\addlegendentry{ID (test)}
\addplot [black, opacity=0.5, name path=A]
table {%
0 0.0788788795471191
10 0.0771465301513672
25 0.076655387878418
50 0.0730172395706177
75 0.0689162015914917
100 0.0669236183166504
150 0.0632972717285156
200 0.059497594833374
};
\addlegendentry{ID (test)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B,]
table {%
0 0.0788788795471191
10 0.0764342546463013
25 0.0754218101501465
50 0.071489691734314
75 0.0672610998153687
100 0.0652382373809814
150 0.0614128112792969
200 0.0578426122665405
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, scCyan]
table {%
0 0.0788788795471191
10 0.0671299695968628
25 0.0653177499771118
50 0.0671454668045044
75 0.0624158382415771
100 0.0561338663101196
150 0.0529131889343262
200 0.0491642951965332
};
\addlegendentry{EPIG}

\addplot [thick, scBlue]
table {%
0 0.0788788795471191
10 0.0680806636810303
25 0.0623503923416138
50 0.0585942268371582
75 0.0592875480651855
100 0.0579001903533936
150 0.0528403520584106
200 0.0492351055145264
};
\addlegendentry{BALD (test)}

\addplot [thick, scRed]
table {%
0 0.0788788795471191
10 0.0777164697647095
25 0.0768002271652222
50 0.075861930847168
75 0.0754811763763428
100 0.0748921632766724
150 0.0748417377471924
200 0.0747048854827881
};
\addlegendentry{Entropy (train)}

\addplot [thick, scPurple]
table {%
0 0.0788788795471191
10 0.07157301902771
25 0.0625271797180176
50 0.0603287220001221
75 0.0543663501739502
100 0.0533862113952637
150 0.0504794120788574
200 0.0488486289978027
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/realworld_acc_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, scCyan]
table {%
0 0.912844061851501
10 0.910550475120544
25 0.912844061851501
50 0.911697268486023
75 0.919724702835083
100 0.911697268486023
150 0.912843942642212
200 0.919724822044373
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.912844061851501
10 0.911697268486023
25 0.912844061851501
100 0.912844061851501
150 0.91399085521698
200 0.91399085521698
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.912844061851501
0 0.913417339324951
10 0.912844061851501
25 0.91399085521698
75 0.91399085521698
100 0.912844061851501
150 0.912844061851501
200 0.911697149276733
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.912844061851501
0 0.913417339324951
10 0.912844061851501
50 0.912844061851501
100 0.910550475120544
150 0.910550475120544
200 0.91399085521698
};
\addlegendentry{Entropy (test)}
\addplot [thick, gray]
table {%
0 0.912844061851501
10 0.911467909812927
25 0.912844061851501
50 0.912614703178406
75 0.91077983379364
100 0.913532137870789
150 0.911009192466736
200 0.911697268486023
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed]
table {%
0 0.912844061851501
10 0.912310600280762
25 0.912844061851501
50 0.913043737411499
75 0.911341667175293
100 0.915785193443298
150 0.912948608398438
200 0.913546442985535
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed]
table {%
0 0.912844061851501
10 0.910625219345093
25 0.912844061851501
50 0.912185668945312
75 0.910218000411987
100 0.911278963088989
150 0.909069776535034
200 0.909848093986511
};
\addlegendentry{ID (train)- std}
\addplot [thick, black]
table {%
0 0.912844061851501
10 0.914449572563171
50 0.912614703178406
75 0.912843942642212
100 0.912843942642212
150 0.912155985832214
200 0.911926627159119
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5]
table {%
0 0.912844061851501
10 0.91522741317749
25 0.914430141448975
50 0.913283348083496
75 0.913654923439026
100 0.913569211959839
150 0.91301417350769
200 0.913482189178467
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5]
table {%
0 0.912844061851501
10 0.913671731948853
25 0.913092851638794
50 0.911946058273315
100 0.912118673324585
150 0.911297798156738
200 0.910371065139771
};
\addlegendentry{ID (test)- std}
\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/homeoffice_active_learning_da/realworld_nlpd_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, scCyan]
table {%
0 0.293000102043152
0 0.293023109436035
10 0.295737743377686
25 0.292358040809631
50 0.291406631469727
75 0.291515827178955
100 0.290481686592102
150 0.300496339797974
200 0.292585611343384
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.293000102043152
25 0.293038249015808
50 0.292444944381714
75 0.291832447052002
100 0.29168975353241
150 0.289730072021484
200 0.289866924285889
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.293000102043152
0 0.29283618927002
10 0.292912840843201
25 0.293054103851318
50 0.293354868888855
75 0.293251156806946
100 0.294198751449585
150 0.293408632278442
200 0.293752193450928
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.293000102043152
0 0.292757272720337
10 0.29291820526123
25 0.292722582817078
50 0.292347431182861
75 0.29108726978302
100 0.29040789604187
150 0.289888381958008
200 0.288606643676758
};
\addlegendentry{Entropy (test)}
\addplot [thick, gray, dashed]
table {%
0 0.293000102043152
10 0.293320894241333
25 0.293039202690125
50 0.292409300804138
75 0.292252540588379
100 0.291549324989319
150 0.292104840278625
200 0.292144894599915
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed]
table {%
0 0.293000102043152
10 0.294163584709167
25 0.293039202690125
50 0.292838454246521
75 0.292814373970032
100 0.293802499771118
150 0.294044256210327
200 0.293994069099426
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed]
table {%
0 0.293000102043152
10 0.292478203773499
25 0.293039202690125
50 0.291980266571045
75 0.291690826416016
100 0.289296269416809
150 0.290165424346924
200 0.290295720100403
};
\addlegendentry{ID (train)- std}
\addplot [thick, black]
table {%
0 0.293000102043152
10 0.2905592918396
25 0.288890957832336
50 0.290113210678101
75 0.290971994400024
100 0.290742874145508
150 0.291693091392517
200 0.290712237358093
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5]
table {%
0 0.293000102043152
10 0.291337132453918
25 0.289559602737427
50 0.290781855583191
75 0.291782975196838
100 0.291468143463135
150 0.292551279067993
200 0.292267799377441
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5]
table {%
0 0.293000102043152
10 0.28978157043457
25 0.288222312927246
50 0.28944456577301
75 0.2901611328125
100 0.290017604827881
150 0.290834903717041
200 0.289156675338745
};
\addlegendentry{ID (test)- std}
\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/r_acc_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.720133304595947
100 0.723716735839844
150 0.724616646766663
200 0.726399898529053
300 0.730133295059204
400 0.730400085449219
500 0.73360002040863
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.721303462982178
100 0.72418212890625
150 0.725509405136108
200 0.727397203445435
300 0.731128692626953
400 0.731559038162231
500 0.734142303466797
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.718963384628296
100 0.723251104354858
150 0.723723888397217
200 0.72540271282196
300 0.729138016700745
400 0.729240894317627
500 0.733057737350464
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.724016666412354
100 0.727299928665161
150 0.730849981307983
200 0.734200000762939
300 0.735183238983154
400 0.738033294677734
500 0.741699934005737
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.724861145019531
100 0.728485345840454
150 0.73136842250824
200 0.735204935073853
300 0.736623764038086
500 0.742119550704956
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.723172187805176
100 0.726114749908447
150 0.730331540107727
200 0.733195066452026
300 0.733742833137512
400 0.73670482635498
500 0.741280436515808
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.729166626930237
100 0.739833354949951
150 0.741999864578247
200 0.742500066757202
300 0.748499989509583
400 0.754333257675171
500 0.758000135421753
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.7241666913032532 % added 0-shot result manually
0 0.7241666913032532
50 0.728000044822693
100 0.733916640281677
150 0.736666679382324
200 0.73800003528595
300 0.744083404541016
400 0.749666690826416
500 0.750166654586792
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.71833324432373
100 0.726916670799255
150 0.73033332824707
200 0.733999967575073
300 0.741499900817871
400 0.743333339691162
500 0.742666721343994
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.7241666913032532 % added 0-shot result manually
50 0.73116672039032
100 0.73550009727478
150 0.735833406448364
200 0.741083383560181
300 0.742833375930786
400 0.745000004768372
500 0.747333288192749
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/r_acc_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.8583333492279053
10 0.858800053596497
25 0.859933376312256
50 0.859533309936523
75 0.859866619110107
100 0.859833359718323
150 0.860633373260498
200 0.861200094223022
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.8583333492279053
10 0.858948349952698
25 0.860243320465088
50 0.859809756278992
75 0.860169529914856
100 0.860109448432922
150 0.860850811004639
200 0.861324548721313
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.8583333492279053
10 0.858651757240295
25 0.859623432159424
50 0.859256982803345
75 0.859563827514648
100 0.859557151794434
150 0.860415935516357
200 0.861075401306152
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.8583333492279053
10 0.859266638755798
25 0.861066579818726
50 0.861400127410889
75 0.863266706466675
100 0.864500045776367
150 0.866400003433228
200 0.869149923324585
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.8583333492279053
10 0.859534740447998
25 0.861438274383545
50 0.861681461334229
75 0.863500356674194
100 0.864675045013428
150 0.866670250892639
200 0.869431734085083
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.8583333492279053
10 0.858998537063599
25 0.860694885253906
50 0.861118674278259
75 0.863032817840576
100 0.864324927330017
150 0.866129755973816
200 0.868868112564087
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.8583333492279053
10 0.857833385467529
25 0.859333395957947
50 0.863333344459534
75 0.865833282470703
100 0.873833417892456
150 0.88016676902771
200 0.883333325386047
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.8583333492279053
10 0.856500029563904
25 0.857166767120361
50 0.862833261489868
75 0.869500041007996
100 0.870666742324829
150 0.870833277702332
200 0.875
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.8583333492279053
10 0.858500003814697
25 0.858500003814697
50 0.85699999332428
75 0.859333276748657
100 0.860666751861572
150 0.864666700363159
200 0.867500066757202
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.8583333492279053
10 0.858666658401489
25 0.859499931335449
50 0.865000009536743
75 0.868499994277954
100 0.86899995803833
150 0.87416672706604
200 0.875499963760376
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/r_acc_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.887333393096924
10 0.887500011920929
25 0.888066685199738
50 0.888566672801971
75 0.889433348178864
100 0.88769998550415
150 0.888766670227051
200 0.889099979400635
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.887333393096924
10 0.887959475018035
25 0.88868267842589
50 0.889120954457836
75 0.889929446738573
100 0.888301839413238
150 0.88936898691421
200 0.88957315461159
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.887333393096924
10 0.887040548823823
25 0.887450691973585
50 0.888012391146107
75 0.888937249619154
100 0.887098131595063
150 0.888164353539892
200 0.88862680418968
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.887333393096924
10 0.889266669750214
25 0.887966644763946
50 0.88930002450943
75 0.889666664600372
100 0.890933334827423
150 0.891500008106232
200 0.892433333396912
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.887333393096924
10 0.889882666363122
25 0.888379637522702
50 0.889789915136909
75 0.890398863924684
100 0.891564917310588
150 0.892311387945583
200 0.893852059037374
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.887333393096924
10 0.888650673137305
25 0.887553652005191
50 0.888810133881951
75 0.888934465276061
100 0.890301752344258
150 0.89068862826688
200 0.89101460775645
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.887333393096924
10 0.887000024318695
25 0.889499962329865
50 0.892833292484283
75 0.892000019550323
100 0.894999980926514
150 0.897166669368744
200 0.899166703224182
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.887333393096924
10 0.889500021934509
25 0.888333320617676
50 0.892000079154968
75 0.894166707992554
100 0.892499983310699
150 0.894000053405762
200 0.893666684627533
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.887333393096924
10 0.88866662979126
25 0.88616669178009
50 0.887000024318695
75 0.887166738510132
100 0.887000024318695
150 0.888833284378052
200 0.889833331108093
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.887333393096924
10 0.888833343982697
25 0.891166687011719
50 0.890999913215637
75 0.891499996185303
100 0.892666697502136
150 0.895333349704742
200 0.895666658878326
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/r_nlpd_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 1.145409345626831
50 1.16378319263458
100 1.15141630172729
150 1.1415548324585
200 1.13758480548859
300 1.11580038070679
400 1.11235868930817
500 1.09415864944458
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 1.145409345626831
50 1.16495323181152
100 1.15188181400299
150 1.14244759082794
200 1.13858211040497
300 1.11679577827454
400 1.11351776123047
500 1.09470093250275
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 1.145409345626831
50 1.16261315345764
100 1.1509507894516
150 1.14066219329834
200 1.1365875005722
300 1.11480510234833
400 1.11119973659515
500 1.09361636638641
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 1.145409345626831
50 1.15748584270477
100 1.13644516468048
150 1.1222608089447
200 1.10528934001923
300 1.09430861473083
400 1.07811272144318
500 1.05770683288574
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 1.145409345626831
50 1.15833032131195
100 1.13763046264648
150 1.12277936935425
200 1.10629415512085
300 1.09574913978577
400 1.07944107055664
500 1.05812633037567
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 1.145409345626831
50 1.15664124488831
100 1.13525998592377
150 1.12174236774445
200 1.10428440570831
300 1.09286820888519
400 1.07678425312042
500 1.05728733539581
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 1.145409345626831
50 1.10793662071228
100 1.07497489452362
150 1.06122159957886
200 1.05159604549408
300 1.01964032649994
400 1.00236678123474
500 0.984563827514648
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 1.145409345626831
50 1.13370680809021
100 1.10756897926331
150 1.08687174320221
200 1.07936537265778
300 1.05041062831879
400 1.02017188072205
500 1.01092505455017
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 1.145409345626831
50 1.18058729171753
100 1.14761579036713
150 1.13472306728363
200 1.11131203174591
300 1.07813084125519
400 1.05883991718292
500 1.05106520652771
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 1.145409345626831
50 1.1253753900528
100 1.10945224761963
150 1.099445104599
200 1.07519614696503
300 1.05010938644409
400 1.0335476398468
500 1.02309238910675
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/r_nlpd_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.5532833933830261
10 0.542289414270719
25 0.538823827770021
50 0.539768200494184
75 0.537973661871751
100 0.537693009021547
150 0.537459345041381
200 0.535381635641389
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.5532833933830261
10 0.54243770895763
25 0.53913369599363
50 0.540044610155581
75 0.538276520301709
100 0.53796912974473
150 0.537676786435351
200 0.535506206251636
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.5532833933830261
10 0.542141119583807
25 0.538513959546412
50 0.539491790832786
75 0.537670803441793
100 0.537416888298365
150 0.53724190364741
200 0.535257065031143
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.5532833933830261
10 0.541509689230389
25 0.535643066196972
50 0.534792368080219
75 0.528787259403202
100 0.525922124634849
150 0.518385853752825
200 0.508008796723021
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.5532833933830261
10 0.541777785138588
25 0.536014767754958
50 0.535073716253585
75 0.52902100757481
100 0.526097198146479
150 0.518656088133314
200 0.508290642721552
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.5532833933830261
10 0.54124159332219
25 0.535271364638985
50 0.534511019906852
75 0.528553511231595
100 0.525747051123218
150 0.518115619372336
200 0.507726950724491
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.5532833933830261
10 0.541916703184446
25 0.532515282432238
50 0.51027908496062
75 0.501340080022812
100 0.479086128354073
150 0.456063223779201
200 0.439770241936048
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.5532833933830261
10 0.53987562625938
25 0.534959776335292
50 0.52017070231835
75 0.50351089162959
100 0.48934945485327
150 0.483577987737126
200 0.468311748771204
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.5532833933830261
10 0.545275611241659
25 0.545448004364967
50 0.543956757764022
75 0.541640551388264
100 0.530461818257968
150 0.513068041258388
200 0.494414531760746
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.5532833933830261
10 0.544440429674255
25 0.540461982078022
50 0.522856795065933
75 0.503508380803797
100 0.495767073810101
150 0.47516767625014
200 0.469103475684921
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/r_nlpd_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
10 0.542289414270719
25 0.538823827770021
50 0.539768200494184
75 0.537973661871751
100 0.537693009021547
150 0.537459345041381
200 0.535381635641389
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
10 0.54243770895763
25 0.53913369599363
50 0.540044610155581
75 0.538276520301709
100 0.53796912974473
150 0.537676786435351
200 0.535506206251636
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
10 0.542141119583807
25 0.538513959546412
50 0.539491790832786
75 0.537670803441793
100 0.537416888298365
150 0.53724190364741
200 0.535257065031143
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
10 0.541509689230389
25 0.535643066196972
50 0.534792368080219
75 0.528787259403202
100 0.525922124634849
150 0.518385853752825
200 0.508008796723021
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
10 0.541777785138588
25 0.536014767754958
50 0.535073716253585
75 0.52902100757481
100 0.526097198146479
150 0.518656088133314
200 0.508290642721552
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
10 0.54124159332219
25 0.535271364638985
50 0.534511019906852
75 0.528553511231595
100 0.525747051123218
150 0.518115619372336
200 0.507726950724491
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
10 0.541916703184446
25 0.532515282432238
50 0.51027908496062
75 0.501340080022812
100 0.479086128354072
150 0.456063223779201
200 0.439770241936048
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
10 0.53987562625938
25 0.534959776335292
50 0.52017070231835
75 0.50351089162959
100 0.48934945485327
150 0.483577987737126
200 0.468311748771204
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
10 0.545275611241659
25 0.545448004364967
50 0.543956757764022
75 0.541640551388264
100 0.530461818257968
150 0.513068041258388
200 0.494414531760746
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
10 0.544440429674255
25 0.540461982078022
50 0.522856795065933
75 0.503508380803797
100 0.4957670738101
150 0.47516767625014
200 0.469103475684921
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/sketch_acc_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.890389084815979
100 0.893135070800781
150 0.891533136367798
200 0.893363833427429
300 0.895308971405029
400 0.897940516471863
500 0.900800943374634
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.891740679740906
100 0.894981622695923
150 0.893028020858765
200 0.895780801773071
300 0.897202491760254
400 0.900214791297913
500 0.902790307998657
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.889037370681763
100 0.89128851890564
150 0.89003849029541
200 0.890946865081787
300 0.893415451049805
400 0.895666122436523
500 0.898811459541321
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.891990900039673
100 0.900114417076111
150 0.903203725814819
200 0.910297513008118
300 0.91601824760437
400 0.919679641723633
500 0.923798561096191
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.893368005752563
100 0.901837348937988
150 0.904298543930054
200 0.911517977714539
300 0.916857361793518
400 0.922114610671997
500 0.924893379211426
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.890613675117493
100 0.898391485214233
150 0.902108907699585
200 0.909077048301697
300 0.915179252624512
400 0.917244672775269
500 0.922703862190247
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.905034303665161
100 0.918764352798462
200 0.92791759967804
300 0.931350111961365
400 0.932494282722473
500 0.931350111961365
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.909610986709595
100 0.913615703582764
150 0.924485206604004
300 0.926201343536377
400 0.93478262424469
500 0.93478262424469
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.886727809906006
100 0.885583639144897
150 0.885583639144897
200 0.890160202980042
300 0.890160202980042
400 0.894736886024475
500 0.89130437374115
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.8867276906967163 % manually added 0-shot results
50 0.903890132904053
100 0.917048096656799
150 0.922196865081787
200 0.925057172775269
300 0.927345514297485
400 0.932494282722473
500 0.932494282722473
};
\addlegendentry{Entropy (test)}


\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/sketch_acc_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.9542334079742432
10 0.955148696899414
25 0.956292867660522
50 0.955148696899414
75 0.955148696899414
100 0.956979513168335
150 0.955835223197937
200 0.956750631332397
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.9542334079742432
10 0.956154942512512
25 0.957032442092896
50 0.955434083938599
75 0.955654740333557
100 0.958223462104797
150 0.957294464111328
200 0.957082271575928
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.9542334079742432
10 0.954142570495605
25 0.955553412437439
50 0.954863309860229
75 0.954642772674561
100 0.955735445022583
150 0.954375982284546
200 0.956418752670288
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.9542334079742432
10 0.956292867660522
25 0.956750631332397
50 0.957208275794983
75 0.958123564720154
100 0.958123564720154
150 0.960411906242371
200 0.960869550704956
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.9542334079742432
10 0.956445455551147
25 0.957195281982422
50 0.957725524902344
75 0.95913553237915
100 0.959191560745239
150 0.961479902267456
200 0.961518287658691
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.9542334079742432
10 0.956140279769897
25 0.956305742263794
50 0.956690907478333
75 0.957111597061157
100 0.957055687904358
150 0.959344029426575
200 0.9602210521698
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.9542334079742432
10 0.961098432540894
25 0.962242603302002
50 0.969107627868652
75 0.970251798629761
100 0.973684191703796
150 0.974828362464905
200 0.974828362464905
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.9542334079742432
10 0.95652174949646
25 0.961098432540894
50 0.970251798629761
75 0.970251798629761
100 0.973684191703796
150 0.975972533226013
200 0.977116703987122
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.9542334079742432
10 0.95652174949646
25 0.957665920257568
50 0.95652174949646
75 0.958810091018677
100 0.958810091018677
150 0.957665920257568
200 0.961098432540894
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.9542334079742432
10 0.957665920257568
25 0.962242603302002
50 0.967963457107544
75 0.970251798629761
100 0.973684191703796
150 0.975972533226013
200 0.974828362464905
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/sketch_acc_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.95995432138443
10 0.959725475311279
25 0.959496653079987
50 0.960869646072388
75 0.960183131694794
100 0.960640788078308
150 0.96086962223053
200 0.960411977767944
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.95995432138443
10 0.960285994919976
25 0.960080067983764
50 0.961536795294827
75 0.960743636703394
100 0.961416788383274
150 0.961628558585563
200 0.960995383320222
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.95995432138443
10 0.959164955702583
25 0.958913238176209
50 0.960202496849948
75 0.959622626686194
100 0.959864787773342
150 0.960110685875496
200 0.959828572215666
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.95995432138443
10 0.960411989688873
25 0.96132732629776
50 0.961556124687195
75 0.960640811920166
100 0.96109846830368
150 0.962013816833496
200 0.962929117679596
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.95995432138443
10 0.960869657993317
25 0.961994486764511
50 0.962553580059651
75 0.961925134042211
100 0.962590277602091
150 0.962574336442192
200 0.963209373834039
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.95995432138443
10 0.95995432138443
25 0.960660165831009
50 0.960558669314739
75 0.959356489798121
100 0.95960665900527
150 0.9614532972248
200 0.962648861525153
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.95995432138443
10 0.95995432138443
25 0.962242603302002
50 0.958810150623322
75 0.96681934595108
100 0.971395909786224
150 0.971395969390869
200 0.972540140151978
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.95995432138443
10 0.963386833667755
25 0.963386833667755
50 0.964530944824219
75 0.963386833667755
100 0.966819286346436
150 0.966819286346436
200 0.969107627868652
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.95995432138443
10 0.95995432138443
25 0.95995432138443
50 0.961098492145538
75 0.95995432138443
100 0.95995432138443
150 0.95995432138443
200 0.95995432138443
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.95995432138443
10 0.961098492145538
25 0.962242662906647
50 0.962242662906647
75 0.969107627868652
100 0.967963457107544
150 0.966819286346436
200 0.965675115585327
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/sketch_nlpd_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\addplot [thick, gray, dashed]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.445416450500488
100 0.433789372444153
150 0.439745783805847
200 0.420493721961975
300 0.39093005657196
400 0.382063984870911
500 0.368061542510986
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.446768045425415
100 0.435635805130005
150 0.441240549087524
200 0.422910690307617
300 0.392823696136475
400 0.38433837890625
500 0.370051026344299
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.444064736366272
100 0.431942939758301
150 0.43825101852417
200 0.418076753616333
300 0.389036536216736
400 0.379789710044861
500 0.366072058677673
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.422018766403198
100 0.411157846450806
150 0.372115254402161
200 0.35948371887207
300 0.330116033554077
400 0.316184639930725
500 0.29822051525116
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.423395872116089
100 0.412880897521973
150 0.373209953308105
200 0.360704183578491
300 0.330955028533936
400 0.3186194896698
500 0.299315333366394
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.420641541481018
100 0.409434795379639
150 0.371020436286926
200 0.358263254165649
300 0.329276919364929
400 0.313749670982361
500 0.297125697135925
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.397043585777283
100 0.365748405456543
150 0.354536890983582
200 0.277380704879761
300 0.260512590408325
400 0.25058126449585
500 0.250988721847534
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.397465229034424
100 0.388078570365906
150 0.361380815505981
200 0.353181481361389
300 0.300403594970703
400 0.275495409965515
500 0.267449617385864
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.443438529968262
100 0.456100225448608
150 0.455370664596558
200 0.445560455322266
300 0.43930721282959
400 0.424702763557434
500 0.426517724990845
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.4604041874408722 % manually added 0-shot results
50 0.398488998413086
100 0.371112823486328
150 0.359643220901489
200 0.350191473960876
300 0.338309526443481
400 0.267951726913452
500 0.260799050331116
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/sketch_nlpd_huge_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray, dashed]
table {%
0 0.18158087134361267
10 0.175108594296008
25 0.176264390433889
50 0.177064370274335
75 0.178619334642835
100 0.176369404915435
150 0.179017906519105
200 0.173895498828721
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.18158087134361267
10 0.176114764262728
25 0.177003927836286
50 0.177349773420483
75 0.17912530419387
100 0.17761345447801
150 0.180477182207955
200 0.17422724063434
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.18158087134361267
10 0.174102424329288
25 0.175524853031492
50 0.176778967128187
75 0.1781133650918
100 0.17512535535286
150 0.177558630830254
200 0.173563757023101
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.18158087134361267
10 0.174437964794298
25 0.175232066151215
50 0.175105200770409
75 0.168565769626032
100 0.171941510006334
150 0.166139232416081
200 0.163560636746699
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.18158087134361267
10 0.174590518909152
25 0.175676839795716
50 0.175622543681001
75 0.169577705433159
100 0.173009402716701
150 0.167207125126449
200 0.16420924729308
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.18158087134361267
10 0.174285410679445
25 0.174787292506714
50 0.174587857859817
75 0.167553833818906
100 0.170873617295966
150 0.165071339705713
200 0.162912026200318
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.18158087134361267
10 0.17063432641208
25 0.167004053913018
50 0.149654196306756
75 0.144663504891213
100 0.133153230023253
150 0.131890156983507
200 0.134593183474159
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.18158087134361267
10 0.177405073927892
25 0.162547132844272
50 0.144448206708308
75 0.140766437784545
100 0.131570014579955
150 0.130578989246157
200 0.127599262836578
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.18158087134361267
10 0.17741774041813
25 0.17049293702967
50 0.168057525703349
75 0.170050068938779
100 0.167578830073366
150 0.164280146702451
200 0.162097013293022
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.18158087134361267
10 0.176281612253219
25 0.16063459838359
50 0.146685422702375
75 0.139114085973818
100 0.133696429411192
150 0.129909565008951
200 0.128765689722006
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/imagenet_active_learning_da/sketch_nlpd_siglip_base_wasserstein.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}


\begin{axis}[
]
\addplot [thick, gray,dashed]
table {%
0 0.183097833601302
10 0.181690982757754
25 0.182681237618935
50 0.182760055819249
75 0.182701470442883
100 0.18130930211199
150 0.181161656335542
200 0.181594153862762
};
\addlegendentry{ID (train)}
\addplot [thick, gray, opacity=0.5, dashed, name path=A]
table {%
0 0.183097833601302
10 0.182251502366451
25 0.183264652522713
50 0.183427205041689
75 0.183261975451483
100 0.182085302416956
150 0.181920592690575
200 0.18217755941504
};
\addlegendentry{ID (train)+ std}
\addplot [thick, gray, opacity=0.5, dashed, name path=B]
table {%
0 0.183097833601302
10 0.181130463149058
25 0.182097822715158
50 0.18209290659681
75 0.182140965434284
100 0.180533301807023
150 0.180402719980508
200 0.181010748310484
};
\addlegendentry{ID (train)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];

\addplot [thick, black]
table {%
0 0.183097833601302
10 0.182935554058519
25 0.1809089863984
50 0.180873382118375
75 0.179864442707583
100 0.178280005384305
150 0.176019388279138
200 0.173387575485409
};
\addlegendentry{ID (test)}
\addplot [thick, black, opacity=0.5, name path=A]
table {%
0 0.183097833601302
10 0.183393222362962
25 0.181576146865152
50 0.181870837490831
75 0.181148764829627
100 0.179771814682715
150 0.176579907887834
200 0.173667831639852
};
\addlegendentry{ID (test)+ std}
\addplot [thick, black, opacity=0.5, name path=B]
table {%
0 0.183097833601302
10 0.182477885754076
25 0.180241825931649
50 0.179875926745919
75 0.178580120585538
100 0.176788196085894
150 0.175458868670442
200 0.173107319330966
};
\addlegendentry{ID (test)- std}
\addplot[black, opacity=0.3] fill between [of=A and B];


\addplot [thick, scCyan]
table {%
0 0.183097833601302
10 0.181459739974762
25 0.176719017384373
50 0.176353636702834
75 0.165382600777294
100 0.1636597271998
150 0.162632390716085
200 0.161548271344749
};
\addlegendentry{EPIG}
\addplot [thick, scBlue]
table {%
0 0.183097833601302
10 0.178839764879586
25 0.175895375826181
50 0.174988313644136
75 0.167114360351755
100 0.165555971546751
150 0.161030117661034
200 0.160445203638084
};
\addlegendentry{BALD (test)}
\addplot [thick, scRed]
table {%
0 0.183097833601302
10 0.182995429513997
25 0.178241326942511
50 0.178959136278938
75 0.181099153002319
100 0.181738049482385
150 0.182286607350907
200 0.181917361804291
};
\addlegendentry{Entropy (train)}
\addplot [thick, scPurple]
table {%
0 0.183097833601302
10 0.181620091506764
25 0.175764892301448
50 0.168541748174711
75 0.16339092819847
100 0.162650024584437
150 0.161410599938451
200 0.158746847320237
};
\addlegendentry{Entropy (test)}

\legend{}
\end{axis}

\end{tikzpicture}

